Wigner-Smith Time Delay Matrix for Electromagnetics: Theory and Phenomenology

Wigner-Smith (WS) time delay concepts have been used extensively in quantum mechanics to characterize delays experienced by particles interacting with a potential well. This paper formally extends WS time delay theory to Maxwell's equations and explores its potential applications in electromagnetics. The WS time delay matrix relates a lossless and reciprocal system's scattering matrix to its frequency derivative and allows for the construction of modes that experience well-defined group delays when interacting with the system. The matrix' entries for guiding, scattering, and radiating systems are energy-like overlap integrals of the electric and/or magnetic fields that arise upon excitation of the system via its ports. The WS time delay matrix has numerous applications in electromagnetics, including the characterization of group delays in multiport systems, the description of electromagnetic fields in terms of elementary scattering processes, and the characterization of frequency sensitivities of fields and multiport antenna impedance matrices.

==> Plots/TwoDipole_delays.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=8, connect spies}, thick,every node/.style={scale=1.0}]
\centering
\begin{axis}[width=3.0in,
height=2.5in,
xlabel near ticks,
ylabel near ticks,
yticklabel style = {font=\small},
xticklabel style = {font=\small},
compat=newest,
minor tick num=4,
xlabel = {\small WS mode \#}, ylabel = {\small Spatial shift [m]}, ylabel shift = 0 pt, xmin = 00, xmax = 100, ymin = -0.1, ymax = 3]
\addplot+[ycomb, mark size = 1pt] plot table[x expr=\coordindex+1, y=Q]{Plots/Twodipoles_Q.csv};
 \coordinate (spypoint) at (axis cs:0,0);
%  \coordinate (magnifyglass) at (axis cs:20,3);
\end{axis}

\node[pin={[pin distance=0.5cm]70:{%
     \begin{tikzpicture}[scale=0.70, every node/.style={scale=1}]
\begin{axis}[width=2.0in,
 height=1.5in,
compat=newest, xmin = 00, xmax = 4, ymin = -0.02, ymax = 0, ytick = {-0.02, -0.01, 0}]
\addplot+[ycomb, mark size = 1pt] plot table[x expr=\coordindex+1, y=Q]{Plots/Twodipoles_Q.csv};
\end{axis}
\end{tikzpicture}
        
     }},draw,circle,minimum size=0.5cm] at (spypoint) {};
\end{tikzpicture}

==> graphics/results/cavity/curr_ws_1.tex <==
\begin{tikzpicture}
\centering
\begin{axis}[width=1.46in,
height=1.0in, ylabel near ticks, xlabel near ticks,
%at={(0.758in,0.481in)},
scale only axis,
grid style={line width=.1pt, draw=gray!20},major grid style={line width=.2pt,draw=gray!40},
minor tick num=4,
grid = major,
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
xmin=0,
xmax=35,
yticklabels={6, 0.0, 0.05, 0.10, 0.15, 0.20},
xlabel={\small Distance [cm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick/.append style={black},
ymin=0,
ymax=0.2,
%axis y line*= left,
%ylabel={Current [A]},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.5,0.7)},anchor=south, font=\small}
]

\addplot[color=blue, line width=1pt]
  table[col sep= comma]
  {
0.0150116117,0.0008933016262
0.03002322341,0.0002241247765
0.04503483511,0.0002169908166
0.06004644682,0.0001834266316
0.07505805852,0.0001780907685
0.09006967023,0.0001837490523
0.1050812819,0.0001978787778
0.1200928936,0.0002181699916
0.1351045053,0.0002432192034
0.150116117,0.0002719879081
0.1651277288,0.0003036621627
0.1801393405,0.0003375640833
0.1951509522,0.0003731049471
0.2101625639,0.0004097577079
0.2251741756,0.0004470405934
0.2401857873,0.0004845071475
0.255197399,0.0005217402103
0.2702090107,0.0005583483828
0.2852206224,0.0005939640957
0.3002322341,0.0006282427321
0.3152438458,0.0006608624436
0.3302554575,0.0006915244181
0.3452670692,0.0007199534304
0.3602786809,0.0007458985571
0.3752902926,0.0007691339662
0.3903019043,0.0007894597166
0.405313516,0.0008067025164
0.4203251277,0.000820716401
0.4353367394,0.0008313832999
0.4503483511,0.0008386134691
0.4653599628,0.0008423457688
0.4803715745,0.0008425477722
0.4953831863,0.0008392156947
0.510394798,0.0008323741359
0.5254064097,0.0008220756275
0.5404180214,0.0008083999876
0.5554296331,0.0007914534794
0.5704412448,0.0007713677765
0.5854528565,0.00074829874
0.6004644682,0.0007224250138
0.6154760799,0.0006939464441
0.6304876916,0.0006630823358
0.6454993033,0.0006300695552
0.660510915,0.0005951604923
0.6755225267,0.0005586208973
0.6905341384,0.0005207276067
0.7055457501,0.0004817661755
0.7205573618,0.0004420284325
0.7355689735,0.0004018099791
0.7505805852,0.0003614076476
0.7655921969,0.0003211169412
0.7806038086,0.0002812294747
0.7956154203,0.0002420304361
0.810627032,0.000203796089
0.8256386438,0.0001667913365
0.8406502555,0.0001312673666
0.8556618672,9.74593972e-05
0.8706734789,6.558454143e-05
0.8856850906,3.583980947e-05
0.9006967023,8.400265418e-06
0.915708314,1.65826454e-05
0.9307199257,3.898258365e-05
0.9457315374,5.869960394e-05
0.9607431491,7.566123163e-05
0.9757547608,8.982331757e-05
0.9907663725,0.000101170662
1.005777984,0.0001097174004
1.020789596,0.0001155071456
1.035801208,0.0001186128829
1.050812819,0.0001191366162
1.065824431,0.0001172087661
1.080836043,0.0001129873215
1.095847654,0.0001066567496
1.110859266,9.842666997e-05
1.125870878,8.853030137e-05
1.14088249,7.722269154e-05
1.155894101,6.47787413e-05
1.170905713,5.149103717e-05
1.185917325,3.766750788e-05
1.200928936,2.362892173e-05
1.215940548,9.70624336e-06
1.23095216,3.762130146e-06
1.245963771,1.643323278e-05
1.260975383,2.796247049e-05
1.275986995,3.80066163e-05
1.290998607,4.622683584e-05
1.306010218,5.229171875e-05
1.32102183,5.588029113e-05
1.336033442,5.668498395e-05
1.351045053,5.44145322e-05
1.366056665,4.879677996e-05
1.381068277,3.958136664e-05
1.396079889,2.654227038e-05
1.4110915,9.480185231e-06
1.426103112,1.177529019e-05
1.441114724,3.736367406e-05
1.456126335,6.739185262e-05
1.471137947,0.00010193258
1.486149559,0.0001410232434
1.50116117,0.0001846649092
1.516172782,0.0002328216629
1.531184394,0.0002854202542
1.546196006,0.0003423500568
1.561207617,0.0004034633489
1.576219229,0.00046857592
1.591230841,0.0005374680051
1.606242452,0.0006098855469
1.621254064,0.0006855417821
1.636265676,0.000764119148
1.651277288,0.0008452714999
1.666288899,0.0009286266301
1.681300511,0.001013789075
1.696312123,0.001100343197
1.711323734,0.001187856519
1.726335346,0.0012758833
1.741346958,0.001363968318
1.756358569,0.001451650852
1.771370181,0.00153846882
1.786381793,0.001623963061
1.801393405,0.001707681722
1.816405016,0.001789184722
1.831416628,0.001868048267
1.84642824,0.001943869377
1.861439851,0.002016270393
1.876451463,0.002084903432
1.891463075,0.002149454757
1.906474686,0.002209649026
1.921486298,0.002265253392
1.93649791,0.002316081401
1.951509522,0.002361996694
1.966521133,0.002402916431
1.981532745,0.002438814458
1.996544357,0.002469724143
2.011555968,0.002495740889
2.02656758,0.00251702427
2.041579192,0.002533799792
2.056590804,0.002546360231
2.071602415,0.002555066559
2.086614027,0.002560348411
2.101625639,0.002562704104
2.11663725,0.002562700179
2.131648862,0.002560970478
2.146660474,0.002558214728
2.161672085,0.002555196647
2.176683697,0.002552741574
2.191695309,0.002551733614
2.206706921,0.002553112322
2.221718532,0.002557868928
2.236730144,0.002567042123
2.251741756,0.00258171342
2.266753367,0.002603002112
2.281764979,0.002632059858
2.296776591,0.002670064907
2.311788203,0.002718216016
2.326799814,0.00277772607
2.341811426,0.002849815448
2.356823038,0.002935705185
2.371834649,0.003036609942
2.386846261,0.003153730855
2.401857873,0.003288248287
2.416869484,0.00344131453
2.431881096,0.003614046511
2.446892708,0.003807518542
2.46190432,0.004022755155
2.476915931,0.004260724088
2.491927543,0.004522329448
2.506939155,0.004808405115
2.521950766,0.005119708422
2.536962378,0.005456914167
2.55197399,0.005820608996
2.566985601,0.0062112862
2.581997213,0.006629340974
2.597008825,0.007075066177
2.612020437,0.007548648627
2.627032048,0.008050165977
2.64204366,0.008579584197
2.657055272,0.009136755704
2.672066883,0.009721418161
2.687078495,0.01033319399
2.702090107,0.01097159058
2.717101719,0.0116360013
2.73211333,0.01232570725
2.747124942,0.01303987977
2.762136554,0.01377758383
2.777148165,0.01453778223
2.792159777,0.01531934057
2.807171389,0.01612103318
2.822183,0.01694154984
2.837194612,0.01777950348
2.852206224,0.01863343869
2.867217836,0.0195018413
2.882229447,0.02038314881
2.897241059,0.02127576191
2.912252671,0.02217805712
2.927264282,0.02308840047
2.942275894,0.0240051625
2.957287506,0.02492673463
2.972299118,0.02585154703
2.987310729,0.02677808826
3.002322341,0.02770492688
3.017333953,0.02863073545
3.032345564,0.02955431737
3.047357176,0.0304746371
3.062368788,0.03139085462
3.077380399,0.0323023651
3.092392011,0.03320884525
3.107403623,0.03411030807
3.122415235,0.03500716859
3.137426846,0.03590032391
3.152438458,0.03679125226
3.16745007,0.03768213748
3.182461681,0.03857602827
3.197473293,0.03947704541
3.212484905,0.04039065643
3.227496516,0.04132404677
3.242508128,0.04228663234
3.25751974,0.04329078332
3.272531352,0.04435287335
3.287542963,0.04549484474
3.302554575,0.0467466216
3.317566187,0.04814998665
3.332577798,0.04976503252
3.34758941,0.0516820973
3.362601022,0.0540406824
3.377612634,0.05709953123
3.392624245,0.06115089041
3.407635857,0.06833356609
3.422647469,0.07150284393
3.43765908,0.1501427758
3.452670692,0.1503180247
3.467682304,0.07149283211
3.482693915,0.06838142864
3.497705527,0.06120212453
3.512717139,0.0571603134
3.527728751,0.05410874353
3.542740362,0.05175732996
3.557751974,0.04984754235
3.572763586,0.04824024774
3.587775197,0.04684537466
3.602786809,0.04560305969
3.617798421,0.04447171604
3.632810033,0.04342158883
3.647821644,0.04243088129
3.662833256,0.04148334325
3.677844868,0.04056670682
3.692856479,0.03967163767
3.707868091,0.03879101125
3.722879703,0.03791940039
3.737891314,0.03705270405
3.752902926,0.03618787267
3.767914538,0.03532270101
3.78292615,0.0344556691
3.797937761,0.03358581791
3.812949373,0.03271265074
3.827960985,0.0318360536
3.842972596,0.03095623014
3.857984208,0.03007364756
3.87299582,0.0291889912
3.888007431,0.02830312584
3.903019043,0.02741706233
3.918030655,0.02653192862
3.933042267,0.02564894424
3.948053878,0.0247693978
3.96306549,0.02389462685
3.978077102,0.02302599988
3.993088713,0.02216490016
4.008100325,0.02131271108
4.023111937,0.02047080303
4.038123549,0.01964052145
4.05313516,0.0188231761
4.068146772,0.01802003145
4.083158384,0.01723229805
4.098169995,0.01646112484
4.113181607,0.01570759239
4.128193219,0.01497270707
4.14320483,0.01425739597
4.158216442,0.01356250266
4.173228054,0.01288878371
4.188239666,0.01223690602
4.203251277,0.01160744477
4.218262889,0.01100088215
4.233274501,0.01041760669
4.248286112,0.009857913268
4.263297724,0.009322003707
4.278309336,0.008809987954
4.293320948,0.0083218858
4.308332559,0.007857629114
4.323344171,0.007417064555
4.338355783,0.006999956728
4.353367394,0.006605991743
4.368379006,0.006234781151
4.383390618,0.005885866206
4.398402229,0.005558722424
4.413413841,0.005252764396
4.428425453,0.004967350816
4.443437065,0.00470178969
4.458448676,0.004455343678
4.473460288,0.00422723554
4.4884719,0.004016653639
4.503483511,0.003822757474
4.518495123,0.003644683197
4.533506735,0.003481549082
4.548518346,0.00333246092
4.563529958,0.003196517297
4.57854157,0.003072814724
4.593553182,0.002960452606
4.608564793,0.002858538006
4.623576405,0.002766190182
4.638588017,0.002682544891
4.653599628,0.002606758412
4.66861124,0.002538011302
4.683622852,0.002475511837
4.698634464,0.002418499157
4.713646075,0.002366246078
4.728657687,0.002318061584
4.743669299,0.002273292973
4.75868091,0.00223132768
4.773692522,0.002191594747
4.788704134,0.002153565969
4.803715745,0.002116756704
4.818727357,0.002080726352
4.833738969,0.002045078528
4.848750581,0.00200946092
4.863762192,0.001973564857
4.878773804,0.001937124593
4.893785416,0.001899916334
4.908797027,0.001861757007
4.923808639,0.00182250281
4.938820251,0.001782047546
4.953831863,0.001740320767
4.968843474,0.001697285754
4.983855086,0.001652937345
4.998866698,0.001607299638
5.013878309,0.001560423597
5.028889921,0.001512384566
5.043901533,0.001463279737
5.058913144,0.001413225568
5.073924756,0.001362355194
5.088936368,0.001310815839
5.10394798,0.001258766255
5.118959591,0.001206374201
5.133971203,0.001153813986
5.148982815,0.001101264093
5.163994426,0.001048904894
5.179006038,0.0009969164763
5.19401765,0.0009454765898
5.209029261,0.0008947587286
5.224040873,0.0008449303573
5.239052485,0.0007961512893
5.254064097,0.0007485722248
5.269075708,0.0007023334547
5.28408732,0.0006575637333
5.299098932,0.0006143793231
5.314110543,0.0005728832121
5.329122155,0.0005331645028
5.344133767,0.000495297972
5.359145379,0.0004593437962
5.37415699,0.0004253474394
5.389168602,0.0003933396971
5.404180214,0.0003633368883
5.419191825,0.0003353411885
5.434203437,0.0003093410942
5.449215049,0.0002853120088
5.46422666,0.0002632169392
5.479238272,0.0002430072921
5.494249884,0.0002246237573
5.509261496,0.000207997267
5.524273107,0.0001930500174
5.539284719,0.0001796965406
5.554296331,0.0001678448138
5.569307942,0.0001573973933
5.584319554,0.0001482525609
5.599331166,0.0001403054705
5.614342778,0.0001334492823
5.629354389,0.0001275762754
5.644366001,0.0001225789256
5.659377613,0.0001183509401
5.674389224,0.0001147882392
5.689400836,0.0001117898767
5.704412448,0.0001092588906
5.719424059,0.0001071030787
5.734435671,0.0001052356927
5.749447283,0.0001035760449
5.764458895,0.0001020500261
5.779470506,0.0001005905294
5.794482118,9.913778064e-05
5.80949373,9.763957187e-05
5.824505341,9.605140102e-05
5.839516953,9.433651683e-05
5.854528565,9.246587229e-05
5.869540176,9.041798926e-05
5.884551788,8.817873821e-05
5.8995634,8.574103786e-05
5.914575012,8.310447999e-05
5.929586623,8.02748856e-05
5.944598235,7.726379899e-05
5.959609847,7.408792709e-05
5.974621458,7.076853142e-05
5.98963307,6.733078082e-05
6.004644682,6.380307312e-05
6.019656294,6.02163341e-05
6.034667905,5.660330231e-05
6.049679517,5.299780816e-05
6.064691129,4.943405585e-05
6.07970274,4.59459162e-05
6.094714352,4.256623867e-05
6.109725964,3.932619001e-05
6.124737575,3.625462706e-05
6.139749187,3.337751054e-05
6.154760799,3.071736612e-05
6.169772411,2.829279859e-05
6.184784022,2.611806432e-05
6.199795634,2.420270645e-05
6.214807246,2.255125666e-05
6.229818857,2.116300645e-05
6.244830469,2.003185037e-05
6.259842081,1.91462026e-05
6.274853693,1.848898767e-05
6.289865304,1.803770526e-05
6.304876916,1.776456828e-05
6.319888528,1.763671254e-05
6.334900139,1.761647582e-05
6.349911751,1.76617433e-05
6.364923363,1.772635544e-05
6.379934974,1.77605742e-05
6.394946586,1.771160258e-05
6.409958198,1.752415184e-05
6.42496981,1.714105073e-05
6.439981421,1.650389007e-05
6.454993033,1.55536961e-05
6.470004645,1.423162553e-05
6.485016256,1.247967494e-05
6.500027868,1.024139731e-05
6.51503948,7.462617969e-06
6.530051092,4.092142661e-06
6.545062703,8.245014493e-08
6.560074315,4.609637866e-06
6.575085927,1.002231656e-05
6.590097538,1.618819449e-05
6.60510915,2.313373317e-05
6.620120762,3.087873578e-05
6.635132373,3.943589077e-05
6.650143985,4.881037538e-05
6.665155597,5.899952365e-05
6.680167209,6.999256302e-05
6.69517882,8.177042266e-05
6.710190432,9.43056165e-05
6.725202044,0.0001075622026
6.740213655,0.0001214958205
6.755225267,0.0001360538069
6.770236879,0.0001511753896
6.78524849,0.0001667919587
6.800260102,0.0001828274138
6.815271714,0.0001991985845
6.830283326,0.0002158157215
6.845294937,0.0002325830546
6.860306549,0.0002493994134
6.875318161,0.0002661589057
6.890329772,0.0002827516488
6.905341384,0.0002990645466
6.920352996,0.000314982108
6.935364608,0.0003303872985
6.950376219,0.0003451624182
6.965387831,0.0003591899997
6.980399443,0.0003723537178
6.995411054,0.0003845393033
7.010422666,0.0003956354535
7.025434278,0.0004055347325
7.040445889,0.0004141344514
7.055457501,0.0004213375241
7.070469113,0.0004270532887
7.085480725,0.0004311982892
7.100492336,0.0004336970098
7.115503948,0.0004344825562
7.13051556,0.0004334972779
7.145527171,0.0004306933256
7.160538783,0.0004260331395
7.175550395,0.0004194898642
7.190562007,0.0004110476857
7.205573618,0.0004007020885
7.22058523,0.0003884600301
7.235596842,0.0003743400304
7.250608453,0.0003583721771
7.265620065,0.0003405980434
7.280631677,0.0003210705228
7.295643288,0.0002998535774
7.3106549,0.0002770219061
7.325666512,0.0002526605311
7.340678124,0.0002268643087
7.355689735,0.0001997373668
7.370701347,0.0001713924738
7.385712959,0.0001419503437
7.40072457,0.0001115388828
7.415736182,8.029238388e-05
7.430747794,4.835067423e-05
7.445759405,1.585822388e-05
7.460771017,1.70367788e-05
7.475782629,5.018337708e-05
7.490794241,8.342881405e-05
7.505805852,0.0001166195116
7.520817464,0.0001496020525
7.535829076,0.0001822241585
7.550840687,0.0002143356564
7.565852299,0.0002457894253
7.580863911,0.0002764423178
7.595875523,0.000306156048
7.610887134,0.0003347980398
7.625898746,0.0003622422303
7.640910358,0.0003883698205
7.655921969,0.0004130699701
7.670933581,0.0004362404297
7.685945193,0.000457788108
7.700956804,0.0004776295684
7.715968416,0.0004956914529
7.730980028,0.0005119108305
7.74599164,0.0005262354687
7.761003251,0.0005386240254
7.776014863,0.0005490461628
7.791026475,0.0005574825806
7.806038086,0.0005639249719
7.821049698,0.0005683759014
7.83606131,0.0005708486079
7.851072922,0.0005713667342
7.866084533,0.0005699639876
7.881096145,0.0005666837338
7.896107757,0.0005615785287
7.911119368,0.000554709593
7.92613098,0.0005461462342
7.941142592,0.0005359652213
7.956154203,0.0005242501179
7.971165815,0.0005110905806
7.986177427,0.0004965816266
8.001189039,0.0004808228795
8.01620065,0.0004639177978
8.031212262,0.0004459728932
8.046223874,0.0004270969456
8.061235485,0.0004074002199
8.076247097,0.000386993693
8.091258709,0.0003659882945
8.10627032,0.000344494169
8.121281932,0.000322619965
8.136293544,0.000300472155
8.151305156,0.0002781543928
8.166316767,0.000255766912
8.181328379,0.0002334059693
8.196339991,0.0002111633372
8.211351602,0.000189125849
8.226363214,0.0001673749971
8.241374826,0.00014598659
8.256386438,0.0001250304659
8.271398049,0.0001045702666
8.286409661,8.466327025e-05
8.301421273,6.536028465e-05
8.316432884,4.670559866e-05
8.331444496,2.873699178e-05
8.346456108,1.148579965e-05
8.361467719,5.022966467e-06
8.376479331,2.077044898e-05
8.391490943,3.574372512e-05
8.406502555,4.99355432e-05
8.421514166,6.334401815e-05
8.436525778,7.597229003e-05
8.45153739,8.782815032e-05
8.466549001,9.892364037e-05
8.481560613,0.0001092746269
8.496572225,0.0001189003593
8.511583837,0.0001278230145
8.526595448,0.0001360672332
8.54160706,0.0001436596536
8.556618672,0.000150628447
8.571630283,0.0001570028607
8.586641895,0.0001628127721
8.601653507,0.0001680882591
8.616665118,0.0001728591908
8.63167673,0.0001771548428
8.646688342,0.0001810035397
8.661699954,0.00018443233
8.676711565,0.0001874666936
8.691723177,0.0001901302876
8.706734789,0.0001924447289
8.7217464,0.0001944294187
8.736758012,0.0001961014069
8.751769624,0.0001974752997
8.766781235,0.0001985632082
8.781792847,0.0001993747402
8.796804459,0.0001999170317
8.811816071,0.0002001948193
8.826827682,0.0002002105508
8.841839294,0.0001999645315
8.856850906,0.0001994551046
8.871862517,0.0001986788624
8.886874129,0.0001976308853
8.901885741,0.0001963050053
8.916897353,0.0001946940892
8.931908964,0.0001927903398
8.946920576,0.000190585608
8.961932188,0.0001880717145
8.976943799,0.0001852407743
8.991955411,0.0001820855217
9.006967023,0.000178599629
9.021978634,0.0001747780173
9.036990246,0.0001706171532
9.052001858,0.0001661153277
9.06701347,0.000161272914
9.082025081,0.0001560925998
9.097036693,0.0001505795916
9.112048305,0.0001447417865
9.127059916,0.0001385899105
9.142071528,0.0001321376192
9.15708314,0.0001254015606
9.172094752,0.0001184013972
9.187106363,0.0001111597867
9.202117975,0.0001037023209
9.217129587,9.605742289e-05
9.232141198,8.825620157e-05
9.24715281,8.033226622e-05
9.262164422,7.232150078e-05
9.277176033,6.426180047e-05
9.292187645,5.61927727e-05
9.307199257,4.815540493e-05
9.322210869,4.019170255e-05
9.33722248,3.234430025e-05
9.352234092,2.465605059e-05
9.367245704,1.716959405e-05
9.382257315,9.926914685e-06
9.397268927,2.968886363e-06
9.412280539,3.665185946e-06
9.42729215,9.9380246e-06
9.442303762,1.581483252e-05
9.457315374,2.126373608e-05
9.472326986,2.625621254e-05
9.487338597,3.076749709e-05
9.502350209,3.477696437e-05
9.517361821,3.826848003e-05
9.532373432,4.123071749e-05
9.547385044,4.365743585e-05
9.562396656,4.554771486e-05
9.577408268,4.690614353e-05
9.592419879,4.774295897e-05
9.607431491,4.807413297e-05
9.622443103,4.792140387e-05
9.637454714,4.731225211e-05
9.652466326,4.627981812e-05
9.667477938,4.486276214e-05
9.682489549,4.310506558e-05
9.697501161,4.105577475e-05
9.712512773,3.876868796e-05
9.727524385,3.630198765e-05
9.742535996,3.371782002e-05
9.757547608,3.108182498e-05
9.77255922,2.846261986e-05
9.787570831,2.593124104e-05
9.802582443,2.356054792e-05
9.817594055,2.142459422e-05
9.832605667,1.959797234e-05
9.847617278,1.815513632e-05
9.86262889,1.716970992e-05
9.877640502,1.67137863e-05
9.892652113,1.685722597e-05
9.907663725,1.766696029e-05
9.922675337,1.920630737e-05
9.937686948,2.153430778e-05
9.95269856,2.470508719e-05
9.967710172,2.876725311e-05
9.982721784,3.376333276e-05
9.997733395,3.972925884e-05
10.01274501,4.669390988e-05
10.02775662,5.467871118e-05
10.04276823,6.369730241e-05
10.05777984,7.375527706e-05
10.07279145,8.484999866e-05
10.08780307,9.697049801e-05
10.10281468,0.0001100974552
10.11782629,0.000124203269
10.1328379,0.0001392522168
10.14784951,0.000155200705
10.16286112,0.0001719976124
10.17787274,0.0001895847253
10.19288435,0.0002078972637
10.20789596,0.000226864497
10.22290757,0.000246410446
10.23791918,0.0002664546691
10.25293079,0.0002869131265
10.26794241,0.0003076991194
10.28295402,0.0003287242957
10.29796563,0.000349899719
10.31297724,0.0003711369898
10.32798885,0.0003923494137
10.34300046,0.0004134532066
10.35801208,0.0004343687272
10.37302369,0.0004550217292
10.3880353,0.0004753446195
10.40304691,0.0004952777159
10.41805852,0.0005147704896
10.43307013,0.0005337827845
10.44808175,0.0005522860005
10.46309336,0.0005702642299
10.47810497,0.0005877153356
10.49311658,0.0006046519615
10.50812819,0.0006211024619
10.5231398,0.0006371117421
10.53815142,0.0006527419987
10.55316303,0.00066807335
10.56817464,0.0006832043492
10.58318625,0.0006982523709
10.59819786,0.0007133538637
10.61320948,0.0007286644634
10.62822109,0.0007443589596
10.6432327,0.0007606311128
10.65824431,0.000777693317
10.67325592,0.0007957761067
10.68826753,0.0008151275051
10.70327915,0.0008360122158
10.71829076,0.0008587106564
10.73330237,0.0008835178384
10.74831398,0.0009107420957
10.76332559,0.0009407036667
10.7783372,0.0009737331358
10.79334882,0.001010169742
10.80836043,0.001050359562
10.82337204,0.001094653577
10.83838365,0.001143405638
10.85339526,0.001196970331
10.86840687,0.001255700769
10.88341849,0.001319946309
10.8984301,0.001390050223
10.91344171,0.001466347328
10.92845332,0.001549161589
10.94346493,0.001638803725
10.95847654,0.001735568821
10.97348816,0.001839733966
10.98849977,0.001951555939
11.00351138,0.002071268961
11.01852299,0.002199082521
11.0335346,0.002335179308
11.04854621,0.002479713249
11.06355783,0.00263280769
11.07856944,0.002794553721
11.09358105,0.002965008667
11.10859266,0.003144194762
11.12360427,0.003332098019
11.13861588,0.003528667313
11.1536275,0.003733813688
11.16863911,0.003947409897
11.18365072,0.004169290203
11.19866233,0.004399250427
11.21367394,0.004637048281
11.22868556,0.004882403969
11.24369717,0.005135001088
11.25870878,0.005394487822
11.27372039,0.005660478439
11.288732,0.00593255511
11.30374361,0.006210270042
11.31875523,0.006493147935
11.33376684,0.006780688792
11.34877845,0.007072371055
11.36379006,0.007367655119
11.37880167,0.007665987206
11.39381328,0.007966803638
11.4088249,0.008269535519
11.42383651,0.008573613873
11.43884812,0.008878475253
11.45385973,0.009183567901
11.46887134,0.009488358505
11.48388295,0.009792339645
11.49889457,0.01009503805
11.51390618,0.01039602381
11.52891779,0.01069492073
11.5439294,0.01099141809
11.55894101,0.01128528416
11.57395262,0.01157638191
11.58896424,0.01186468752
11.60397585,0.01215031251
11.61898746,0.01243353057
11.63399907,0.01271481073
11.64901068,0.01299485888
11.66402229,0.01327467077
11.67903391,0.01355560088
11.69404552,0.01383945352
11.70905713,0.01412860589
11.72406874,0.01442617776
11.73908035,0.01473627111
11.75409196,0.01506431719
11.76910358,0.01541759437
11.78411519,0.01580602631
11.7991268,0.01624346429
11.81413841,0.01674982089
11.82915002,0.01735502017
11.84416163,0.01810524184
11.85917325,0.01908620138
11.87418486,0.02039415392
11.88919647,0.02273974996
11.90420808,0.0237416783
11.91921969,0.04978666224
11.93423131,0.04974133444
11.94924292,0.02369781917
11.96425453,0.02269065169
11.97926614,0.02034213895
11.99427775,0.0190321755
12.00928936,0.01804996512
12.02430098,0.01729903566
12.03931259,0.01669351715
12.0543242,0.0161870995
12.06933581,0.01574974571
12.08434742,0.01536144219
12.09935903,0.01500824561
12.11437065,0.01468014762
12.12938226,0.01436979156
12.14439387,0.0140716738
12.15940548,0.01378162582
12.17441709,0.01349646702
12.1894287,0.01321376534
12.20444032,0.01293166765
12.21945193,0.01264877698
12.23446354,0.01236406164
12.24947515,0.01207678656
12.26448676,0.01178646053
12.27949837,0.01149279485
12.29450999,0.01119567031
12.3095216,0.01089511046
12.32453321,0.01059125959
12.33954482,0.01028436415
12.35455643,0.009974757073
12.36956804,0.009662844159
12.38457966,0.009349092141
12.39959127,0.00903401814
12.41460288,0.008718180195
12.42961449,0.008402168689
12.4446261,0.008086598532
12.45963771,0.007772101981
12.47464933,0.007459322011
12.48966094,0.007148906181
12.50467255,0.006841500935
12.51968416,0.00653774631
12.53469577,0.006238271025
12.54970739,0.005943687927
12.564719,0.005654589779
12.57973061,0.005371545394
12.59474222,0.00509509609
12.60975383,0.004825752469
12.62476544,0.004563991527
12.63977706,0.004310254075
12.65478867,0.004064942488
12.66980028,0.003828418759
12.68481189,0.003601002879
12.6998235,0.003382971526
12.71483511,0.003174557062
12.72984673,0.002975946838
12.74485834,0.002787282798
12.75986995,0.002608661378
12.77488156,0.002440133696
12.78989317,0.002281706014
12.80490478,0.002133340479
12.8199164,0.001994956112
12.83492801,0.001866430055
12.84993962,0.001747599044
12.86495123,0.001638261108
12.87996284,0.001538177468
12.89497445,0.001447074633
12.90998607,0.001364646655
12.92499768,0.001290557559
12.94000929,0.001224443892
12.9550209,0.001165917399
12.97003251,0.001114567799
12.98504412,0.001069965641
13.00005574,0.001031665214
13.01506735,0.000999207511
13.03007896,0.0009721232022
13.04509057,0.0009499356184
13.06010218,0.0009321637145
13.07511379,0.0009183249988
13.09012541,0.0009079384089
13.10513702,0.0009005271158
13.12014863,0.0008956212422
13.13516024,0.0008927604755
13.15017185,0.0008914965633
13.16518346,0.0008913956763
13.18019508,0.0008920406256
13.19520669,0.0008930329231
13.2102183,0.000893994674
13.22522991,0.0008945702928
13.24024152,0.0008944280339
13.25525314,0.0008932613316
13.27026475,0.000890789943
13.28527636,0.0008867608906
13.30028797,0.0008809492021
13.31529958,0.0008731584466
13.33031119,0.0008632210676
13.34532281,0.0008509985141
13.36033442,0.0008363811732
13.37534603,0.0008192881089
13.39035764,0.0007996666126
13.40536925,0.0007774915717
13.42038086,0.0007527646645
13.43539248,0.0007255133915
13.45040409,0.0006957899509
13.4654157,0.0006636699719
13.48042731,0.0006292511152
13.49543892,0.0005926515547
13.51045053,0.0005540083527
13.52546215,0.0005134757428
13.54047376,0.0004712233344
13.55548537,0.0004274342522
13.57049698,0.0003823032268
13.58550859,0.0003360346507
13.6005202,0.0002888406128
13.61553182,0.0002409389287
13.63054343,0.0001925511787
13.64555504,0.0001439007691
13.66056665,9.521102968e-05
13.67557826,4.67033612e-05
13.69058987,1.404555169e-06
13.70560149,4.890047404e-05
13.7206131,9.557921662e-05
13.73562471,0.0001412442057
13.75063632,0.0001857088955
13.76564793,0.0002287980869
13.78065954,0.0002703491221
13.79567116,0.0003102129506
13.81068277,0.0003482550611
13.82569438,0.0003843562761
13.84070599,0.0004184134039
13.8557176,0.0004503397482
13.87072922,0.000480065471
13.88574083,0.0005075378122
13.90075244,0.0005327211635
13.91576405,0.0005555970023
13.93077566,0.0005761636849
13.94578727,0.0005944361064
13.96079889,0.0006104452307
13.9758105,0.0006242374961
13.99082211,0.0006358741057
14.00583372,0.0006454302068
14.02084533,0.0006529939712
14.03585694,0.0006586655819
14.05086856,0.0006625561389
14.06588017,0.0006647864917
14.08089178,0.0006654860104
14.09590339,0.0006647913054
14.110915,0.0006628449067
14.12592661,0.000659793915
14.14093823,0.000655788634
14.15594984,0.0006509811966
14.17096145,0.0006455241955
14.18597306,0.0006395693293
14.20098467,0.0006332660739
14.21599628,0.0006267603917
14.2310079,0.0006201934848
14.24601951,0.0006137006062
14.26103112,0.0006074099333
14.27604273,0.0006014415152
14.29105434,0.0005959063
14.30606595,0.0005909052489
14.32107757,0.0005865285437
14.33608918,0.000582854892
14.35110079,0.0005799509361
14.3661124,0.000577870768
14.38112401,0.0005766555529
14.39613562,0.0005763332648
14.41114724,0.0005769185332
14.42615885,0.0005784126021
14.44117046,0.0005808034
14.45618207,0.00058406572
14.47119368,0.0005881615062
14.48620529,0.0005930402446
14.50121691,0.0005986394533
14.51622852,0.0006048852673
14.53124013,0.0006116931139
14.54625174,0.0006189684699
14.56126335,0.0006266076966
14.57627497,0.0006344989437
14.59128658,0.000642523115
14.60629819,0.0006505548878
14.6213098,0.0006584637774
14.63632141,0.0006661152384
14.65133302,0.0006733717937
14.66634464,0.000680094182
14.68135625,0.0006861425151
14.69636786,0.0006913774365
14.71137947,0.0006956612704
14.72639108,0.0006988591553
14.74140269,0.0007008401509
14.75641431,0.0007014783119
14.77142592,0.0007006537197
14.78643753,0.000698253465
14.80144914,0.0006941725745
14.81646075,0.0006883148742
14.83147236,0.0006805937844
14.84648398,0.0006709330407
14.86149559,0.0006592673351
14.8765072,0.0006455428755
14.89151881,0.0006297178573
14.90653042,0.000611762847
14.92154203,0.0005916610736
14.93655365,0.0005694086283
14.95156526,0.0005450145704
14.96657687,0.0005185009408
14.98158848,0.0004899026831
14.99660009,0.0004592674742
15.0116117,0.0004266554665
15.02662332,0.0003921389449
15.04163493,0.000355801901
15.05664654,0.0003177395308
15.07165815,0.000278057657
15.08666976,0.0002368720854
15.10168137,0.0001943078962
15.11669299,0.0001504986808
15.1317046,0.0001055857263
15.14671621,5.971715737e-05
15.16172782,1.304704083e-05
15.17673943,3.426554004e-05
15.19175105,8.205743356e-05
15.20676266,0.0001301623834
15.22177427,0.0001784120006
15.23678588,0.000226636737
15.25179749,0.0002746668518
15.2668091,0.0003223333666
15.28182072,0.0003694689994
15.29683233,0.0004159090735
15.31184394,0.0004614923937
15.32685555,0.0005060620846
15.34186716,0.0005494663854
15.35687877,0.0005915593962
15.37189039,0.000632201772
15.386902,0.0006712613591
15.40191361,0.0007086137714
15.41692522,0.000744142904
15.43193683,0.0007777413798
15.44694844,0.0008093109304
15.46196006,0.0008387627068
15.47697167,0.0008660175218
15.49198328,0.0008910060223
15.50699489,0.0009136687936
15.5220065,0.0009339563944
15.53701811,0.0009518293274
15.55202973,0.0009672579439
15.56704134,0.000980222288
15.58205295,0.0009907118818
15.59706456,0.0009987254554
15.61207617,0.001004270626
15.62708778,0.001007363528
15.6420994,0.001008028406
15.65711101,0.001006297161
15.67212262,0.001002208874
15.68713423,0.0009958092922
15.70214584,0.0009871503011
15.71715745,0.0009762893735
15.73216907,0.0009632890097
15.74718068,0.0009482161712
15.76219229,0.0009311417123
15.7772039,0.0009121398164
15.79221551,0.0008912874415
15.80722712,0.000868663779
15.82223874,0.0008443497316
15.83725035,0.0008184274129
15.85226196,0.0007909796745
15.86727357,0.0007620896628
15.88228518,0.000731840409
15.8972968,0.000700314456
15.91230841,0.0006675935226
15.92732002,0.0006337582093
15.94233163,0.0005988877455
15.95734324,0.0005630597794
15.97235485,0.0005263502119
15.98736647,0.0004888330735
16.00237808,0.0004505804444
16.01738969,0.000411662417
16.0324013,0.000372147099
16.04741291,0.0003321006563
16.06242452,0.0002915873918
16.07743614,0.0002506698601
16.09244775,0.0002094090124
16.10745936,0.0001678643712
16.12247097,0.0001260942287
16.13748258,8.415586688e-05
16.15249419,4.210579507e-05
16.16750581,1.519256492e-15
16.18251742,4.210579507e-05
16.19752903,8.415586687e-05
16.21254064,0.0001260942287
16.22755225,0.0001678643712
16.24256386,0.0002094090124
16.25757548,0.0002506698601
16.27258709,0.0002915873918
16.2875987,0.0003321006563
16.30261031,0.000372147099
16.31762192,0.000411662417
16.33263353,0.0004505804444
16.34764515,0.0004888330735
16.36265676,0.0005263502119
16.37766837,0.0005630597794
16.39267998,0.0005988877455
16.40769159,0.0006337582093
16.4227032,0.0006675935226
16.43771482,0.000700314456
16.45272643,0.000731840409
16.46773804,0.0007620896628
16.48274965,0.0007909796745
16.49776126,0.0008184274129
16.51277288,0.0008443497316
16.52778449,0.000868663779
16.5427961,0.0008912874415
16.55780771,0.0009121398164
16.57281932,0.0009311417123
16.58783093,0.0009482161712
16.60284255,0.0009632890097
16.61785416,0.0009762893735
16.63286577,0.0009871503011
16.64787738,0.0009958092922
16.66288899,0.001002208874
16.6779006,0.001006297161
16.69291222,0.001008028406
16.70792383,0.001007363528
16.72293544,0.001004270626
16.73794705,0.0009987254554
16.75295866,0.0009907118818
16.76797027,0.000980222288
16.78298189,0.0009672579439
16.7979935,0.0009518293274
16.81300511,0.0009339563944
16.82801672,0.0009136687936
16.84302833,0.0008910060223
16.85803994,0.0008660175218
16.87305156,0.0008387627068
16.88806317,0.0008093109304
16.90307478,0.0007777413798
16.91808639,0.000744142904
16.933098,0.0007086137714
16.94810961,0.0006712613591
16.96312123,0.000632201772
16.97813284,0.0005915593962
16.99314445,0.0005494663854
17.00815606,0.0005060620846
17.02316767,0.0004614923937
17.03817928,0.0004159090735
17.0531909,0.0003694689994
17.06820251,0.0003223333666
17.08321412,0.0002746668518
17.09822573,0.000226636737
17.11323734,0.0001784120006
17.12824895,0.0001301623834
17.14326057,8.205743356e-05
17.15827218,3.426554004e-05
17.17328379,1.304704083e-05
17.1882954,5.971715737e-05
17.20330701,0.0001055857263
17.21831863,0.0001504986808
17.23333024,0.0001943078962
17.24834185,0.0002368720854
17.26335346,0.000278057657
17.27836507,0.0003177395308
17.29337668,0.000355801901
17.3083883,0.0003921389449
17.32339991,0.0004266554665
17.33841152,0.0004592674742
17.35342313,0.0004899026831
17.36843474,0.0005185009408
17.38344635,0.0005450145704
17.39845797,0.0005694086283
17.41346958,0.0005916610736
17.42848119,0.000611762847
17.4434928,0.0006297178573
17.45850441,0.0006455428755
17.47351602,0.0006592673351
17.48852764,0.0006709330407
17.50353925,0.0006805937844
17.51855086,0.0006883148742
17.53356247,0.0006941725745
17.54857408,0.000698253465
17.56358569,0.0007006537197
17.57859731,0.0007014783119
17.59360892,0.0007008401509
17.60862053,0.0006988591553
17.62363214,0.0006956612704
17.63864375,0.0006913774365
17.65365536,0.0006861425151
17.66866698,0.000680094182
17.68367859,0.0006733717937
17.6986902,0.0006661152384
17.71370181,0.0006584637774
17.72871342,0.0006505548878
17.74372503,0.000642523115
17.75873665,0.0006344989437
17.77374826,0.0006266076966
17.78875987,0.0006189684699
17.80377148,0.0006116931139
17.81878309,0.0006048852673
17.83379471,0.0005986394533
17.84880632,0.0005930402446
17.86381793,0.0005881615062
17.87882954,0.00058406572
17.89384115,0.0005808034
17.90885276,0.0005784126021
17.92386438,0.0005769185332
17.93887599,0.0005763332648
17.9538876,0.0005766555529
17.96889921,0.000577870768
17.98391082,0.0005799509361
17.99892243,0.000582854892
18.01393405,0.0005865285437
18.02894566,0.0005909052489
18.04395727,0.0005959063
18.05896888,0.0006014415152
18.07398049,0.0006074099333
18.0889921,0.0006137006062
18.10400372,0.0006201934848
18.11901533,0.0006267603917
18.13402694,0.0006332660739
18.14903855,0.0006395693293
18.16405016,0.0006455241955
18.17906177,0.0006509811966
18.19407339,0.000655788634
18.209085,0.000659793915
18.22409661,0.0006628449067
18.23910822,0.0006647913054
18.25411983,0.0006654860104
18.26913144,0.0006647864917
18.28414306,0.0006625561389
18.29915467,0.0006586655819
18.31416628,0.0006529939712
18.32917789,0.0006454302068
18.3441895,0.0006358741057
18.35920111,0.0006242374961
18.37421273,0.0006104452307
18.38922434,0.0005944361064
18.40423595,0.0005761636849
18.41924756,0.0005555970023
18.43425917,0.0005327211635
18.44927078,0.0005075378122
18.4642824,0.000480065471
18.47929401,0.0004503397482
18.49430562,0.0004184134039
18.50931723,0.0003843562761
18.52432884,0.0003482550611
18.53934046,0.0003102129506
18.55435207,0.0002703491221
18.56936368,0.0002287980869
18.58437529,0.0001857088955
18.5993869,0.0001412442057
18.61439851,9.557921662e-05
18.62941013,4.890047404e-05
18.64442174,1.404555169e-06
18.65943335,4.67033612e-05
18.67444496,9.521102967e-05
18.68945657,0.0001439007691
18.70446818,0.0001925511787
18.7194798,0.0002409389287
18.73449141,0.0002888406128
18.74950302,0.0003360346507
18.76451463,0.0003823032268
18.77952624,0.0004274342522
18.79453785,0.0004712233344
18.80954947,0.0005134757428
18.82456108,0.0005540083527
18.83957269,0.0005926515547
18.8545843,0.0006292511152
18.86959591,0.0006636699719
18.88460752,0.0006957899509
18.89961914,0.0007255133915
18.91463075,0.0007527646645
18.92964236,0.0007774915717
18.94465397,0.0007996666126
18.95966558,0.0008192881089
18.97467719,0.0008363811732
18.98968881,0.0008509985141
19.00470042,0.0008632210676
19.01971203,0.0008731584466
19.03472364,0.0008809492021
19.04973525,0.0008867608906
19.06474686,0.000890789943
19.07975848,0.0008932613316
19.09477009,0.0008944280339
19.1097817,0.0008945702928
19.12479331,0.000893994674
19.13980492,0.0008930329231
19.15481654,0.0008920406256
19.16982815,0.0008913956763
19.18483976,0.0008914965633
19.19985137,0.0008927604755
19.21486298,0.0008956212422
19.22987459,0.0009005271158
19.24488621,0.0009079384089
19.25989782,0.0009183249988
19.27490943,0.0009321637145
19.28992104,0.0009499356184
19.30493265,0.0009721232022
19.31994426,0.000999207511
19.33495588,0.001031665214
19.34996749,0.001069965641
19.3649791,0.001114567799
19.37999071,0.001165917399
19.39500232,0.001224443892
19.41001393,0.001290557559
19.42502555,0.001364646655
19.44003716,0.001447074633
19.45504877,0.001538177468
19.47006038,0.001638261108
19.48507199,0.001747599044
19.5000836,0.001866430055
19.51509522,0.001994956112
19.53010683,0.002133340479
19.54511844,0.002281706014
19.56013005,0.002440133696
19.57514166,0.002608661378
19.59015327,0.002787282798
19.60516489,0.002975946838
19.6201765,0.003174557062
19.63518811,0.003382971526
19.65019972,0.003601002879
19.66521133,0.003828418759
19.68022294,0.004064942488
19.69523456,0.004310254075
19.71024617,0.004563991527
19.72525778,0.004825752469
19.74026939,0.00509509609
19.755281,0.005371545394
19.77029261,0.005654589779
19.78530423,0.005943687927
19.80031584,0.006238271025
19.81532745,0.00653774631
19.83033906,0.006841500935
19.84535067,0.007148906181
19.86036229,0.007459322011
19.8753739,0.007772101981
19.89038551,0.008086598532
19.90539712,0.008402168689
19.92040873,0.008718180195
19.93542034,0.00903401814
19.95043196,0.009349092141
19.96544357,0.009662844159
19.98045518,0.009974757073
19.99546679,0.01028436415
20.0104784,0.01059125959
20.02549001,0.01089511046
20.04050163,0.01119567031
20.05551324,0.01149279485
20.07052485,0.01178646053
20.08553646,0.01207678656
20.10054807,0.01236406164
20.11555968,0.01264877698
20.1305713,0.01293166765
20.14558291,0.01321376534
20.16059452,0.01349646702
20.17560613,0.01378162582
20.19061774,0.0140716738
20.20562935,0.01436979156
20.22064097,0.01468014762
20.23565258,0.01500824561
20.25066419,0.01536144219
20.2656758,0.01574974571
20.28068741,0.0161870995
20.29569902,0.01669351715
20.31071064,0.01729903566
20.32572225,0.01804996512
20.34073386,0.0190321755
20.35574547,0.02034213895
20.37075708,0.02269065169
20.38576869,0.02369781917
20.40078031,0.04974133444
20.41579192,0.04978666224
20.43080353,0.0237416783
20.44581514,0.02273974996
20.46082675,0.02039415392
20.47583837,0.01908620138
20.49084998,0.01810524184
20.50586159,0.01735502017
20.5208732,0.01674982089
20.53588481,0.01624346429
20.55089642,0.01580602631
20.56590804,0.01541759437
20.58091965,0.01506431719
20.59593126,0.01473627111
20.61094287,0.01442617776
20.62595448,0.01412860589
20.64096609,0.01383945352
20.65597771,0.01355560088
20.67098932,0.01327467077
20.68600093,0.01299485888
20.70101254,0.01271481073
20.71602415,0.01243353057
20.73103576,0.01215031251
20.74604738,0.01186468752
20.76105899,0.01157638191
20.7760706,0.01128528416
20.79108221,0.01099141809
20.80609382,0.01069492073
20.82110543,0.01039602381
20.83611705,0.01009503805
20.85112866,0.009792339645
20.86614027,0.009488358505
20.88115188,0.009183567901
20.89616349,0.008878475253
20.9111751,0.008573613873
20.92618672,0.008269535519
20.94119833,0.007966803638
20.95620994,0.007665987206
20.97122155,0.007367655119
20.98623316,0.007072371055
21.00124477,0.006780688792
21.01625639,0.006493147935
21.031268,0.006210270042
21.04627961,0.00593255511
21.06129122,0.005660478439
21.07630283,0.005394487822
21.09131444,0.005135001088
21.10632606,0.004882403969
21.12133767,0.004637048281
21.13634928,0.004399250427
21.15136089,0.004169290203
21.1663725,0.003947409897
21.18138412,0.003733813688
21.19639573,0.003528667313
21.21140734,0.003332098019
21.22641895,0.003144194762
21.24143056,0.002965008667
21.25644217,0.002794553721
21.27145379,0.00263280769
21.2864654,0.002479713249
21.30147701,0.002335179308
21.31648862,0.002199082521
21.33150023,0.002071268961
21.34651184,0.001951555939
21.36152346,0.001839733966
21.37653507,0.001735568821
21.39154668,0.001638803725
21.40655829,0.001549161589
21.4215699,0.001466347328
21.43658151,0.001390050223
21.45159313,0.001319946309
21.46660474,0.001255700769
21.48161635,0.001196970331
21.49662796,0.001143405638
21.51163957,0.001094653577
21.52665118,0.001050359562
21.5416628,0.001010169742
21.55667441,0.0009737331358
21.57168602,0.0009407036667
21.58669763,0.0009107420957
21.60170924,0.0008835178384
21.61672085,0.0008587106564
21.63173247,0.0008360122158
21.64674408,0.0008151275051
21.66175569,0.0007957761067
21.6767673,0.000777693317
21.69177891,0.0007606311128
21.70679052,0.0007443589596
21.72180214,0.0007286644634
21.73681375,0.0007133538637
21.75182536,0.0006982523709
21.76683697,0.0006832043492
21.78184858,0.00066807335
21.7968602,0.0006527419987
21.81187181,0.0006371117421
21.82688342,0.0006211024619
21.84189503,0.0006046519615
21.85690664,0.0005877153356
21.87191825,0.0005702642299
21.88692987,0.0005522860005
21.90194148,0.0005337827845
21.91695309,0.0005147704896
21.9319647,0.0004952777159
21.94697631,0.0004753446195
21.96198792,0.0004550217292
21.97699954,0.0004343687272
21.99201115,0.0004134532066
22.00702276,0.0003923494137
22.02203437,0.0003711369898
22.03704598,0.000349899719
22.05205759,0.0003287242957
22.06706921,0.0003076991194
22.08208082,0.0002869131265
22.09709243,0.0002664546691
22.11210404,0.000246410446
22.12711565,0.000226864497
22.14212726,0.0002078972637
22.15713888,0.0001895847253
22.17215049,0.0001719976124
22.1871621,0.000155200705
22.20217371,0.0001392522168
22.21718532,0.000124203269
22.23219693,0.0001100974552
22.24720855,9.697049801e-05
22.26222016,8.484999866e-05
22.27723177,7.375527706e-05
22.29224338,6.369730241e-05
22.30725499,5.467871118e-05
22.3222666,4.669390988e-05
22.33727822,3.972925884e-05
22.35228983,3.376333276e-05
22.36730144,2.876725311e-05
22.38231305,2.470508719e-05
22.39732466,2.153430778e-05
22.41233627,1.920630737e-05
22.42734789,1.766696029e-05
22.4423595,1.685722597e-05
22.45737111,1.67137863e-05
22.47238272,1.716970992e-05
22.48739433,1.815513632e-05
22.50240595,1.959797234e-05
22.51741756,2.142459422e-05
22.53242917,2.356054791e-05
22.54744078,2.593124104e-05
22.56245239,2.846261986e-05
22.577464,3.108182498e-05
22.59247562,3.371782002e-05
22.60748723,3.630198765e-05
22.62249884,3.876868796e-05
22.63751045,4.105577475e-05
22.65252206,4.310506557e-05
22.66753367,4.486276214e-05
22.68254529,4.627981812e-05
22.6975569,4.731225211e-05
22.71256851,4.792140388e-05
22.72758012,4.807413297e-05
22.74259173,4.774295897e-05
22.75760334,4.690614352e-05
22.77261496,4.554771486e-05
22.78762657,4.365743585e-05
22.80263818,4.123071749e-05
22.81764979,3.826848003e-05
22.8326614,3.477696437e-05
22.84767301,3.076749709e-05
22.86268463,2.625621254e-05
22.87769624,2.126373608e-05
22.89270785,1.581483252e-05
22.90771946,9.938024601e-06
22.92273107,3.665185948e-06
22.93774268,2.968886361e-06
22.9527543,9.926914685e-06
22.96776591,1.716959405e-05
22.98277752,2.465605059e-05
22.99778913,3.234430025e-05
23.01280074,4.019170255e-05
23.02781235,4.815540493e-05
23.04282397,5.61927727e-05
23.05783558,6.426180047e-05
23.07284719,7.232150078e-05
23.0878588,8.033226622e-05
23.10287041,8.825620157e-05
23.11788203,9.605742289e-05
23.13289364,0.0001037023209
23.14790525,0.0001111597867
23.16291686,0.0001184013972
23.17792847,0.0001254015606
23.19294008,0.0001321376192
23.2079517,0.0001385899105
23.22296331,0.0001447417865
23.23797492,0.0001505795916
23.25298653,0.0001560925998
23.26799814,0.000161272914
23.28300975,0.0001661153277
23.29802137,0.0001706171532
23.31303298,0.0001747780173
23.32804459,0.000178599629
23.3430562,0.0001820855217
23.35806781,0.0001852407743
23.37307942,0.0001880717145
23.38809104,0.000190585608
23.40310265,0.0001927903398
23.41811426,0.0001946940892
23.43312587,0.0001963050053
23.44813748,0.0001976308853
23.46314909,0.0001986788624
23.47816071,0.0001994551046
23.49317232,0.0001999645315
23.50818393,0.0002002105508
23.52319554,0.0002001948193
23.53820715,0.0001999170317
23.55321876,0.0001993747402
23.56823038,0.0001985632083
23.58324199,0.0001974752997
23.5982536,0.0001961014069
23.61326521,0.0001944294187
23.62827682,0.0001924447289
23.64328843,0.0001901302876
23.65830005,0.0001874666936
23.67331166,0.00018443233
23.68832327,0.0001810035397
23.70333488,0.0001771548428
23.71834649,0.0001728591908
23.7333581,0.0001680882591
23.74836972,0.0001628127721
23.76338133,0.0001570028607
23.77839294,0.000150628447
23.79340455,0.0001436596536
23.80841616,0.0001360672332
23.82342778,0.0001278230145
23.83843939,0.0001189003593
23.853451,0.0001092746269
23.86846261,9.892364037e-05
23.88347422,8.782815032e-05
23.89848583,7.597229003e-05
23.91349745,6.334401815e-05
23.92850906,4.99355432e-05
23.94352067,3.574372512e-05
23.95853228,2.077044899e-05
23.97354389,5.022966468e-06
23.9885555,1.148579964e-05
24.00356712,2.873699178e-05
24.01857873,4.670559866e-05
24.03359034,6.536028465e-05
24.04860195,8.466327025e-05
24.06361356,0.0001045702666
24.07862517,0.0001250304659
24.09363679,0.00014598659
24.1086484,0.0001673749971
24.12366001,0.000189125849
24.13867162,0.0002111633372
24.15368323,0.0002334059693
24.16869484,0.000255766912
24.18370646,0.0002781543928
24.19871807,0.000300472155
24.21372968,0.000322619965
24.22874129,0.000344494169
24.2437529,0.0003659882945
24.25876451,0.000386993693
24.27377613,0.0004074002199
24.28878774,0.0004270969456
24.30379935,0.0004459728932
24.31881096,0.0004639177978
24.33382257,0.0004808228795
24.34883418,0.0004965816266
24.3638458,0.0005110905806
24.37885741,0.0005242501179
24.39386902,0.0005359652213
24.40888063,0.0005461462342
24.42389224,0.000554709593
24.43890386,0.0005615785287
24.45391547,0.0005666837338
24.46892708,0.0005699639876
24.48393869,0.0005713667342
24.4989503,0.0005708486079
24.51396191,0.0005683759014
24.52897353,0.0005639249719
24.54398514,0.0005574825806
24.55899675,0.0005490461628
24.57400836,0.0005386240254
24.58901997,0.0005262354687
24.60403158,0.0005119108305
24.6190432,0.0004956914529
24.63405481,0.0004776295684
24.64906642,0.000457788108
24.66407803,0.0004362404297
24.67908964,0.00041306997
24.69410125,0.0003883698205
24.70911287,0.0003622422303
24.72412448,0.0003347980398
24.73913609,0.000306156048
24.7541477,0.0002764423178
24.76915931,0.0002457894253
24.78417092,0.0002143356564
24.79918254,0.0001822241585
24.81419415,0.0001496020525
24.82920576,0.0001166195116
24.84421737,8.342881405e-05
24.85922898,5.018337708e-05
24.87424059,1.70367788e-05
24.88925221,1.585822388e-05
24.90426382,4.835067423e-05
24.91927543,8.029238388e-05
24.93428704,0.0001115388828
24.94929865,0.0001419503437
24.96431026,0.0001713924738
24.97932188,0.0001997373668
24.99433349,0.0002268643087
25.0093451,0.0002526605311
25.02435671,0.0002770219061
25.03936832,0.0002998535774
25.05437993,0.0003210705228
25.06939155,0.0003405980434
25.08440316,0.0003583721771
25.09941477,0.0003743400304
25.11442638,0.0003884600301
25.12943799,0.0004007020885
25.14444961,0.0004110476857
25.15946122,0.0004194898642
25.17447283,0.0004260331395
25.18948444,0.0004306933256
25.20449605,0.0004334972779
25.21950766,0.0004344825562
25.23451928,0.0004336970098
25.24953089,0.0004311982892
25.2645425,0.0004270532887
25.27955411,0.0004213375241
25.29456572,0.0004141344514
25.30957733,0.0004055347325
25.32458895,0.0003956354535
25.33960056,0.0003845393033
25.35461217,0.0003723537178
25.36962378,0.0003591899997
25.38463539,0.0003451624182
25.399647,0.0003303872985
25.41465862,0.000314982108
25.42967023,0.0002990645466
25.44468184,0.0002827516488
25.45969345,0.0002661589057
25.47470506,0.0002493994134
25.48971667,0.0002325830546
25.50472829,0.0002158157215
25.5197399,0.0001991985845
25.53475151,0.0001828274138
25.54976312,0.0001667919587
25.56477473,0.0001511753896
25.57978634,0.0001360538069
25.59479796,0.0001214958205
25.60980957,0.0001075622026
25.62482118,9.43056165e-05
25.63983279,8.177042266e-05
25.6548444,6.999256302e-05
25.66985601,5.899952365e-05
25.68486763,4.881037538e-05
25.69987924,3.943589077e-05
25.71489085,3.087873578e-05
25.72990246,2.313373317e-05
25.74491407,1.618819449e-05
25.75992569,1.002231656e-05
25.7749373,4.609637867e-06
25.78994891,8.245014365e-08
25.80496052,4.09214266e-06
25.81997213,7.462617968e-06
25.83498374,1.02413973e-05
25.84999536,1.247967494e-05
25.86500697,1.423162552e-05
25.88001858,1.55536961e-05
25.89503019,1.650389007e-05
25.9100418,1.714105073e-05
25.92505341,1.752415184e-05
25.94006503,1.771160258e-05
25.95507664,1.77605742e-05
25.97008825,1.772635544e-05
25.98509986,1.76617433e-05
26.00011147,1.761647582e-05
26.01512308,1.763671253e-05
26.0301347,1.776456828e-05
26.04514631,1.803770526e-05
26.06015792,1.848898767e-05
26.07516953,1.91462026e-05
26.09018114,2.003185037e-05
26.10519275,2.116300645e-05
26.12020437,2.255125666e-05
26.13521598,2.420270645e-05
26.15022759,2.611806432e-05
26.1652392,2.829279859e-05
26.18025081,3.071736612e-05
26.19526242,3.337751054e-05
26.21027404,3.625462706e-05
26.22528565,3.932619001e-05
26.24029726,4.256623867e-05
26.25530887,4.59459162e-05
26.27032048,4.943405585e-05
26.28533209,5.299780816e-05
26.30034371,5.660330231e-05
26.31535532,6.02163341e-05
26.33036693,6.380307312e-05
26.34537854,6.733078082e-05
26.36039015,7.076853142e-05
26.37540176,7.408792709e-05
26.39041338,7.726379899e-05
26.40542499,8.02748856e-05
26.4204366,8.310447999e-05
26.43544821,8.574103786e-05
26.45045982,8.817873821e-05
26.46547144,9.041798926e-05
26.48048305,9.246587229e-05
26.49549466,9.433651683e-05
26.51050627,9.605140102e-05
26.52551788,9.763957187e-05
26.54052949,9.913778064e-05
26.55554111,0.0001005905294
26.57055272,0.0001020500261
26.58556433,0.0001035760449
26.60057594,0.0001052356927
26.61558755,0.0001071030787
26.63059916,0.0001092588906
26.64561078,0.0001117898767
26.66062239,0.0001147882392
26.675634,0.0001183509401
26.69064561,0.0001225789256
26.70565722,0.0001275762754
26.72066883,0.0001334492823
26.73568045,0.0001403054705
26.75069206,0.0001482525609
26.76570367,0.0001573973933
26.78071528,0.0001678448138
26.79572689,0.0001796965406
26.8107385,0.0001930500174
26.82575012,0.000207997267
26.84076173,0.0002246237573
26.85577334,0.0002430072921
26.87078495,0.0002632169392
26.88579656,0.0002853120088
26.90080817,0.0003093410942
26.91581979,0.0003353411885
26.9308314,0.0003633368883
26.94584301,0.0003933396971
26.96085462,0.0004253474394
26.97586623,0.0004593437962
26.99087784,0.000495297972
27.00588946,0.0005331645028
27.02090107,0.0005728832121
27.03591268,0.0006143793231
27.05092429,0.0006575637333
27.0659359,0.0007023334547
27.08094752,0.0007485722248
27.09595913,0.0007961512893
27.11097074,0.0008449303573
27.12598235,0.0008947587286
27.14099396,0.0009454765898
27.15600557,0.0009969164763
27.17101719,0.001048904894
27.1860288,0.001101264093
27.20104041,0.001153813986
27.21605202,0.001206374201
27.23106363,0.001258766255
27.24607524,0.001310815839
27.26108686,0.001362355194
27.27609847,0.001413225568
27.29111008,0.001463279737
27.30612169,0.001512384566
27.3211333,0.001560423597
27.33614491,0.001607299638
27.35115653,0.001652937345
27.36616814,0.001697285754
27.38117975,0.001740320767
27.39619136,0.001782047546
27.41120297,0.00182250281
27.42621458,0.001861757007
27.4412262,0.001899916334
27.45623781,0.001937124593
27.47124942,0.001973564857
27.48626103,0.00200946092
27.50127264,0.002045078528
27.51628425,0.002080726352
27.53129587,0.002116756704
27.54630748,0.002153565969
27.56131909,0.002191594747
27.5763307,0.00223132768
27.59134231,0.002273292973
27.60635392,0.002318061584
27.62136554,0.002366246078
27.63637715,0.002418499157
27.65138876,0.002475511837
27.66640037,0.002538011302
27.68141198,0.002606758412
27.69642359,0.002682544891
27.71143521,0.002766190182
27.72644682,0.002858538006
27.74145843,0.002960452606
27.75647004,0.003072814724
27.77148165,0.003196517297
27.78649327,0.00333246092
27.80150488,0.003481549082
27.81651649,0.003644683197
27.8315281,0.003822757474
27.84653971,0.004016653639
27.86155132,0.00422723554
27.87656294,0.004455343678
27.89157455,0.00470178969
27.90658616,0.004967350816
27.92159777,0.005252764396
27.93660938,0.005558722425
27.95162099,0.005885866206
27.96663261,0.006234781151
27.98164422,0.006605991743
27.99665583,0.006999956728
28.01166744,0.007417064555
28.02667905,0.007857629114
28.04169066,0.0083218858
28.05670228,0.008809987954
28.07171389,0.009322003707
28.0867255,0.009857913268
28.10173711,0.01041760669
28.11674872,0.01100088215
28.13176033,0.01160744477
28.14677195,0.01223690602
28.16178356,0.01288878371
28.17679517,0.01356250266
28.19180678,0.01425739597
28.20681839,0.01497270707
28.22183,0.01570759239
28.23684162,0.01646112484
28.25185323,0.01723229805
28.26686484,0.01802003145
28.28187645,0.0188231761
28.29688806,0.01964052145
28.31189967,0.02047080303
28.32691129,0.02131271108
28.3419229,0.02216490016
28.35693451,0.02302599988
28.37194612,0.02389462685
28.38695773,0.0247693978
28.40196935,0.02564894424
28.41698096,0.02653192862
28.43199257,0.02741706233
28.44700418,0.02830312584
28.46201579,0.0291889912
28.4770274,0.03007364756
28.49203902,0.03095623014
28.50705063,0.0318360536
28.52206224,0.03271265074
28.53707385,0.03358581791
28.55208546,0.0344556691
28.56709707,0.03532270101
28.58210869,0.03618787267
28.5971203,0.03705270405
28.61213191,0.03791940039
28.62714352,0.03879101125
28.64215513,0.03967163767
28.65716674,0.04056670682
28.67217836,0.04148334325
28.68718997,0.04243088129
28.70220158,0.04342158883
28.71721319,0.04447171604
28.7322248,0.04560305969
28.74723641,0.04684537466
28.76224803,0.04824024774
28.77725964,0.04984754235
28.79227125,0.05175732996
28.80728286,0.05410874353
28.82229447,0.0571603134
28.83730608,0.06120212453
28.8523177,0.06838142864
28.86732931,0.07149283211
28.88234092,0.1503180248
28.89735253,0.1501427758
28.91236414,0.07150284393
28.92737575,0.06833356609
28.94238737,0.06115089041
28.95739898,0.05709953123
28.97241059,0.0540406824
28.9874222,0.0516820973
29.00243381,0.04976503252
29.01744542,0.04814998665
29.03245704,0.0467466216
29.04746865,0.04549484474
29.06248026,0.04435287335
29.07749187,0.04329078332
29.09250348,0.04228663234
29.1075151,0.04132404677
29.12252671,0.04039065643
29.13753832,0.03947704541
29.15254993,0.03857602827
29.16756154,0.03768213748
29.18257315,0.03679125226
29.19758477,0.03590032391
29.21259638,0.03500716859
29.22760799,0.03411030807
29.2426196,0.03320884525
29.25763121,0.0323023651
29.27264282,0.03139085462
29.28765444,0.0304746371
29.30266605,0.02955431737
29.31767766,0.02863073545
29.33268927,0.02770492688
29.34770088,0.02677808826
29.36271249,0.02585154703
29.37772411,0.02492673463
29.39273572,0.0240051625
29.40774733,0.02308840047
29.42275894,0.02217805712
29.43777055,0.02127576191
29.45278216,0.02038314881
29.46779378,0.0195018413
29.48280539,0.01863343869
29.497817,0.01777950348
29.51282861,0.01694154984
29.52784022,0.01612103318
29.54285183,0.01531934057
29.55786345,0.01453778223
29.57287506,0.01377758383
29.58788667,0.01303987977
29.60289828,0.01232570725
29.61790989,0.0116360013
29.6329215,0.01097159058
29.64793312,0.01033319399
29.66294473,0.009721418161
29.67795634,0.009136755704
29.69296795,0.008579584197
29.70797956,0.008050165977
29.72299118,0.007548648627
29.73800279,0.007075066177
29.7530144,0.006629340974
29.76802601,0.0062112862
29.78303762,0.005820608996
29.79804923,0.005456914167
29.81306085,0.005119708422
29.82807246,0.004808405115
29.84308407,0.004522329448
29.85809568,0.004260724088
29.87310729,0.004022755155
29.8881189,0.003807518542
29.90313052,0.003614046511
29.91814213,0.00344131453
29.93315374,0.003288248287
29.94816535,0.003153730855
29.96317696,0.003036609942
29.97818857,0.002935705185
29.99320019,0.002849815448
30.0082118,0.00277772607
30.02322341,0.002718216016
30.03823502,0.002670064907
30.05324663,0.002632059858
30.06825824,0.002603002112
30.08326986,0.00258171342
30.09828147,0.002567042123
30.11329308,0.002557868928
30.12830469,0.002553112322
30.1433163,0.002551733614
30.15832791,0.002552741574
30.17333953,0.002555196647
30.18835114,0.002558214728
30.20336275,0.002560970478
30.21837436,0.002562700179
30.23338597,0.002562704104
30.24839758,0.002560348411
30.2634092,0.002555066559
30.27842081,0.002546360231
30.29343242,0.002533799792
30.30844403,0.00251702427
30.32345564,0.002495740889
30.33846725,0.002469724143
30.35347887,0.002438814458
30.36849048,0.002402916431
30.38350209,0.002361996694
30.3985137,0.002316081401
30.41352531,0.002265253392
30.42853693,0.002209649026
30.44354854,0.002149454757
30.45856015,0.002084903432
30.47357176,0.002016270393
30.48858337,0.001943869377
30.50359498,0.001868048267
30.5186066,0.001789184722
30.53361821,0.001707681722
30.54862982,0.001623963061
30.56364143,0.00153846882
30.57865304,0.001451650852
30.59366465,0.001363968318
30.60867627,0.0012758833
30.62368788,0.001187856519
30.63869949,0.001100343197
30.6537111,0.001013789075
30.66872271,0.0009286266301
30.68373432,0.0008452714999
30.69874594,0.000764119148
30.71375755,0.0006855417821
30.72876916,0.0006098855469
30.74378077,0.0005374680051
30.75879238,0.00046857592
30.77380399,0.0004034633489
30.78881561,0.0003423500568
30.80382722,0.0002854202542
30.81883883,0.0002328216629
30.83385044,0.0001846649092
30.84886205,0.0001410232434
30.86387366,0.00010193258
30.87888528,6.739185262e-05
30.89389689,3.736367406e-05
30.9089085,1.177529018e-05
30.92392011,9.480185232e-06
30.93893172,2.654227038e-05
30.95394333,3.958136664e-05
30.96895495,4.879677996e-05
30.98396656,5.44145322e-05
30.99897817,5.668498395e-05
31.01398978,5.588029113e-05
31.02900139,5.229171875e-05
31.04401301,4.622683584e-05
31.05902462,3.800661631e-05
31.07403623,2.796247049e-05
31.08904784,1.643323278e-05
31.10405945,3.762130145e-06
31.11907106,9.70624336e-06
31.13408268,2.362892173e-05
31.14909429,3.766750788e-05
31.1641059,5.149103717e-05
31.17911751,6.47787413e-05
31.19412912,7.722269155e-05
31.20914073,8.853030137e-05
31.22415235,9.842666998e-05
31.23916396,0.0001066567496
31.25417557,0.0001129873215
31.26918718,0.0001172087661
31.28419879,0.0001191366162
31.2992104,0.0001186128829
31.31422202,0.0001155071456
31.32923363,0.0001097174004
31.34424524,0.000101170662
31.35925685,8.982331757e-05
31.37426846,7.566123163e-05
31.38928007,5.869960394e-05
31.40429169,3.898258365e-05
31.4193033,1.658264541e-05
31.43431491,8.400265418e-06
31.44932652,3.583980947e-05
31.46433813,6.558454143e-05
31.47934974,9.74593972e-05
31.49436136,0.0001312673666
31.50937297,0.0001667913365
31.52438458,0.000203796089
31.53939619,0.0002420304361
31.5544078,0.0002812294747
31.56941941,0.0003211169412
31.58443103,0.0003614076476
31.59944264,0.0004018099791
31.61445425,0.0004420284325
31.62946586,0.0004817661755
31.64447747,0.0005207276067
31.65948908,0.0005586208973
31.6745007,0.0005951604923
31.68951231,0.0006300695552
31.70452392,0.0006630823358
31.71953553,0.0006939464441
31.73454714,0.0007224250138
31.74955876,0.00074829874
31.76457037,0.0007713677765
31.77958198,0.0007914534794
31.79459359,0.0008083999876
31.8096052,0.0008220756275
31.82461681,0.0008323741359
31.83962843,0.0008392156947
31.85464004,0.0008425477722
31.86965165,0.0008423457688
31.88466326,0.0008386134691
31.89967487,0.0008313832999
31.91468648,0.000820716401
31.9296981,0.0008067025164
31.94470971,0.0007894597166
31.95972132,0.0007691339662
31.97473293,0.0007458985571
31.98974454,0.0007199534304
32.00475615,0.0006915244181
32.01976777,0.0006608624436
32.03477938,0.0006282427321
32.04979099,0.0005939640957
32.0648026,0.0005583483828
32.07981421,0.0005217402103
32.09482582,0.0004845071475
32.10983744,0.0004470405934
32.12484905,0.0004097577079
32.13986066,0.0003731049471
32.15487227,0.0003375640833
32.16988388,0.0003036621627
32.18489549,0.0002719879081
32.19990711,0.0002432192034
32.21491872,0.0002181699916
32.22993033,0.0001978787778
32.24494194,0.0001837490523
32.25995355,0.0001780907685
32.27496516,0.0001834266316
32.28997678,0.0002169908166
32.30498839,0.0002241247765
32.32,0.0008933016262
};\addlegendentry{Current};

\end{axis}
\end{tikzpicture}

==> graphics/results/cavity/curr_ws_15.tex <==
\begin{tikzpicture}
\centering
\begin{axis}[width=1.46in,
height=1.0in, ylabel near ticks, xlabel near ticks,
%at={(0.758in,0.481in)},
scale only axis,
grid style={line width=.1pt, draw=gray!20},major grid style={line width=.2pt,draw=gray!40},
minor tick num=4,
grid = major,
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
xmin=0,
xmax=35,
xlabel={\small Distance [cm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick/.append style={black},
ymin=0,
ymax=0.04,
%axis y line*= left,
%ylabel={Current [A]},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.5,0.7)},anchor=south, font=\small}
]

\addplot[color=blue, line width=1pt]
  table[col sep= comma]
  {
0.0150116117,0.002633774505
0.03002322341,0.001100985028
0.04503483511,0.001183467571
0.06004644682,0.001173785772
0.07505805852,0.001217817437
0.09006967023,0.00127690251
0.1050812819,0.001347667711
0.1200928936,0.001426442597
0.1351045053,0.001511367875
0.150116117,0.001601218177
0.1651277288,0.001695148749
0.1801393405,0.001792530391
0.1951509522,0.00189286582
0.2101625639,0.001995741384
0.2251741756,0.002100798402
0.2401857873,0.002207715503
0.255197399,0.002316197473
0.2702090107,0.002425968084
0.2852206224,0.00253676547
0.3002322341,0.002648339136
0.3152438458,0.002760448079
0.3302554575,0.002872859657
0.3452670692,0.002985348975
0.3602786809,0.003097698626
0.3752902926,0.003209698688
0.3903019043,0.003321146893
0.405313516,0.003431848917
0.4203251277,0.003541618736
0.4353367394,0.003650279042
0.4503483511,0.003757661667
0.4653599628,0.003863608016
0.4803715745,0.003967969482
0.4953831863,0.004070607841
0.510394798,0.004171395607
0.5254064097,0.004270216342
0.5404180214,0.004366964922
0.5554296331,0.004461547742
0.5704412448,0.004553882859
0.5854528565,0.004643900081
0.6004644682,0.004731540976
0.6154760799,0.004816758825
0.6304876916,0.004899518501
0.6454993033,0.004979796277
0.660510915,0.005057579568
0.6755225267,0.005132866604
0.6905341384,0.005205666038
0.7055457501,0.005275996488
0.7205573618,0.005343886016
0.7355689735,0.005409371553
0.7505805852,0.005472498268
0.7655921969,0.005533318881
0.7806038086,0.005591892943
0.7956154203,0.005648286062
0.810627032,0.005702569099
0.8256386438,0.00575481734
0.8406502555,0.005805109631
0.8556618672,0.005853527513
0.8706734789,0.005900154326
0.8856850906,0.005945074327
0.9006967023,0.005988371796
0.915708314,0.006030130159
0.9307199257,0.00607043112
0.9457315374,0.006109353816
0.9607431491,0.006146974006
0.9757547608,0.006183363282
0.9907663725,0.00621858833
1.005777984,0.00625271023
1.020789596,0.006285783813
1.035801208,0.006317857065
1.050812819,0.006348970601
1.065824431,0.006379157196
1.080836043,0.006408441387
1.095847654,0.006436839148
1.110859266,0.006464357636
1.125870878,0.006490995013
1.14088249,0.006516740348
1.155894101,0.006541573594
1.170905713,0.006565465646
1.185917325,0.006588378478
1.200928936,0.006610265355
1.215940548,0.006631071118
1.23095216,0.006650732553
1.245963771,0.006669178819
1.260975383,0.006686331953
1.275986995,0.006702107431
1.290998607,0.006716414795
1.306010218,0.006729158331
1.32102183,0.0067402378
1.336033442,0.006749549206
1.351045053,0.006756985609
1.366056665,0.006762437968
1.381068277,0.006765796002
1.396079889,0.00676694908
1.4110915,0.006765787113
1.426103112,0.006762201451
1.441114724,0.006756085783
1.456126335,0.006747337019
1.471137947,0.006735856156
1.486149559,0.006721549124
1.50116117,0.006704327592
1.516172782,0.006684109746
1.531184394,0.006660821012
1.546196006,0.006634394741
1.561207617,0.00660477282
1.576219229,0.006571906245
1.591230841,0.006535755607
1.606242452,0.006496291517
1.621254064,0.006453494963
1.636265676,0.006407357579
1.651277288,0.006357881841
1.666288899,0.006305081182
1.681300511,0.00624898002
1.696312123,0.006189613714
1.711323734,0.006127028425
1.726335346,0.0060612809
1.741346958,0.005992438182
1.756358569,0.005920577232
1.771370181,0.005845784482
1.786381793,0.005768155313
1.801393405,0.005687793468
1.816405016,0.005604810402
1.831416628,0.005519324567
1.84642824,0.005431460656
1.861439851,0.00534134879
1.876451463,0.005249123669
1.891463075,0.005154923693
1.906474686,0.005058890052
1.921486298,0.004961165798
1.93649791,0.004861894912
1.951509522,0.004761221354
1.966521133,0.004659288133
1.981532745,0.00455623638
1.996544357,0.004452204437
2.011555968,0.004347326986
2.02656758,0.004241734198
2.041579192,0.004135550934
2.056590804,0.004028895985
2.071602415,0.003921881381
2.086614027,0.003814611742
2.101625639,0.00370718371
2.11663725,0.003599685447
2.131648862,0.003492196207
2.146660474,0.003384785988
2.161672085,0.003277515272
2.176683697,0.003170434841
2.191695309,0.003063585689
2.206706921,0.002956999016
2.221718532,0.002850696311
2.236730144,0.00274468953
2.251741756,0.002638981353
2.266753367,0.002533565527
2.281764979,0.002428427301
2.296776591,0.002323543929
2.311788203,0.002218885257
2.326799814,0.002114414375
2.341811426,0.002010088345
2.356823038,0.001905858975
2.371834649,0.001801673662
2.386846261,0.001697476272
2.401857873,0.001593208066
2.416869484,0.001488808652
2.431881096,0.001384216972
2.446892708,0.001279372294
2.46190432,0.001174215219
2.476915931,0.001068688689
2.491927543,0.0009627389774
2.506939155,0.0008563166689
2.521950766,0.0007493776117
2.536962378,0.0006418838328
2.55197399,0.0005338044119
2.566985601,0.000425116303
2.581997213,0.0003158050981
2.597008825,0.0002058657244
2.612020437,9.530306837e-05
2.627032048,1.586747974e-05
2.64204366,0.0001276195662
2.657055272,0.0002399155054
2.672066883,0.0003527060061
2.687078495,0.0004659299976
2.702090107,0.0005795145587
2.717101719,0.0006933749518
2.73211333,0.0008074147646
2.747124942,0.0009215261613
2.762136554,0.001035590243
2.777148165,0.001149477517
2.792159777,0.001263048476
2.807171389,0.001376154288
2.822183,0.001488637585
2.837194612,0.001600333362
2.852206224,0.001711069978
2.867217836,0.001820670252
2.882229447,0.001928952657
2.897241059,0.002035732609
2.912252671,0.002140823844
2.927264282,0.002244039886
2.942275894,0.002345195605
2.957287506,0.002444108859
2.972299118,0.002540602227
2.987310729,0.002634504845
3.002322341,0.00272565433
3.017333953,0.00281389883
3.032345564,0.002899099205
3.047357176,0.002981131354
3.062368788,0.003059888749
3.077380399,0.0031352852
3.092392011,0.003207257929
3.107403623,0.003275771046
3.122415235,0.003340819553
3.137426846,0.00340243404
3.152438458,0.003460686338
3.16745007,0.003515696457
3.182461681,0.003567641302
3.197473293,0.00361676589
3.212484905,0.003663398097
3.227496516,0.003707968537
3.242508128,0.003751037978
3.25751974,0.003793336147
3.272531352,0.003835818166
3.287542963,0.003879749151
3.302554575,0.003926835373
3.317566187,0.003979436401
3.332577798,0.004040920275
3.34758941,0.00411632875
3.362601022,0.004213420412
3.377612634,0.004346756318
3.392624245,0.004531966275
3.407635857,0.004896282447
3.422647469,0.004991624817
3.43765908,0.009718845845
3.452670692,0.008140632752
3.467682304,0.003387236813
3.482693915,0.003008283523
3.497705527,0.002409590397
3.512717139,0.001998442449
3.527728751,0.001646275535
3.542740362,0.001333744316
3.557751974,0.001044347982
3.572763586,0.0007690465959
3.587775197,0.0005019752062
3.602786809,0.0002392339186
3.617798421,2.187088989e-05
3.632810033,0.0002832412315
3.647821644,0.000546238326
3.662833256,0.0008118398723
3.677844868,0.001080742807
3.692856479,0.001353432728
3.707868091,0.001630232222
3.722879703,0.001911335438
3.737891314,0.002196833453
3.752902926,0.002486733314
3.767914538,0.002780972689
3.78292615,0.003079431365
3.797937761,0.003381940487
3.812949373,0.003688290129
3.827960985,0.003998235629
3.842972596,0.004311502989
3.857984208,0.00462779356
3.87299582,0.004946788173
3.888007431,0.005268150839
3.903019043,0.005591532086
3.918030655,0.005916572021
3.933042267,0.006242903146
3.948053878,0.006570152969
3.96306549,0.006897946436
3.978077102,0.007225908199
3.993088713,0.007553664731
4.008100325,0.007880846306
4.023111937,0.00820708884
4.038123549,0.008532035597
4.05313516,0.008855338765
4.068146772,0.009176660912
4.083158384,0.009495676296
4.098169995,0.009812072058
4.113181607,0.01012554928
4.128193219,0.01043582391
4.14320483,0.01074262755
4.158216442,0.01104570814
4.173228054,0.01134483047
4.188239666,0.01163977658
4.203251277,0.01193034604
4.218262889,0.0122163561
4.233274501,0.0124976417
4.248286112,0.01277405537
4.263297724,0.01304546699
4.278309336,0.01331176351
4.293320948,0.01357284844
4.308332559,0.01382864136
4.323344171,0.01407907725
4.338355783,0.01432410576
4.353367394,0.01456369043
4.368379006,0.01479780773
4.383390618,0.0150264462
4.398402229,0.01524960534
4.413413841,0.01546729465
4.428425453,0.01567953243
4.443437065,0.01588634472
4.458448676,0.0160877641
4.473460288,0.01628382856
4.4884719,0.01647458031
4.503483511,0.01666006459
4.518495123,0.01684032858
4.533506735,0.01701542024
4.548518346,0.01718538719
4.563529958,0.01735027573
4.57854157,0.01751012976
4.593553182,0.01766498987
4.608564793,0.01781489245
4.623576405,0.01795986888
4.638588017,0.01809994475
4.653599628,0.01823513922
4.66861124,0.01836546444
4.683622852,0.01849092505
4.698634464,0.01861151776
4.713646075,0.01872723105
4.728657687,0.01883804494
4.743669299,0.01894393088
4.75868091,0.01904485166
4.773692522,0.01914076156
4.788704134,0.01923160641
4.803715745,0.01931732388
4.818727357,0.0193978438
4.833738969,0.01947308854
4.848750581,0.01954297352
4.863762192,0.01960740777
4.878773804,0.01966629454
4.893785416,0.01971953198
4.908797027,0.01976701394
4.923808639,0.01980863069
4.938820251,0.01984426981
4.953831863,0.01987381703
4.968843474,0.01989715715
4.983855086,0.01991417494
4.998866698,0.01992475609
5.013878309,0.01992878812
5.028889921,0.01992616135
5.043901533,0.01991676976
5.058913144,0.01990051197
5.073924756,0.01987729204
5.088936368,0.01984702036
5.10394798,0.01980961445
5.118959591,0.01976499971
5.133971203,0.01971311011
5.148982815,0.01965388887
5.163994426,0.01958728906
5.179006038,0.01951327405
5.19401765,0.01943181805
5.209029261,0.01934290643
5.224040873,0.01924653606
5.239052485,0.01914271549
5.254064097,0.01903146515
5.269075708,0.01891281737
5.28408732,0.01878681642
5.299098932,0.01865351836
5.314110543,0.01851299089
5.329122155,0.01836531313
5.344133767,0.01821057529
5.359145379,0.01804887824
5.37415699,0.01788033312
5.389168602,0.01770506077
5.404180214,0.01752319118
5.419191825,0.01733486284
5.434203437,0.01714022209
5.449215049,0.01693942238
5.46422666,0.01673262351
5.479238272,0.01651999086
5.494249884,0.01630169458
5.509261496,0.01607790875
5.524273107,0.01584881056
5.539284719,0.01561457946
5.554296331,0.01537539634
5.569307942,0.01513144267
5.584319554,0.01488289972
5.599331166,0.01462994777
5.614342778,0.01437276532
5.629354389,0.01411152841
5.644366001,0.01384640988
5.659377613,0.01357757876
5.674389224,0.01330519966
5.689400836,0.01302943222
5.704412448,0.01275043065
5.719424059,0.01246834327
5.734435671,0.01218331215
5.749447283,0.01189547282
5.764458895,0.01160495402
5.779470506,0.01131187752
5.794482118,0.01101635803
5.80949373,0.01071850316
5.824505341,0.01041841342
5.839516953,0.01011618235
5.854528565,0.009811896642
5.869540176,0.00950563635
5.884551788,0.009197475184
5.8995634,0.008887480818
5.914575012,0.008575715264
5.929586623,0.008262235293
5.944598235,0.007947092904
5.959609847,0.007630335813
5.974621458,0.007312007996
5.98963307,0.00699215024
6.004644682,0.006670800728
6.019656294,0.006347995635
6.034667905,0.006023769738
6.049679517,0.005698157027
6.064691129,0.00537119132
6.07970274,0.00504290687
6.094714352,0.004713338961
6.109725964,0.004382524487
6.124737575,0.004050502511
6.139749187,0.003717314795
6.154760799,0.003383006306
6.169772411,0.003047625678
6.184784022,0.00271122564
6.199795634,0.002373863402
6.214807246,0.002035600998
6.229818857,0.001696505571
6.244830469,0.001356649621
6.259842081,0.001016111194
6.274853693,0.0006749740177
6.289865304,0.0003333275846
6.304876916,8.732817577e-06
6.319888528,0.0003511061315
6.334900139,0.0006936856087
6.349911751,0.001036358939
6.364923363,0.001379008434
6.379934974,0.001721511253
6.394946586,0.002063739681
6.409958198,0.00240556145
6.42496981,0.002746840095
6.439981421,0.003087435351
6.454993033,0.003427203585
6.470004645,0.003765998254
6.485016256,0.004103670384
6.500027868,0.004440069082
6.51503948,0.004775042046
6.530051092,0.005108436106
6.545062703,0.005440097753
6.560074315,0.005769873683
6.575085927,0.00609761133
6.590097538,0.0064231594
6.60510915,0.006746368383
6.620120762,0.007067091055
6.635132373,0.007385182959
6.650143985,0.007700502859
6.665155597,0.008012913169
6.680167209,0.008322280349
6.69517882,0.008628475264
6.710190432,0.008931373509
6.725202044,0.009230855695
6.740213655,0.009526807689
6.755225267,0.009819120811
6.770236879,0.010107692
6.78524849,0.01039242389
6.800260102,0.01067322493
6.815271714,0.01095000935
6.830283326,0.01122269716
6.845294937,0.01149121404
6.860306549,0.0117554913
6.875318161,0.01201546564
6.890329772,0.01227107901
6.905341384,0.01252227835
6.920352996,0.01276901533
6.935364608,0.01301124605
6.950376219,0.0132489307
6.965387831,0.01348203323
6.980399443,0.01371052096
6.995411054,0.01393436418
7.010422666,0.01415353578
7.025434278,0.01436801079
7.040445889,0.01457776599
7.055457501,0.01478277946
7.070469113,0.01498303021
7.085480725,0.01517849773
7.100492336,0.01536916157
7.115503948,0.01555500101
7.13051556,0.01573599466
7.145527171,0.01591212009
7.160538783,0.01608335357
7.175550395,0.01624966971
7.190562007,0.01641104122
7.205573618,0.01656743872
7.22058523,0.01671883048
7.235596842,0.01686518229
7.250608453,0.01700645735
7.265620065,0.01714261618
7.280631677,0.01727361656
7.295643288,0.01739941356
7.3106549,0.01751995956
7.325666512,0.01763520432
7.340678124,0.01774509512
7.355689735,0.01784957689
7.370701347,0.01794859243
7.385712959,0.01804208259
7.40072457,0.01812998657
7.415736182,0.01821224219
7.430747794,0.0182887862
7.445759405,0.0183595546
7.460771017,0.01842448304
7.475782629,0.01848350716
7.490794241,0.01853656298
7.505805852,0.01858358734
7.520817464,0.01862451824
7.535829076,0.01865929531
7.550840687,0.01868786019
7.565852299,0.01871015693
7.580863911,0.01872613242
7.595875523,0.01873573673
7.610887134,0.01873892351
7.625898746,0.01873565034
7.640910358,0.01872587905
7.655921969,0.01870957604
7.670933581,0.01868671257
7.685945193,0.01865726496
7.700956804,0.01862121488
7.715968416,0.01857854951
7.730980028,0.01852926167
7.74599164,0.01847334996
7.761003251,0.01841081886
7.776014863,0.01834167874
7.791026475,0.01826594589
7.806038086,0.01818364247
7.821049698,0.01809479648
7.83606131,0.01799944164
7.851072922,0.01789761725
7.866084533,0.01778936801
7.881096145,0.01767474389
7.896107757,0.01755379981
7.911119368,0.01742659547
7.92613098,0.01729319501
7.941142592,0.01715366676
7.956154203,0.0170080829
7.971165815,0.01685651913
7.986177427,0.01669905434
8.001189039,0.01653577025
8.01620065,0.01636675105
8.031212262,0.01619208307
8.046223874,0.01601185438
8.061235485,0.01582615447
8.076247097,0.0156350739
8.091258709,0.01543870397
8.10627032,0.0152371364
8.121281932,0.01503046302
8.136293544,0.01481877551
8.151305156,0.01460216513
8.166316767,0.01438072249
8.181328379,0.01415453734
8.196339991,0.01392369839
8.211351602,0.01368829317
8.226363214,0.0134484079
8.241374826,0.01320412741
8.256386438,0.01295553509
8.271398049,0.01270271285
8.286409661,0.01244574116
8.301421273,0.01218469904
8.316432884,0.01191966417
8.331444496,0.01165071301
8.346456108,0.01137792085
8.361467719,0.01110136204
8.376479331,0.01082111014
8.391490943,0.01053723811
8.406502555,0.01024981856
8.421514166,0.00995892393
8.436525778,0.009664626813
8.45153739,0.009367000163
8.466549001,0.009066117586
8.481560613,0.00876205361
8.496572225,0.008454883962
8.511583837,0.008144685838
8.526595448,0.00783153818
8.54160706,0.007515521929
8.556618672,0.007196720279
8.571630283,0.006875218911
8.586641895,0.006551106212
8.601653507,0.006224473473
8.616665118,0.005895415062
8.63167673,0.00556402858
8.646688342,0.005230414979
8.661699954,0.004894678664
8.676711565,0.004556927551
8.691723177,0.004217273105
8.706734789,0.003875830341
8.7217464,0.003532717789
8.736758012,0.003188057433
8.751769624,0.002841974608
8.766781235,0.002494597872
8.781792847,0.002146058841
8.796804459,0.001796491995
8.811816071,0.001446034452
8.826827682,0.001094825718
8.841839294,0.0007430074058
8.856850906,0.0003907229338
8.871862517,3.811720224e-05
8.886874129,0.0003146637498
8.901885741,0.0006674731025
8.916897353,0.001020163626
8.931908964,0.001372588061
8.946920576,0.001724599505
8.961932188,0.002076051799
8.976943799,0.002426799917
8.991955411,0.002776700349
9.006967023,0.003125611472
9.021978634,0.003473393919
9.036990246,0.00381991092
9.052001858,0.004165028636
9.06701347,0.004508616464
9.082025081,0.004850547322
9.097036693,0.005190697902
9.112048305,0.005528948899
9.127059916,0.0058651852
9.142071528,0.006199296048
9.15708314,0.006531175163
9.172094752,0.006860720826
9.187106363,0.007187835932
9.202117975,0.007512427992
9.217129587,0.007834409109
9.232141198,0.008153695905
9.24715281,0.008470209412
9.262164422,0.008783874931
9.277176033,0.009094621841
9.292187645,0.009402383389
9.307199257,0.009707096432
9.322210869,0.01000870116
9.33722248,0.01030714079
9.352234092,0.01060236121
9.367245704,0.01089431064
9.382257315,0.01118293926
9.397268927,0.01146819878
9.412280539,0.0117500421
9.42729215,0.01202842282
9.442303762,0.01230329488
9.457315374,0.01257461214
9.472326986,0.01284232793
9.487338597,0.01310639471
9.502350209,0.01336676361
9.517361821,0.01362338413
9.532373432,0.01387620372
9.547385044,0.01412516754
9.562396656,0.01437021806
9.577408268,0.01461129487
9.592419879,0.01484833445
9.607431491,0.01508126992
9.622443103,0.01531003096
9.637454714,0.01553454363
9.652466326,0.01575473038
9.667477938,0.01597050997
9.682489549,0.01618179754
9.697501161,0.01638850468
9.712512773,0.01659053951
9.727524385,0.01678780694
9.742535996,0.01698020879
9.757547608,0.01716764414
9.77255922,0.01735000958
9.787570831,0.0175271996
9.802582443,0.01769910695
9.817594055,0.0178656231
9.832605667,0.01802663866
9.847617278,0.01818204391
9.86262889,0.0183317293
9.877640502,0.01847558598
9.892652113,0.01861350639
9.907663725,0.01874538478
9.922675337,0.01887111783
9.937686948,0.01899060522
9.95269856,0.01910375018
9.967710172,0.01921046012
9.982721784,0.01931064713
9.997733395,0.01940422853
10.01274501,0.01949112743
10.02775662,0.01957127317
10.04276823,0.01964460183
10.05777984,0.01971105659
10.07279145,0.01977058816
10.08780307,0.01982315508
10.10281468,0.01986872406
10.11782629,0.01990727015
10.1328379,0.01993877695
10.14784951,0.01996323675
10.16286112,0.01998065057
10.17787274,0.01999102815
10.19288435,0.01999438794
10.20789596,0.01999075694
10.22290757,0.01998017052
10.23791918,0.01996267223
10.25293079,0.01993831341
10.26794241,0.01990715292
10.28295402,0.01986925665
10.29796563,0.01982469714
10.31297724,0.01977355296
10.32798885,0.01971590825
10.34300046,0.01965185206
10.35801208,0.01958147771
10.37302369,0.01950488215
10.3880353,0.01942216528
10.40304691,0.01933342918
10.41805852,0.01923877743
10.43307013,0.01913831438
10.44808175,0.01903214437
10.46309336,0.01892037106
10.47810497,0.01880309669
10.49311658,0.01868042138
10.50812819,0.01855244244
10.5231398,0.0184192538
10.53815142,0.01828094534
10.55316303,0.01813760239
10.56817464,0.01798930518
10.58318625,0.01783612845
10.59819786,0.017678141
10.61320948,0.01751540545
10.62822109,0.01734797792
10.6432327,0.01717590789
10.65824431,0.01699923811
10.67325592,0.01681800456
10.68826753,0.01663223654
10.70327915,0.0164419568
10.71829076,0.01624718178
10.73330237,0.01604792192
10.74831398,0.01584418205
10.76332559,0.0156359619
10.7783372,0.01542325661
10.79334882,0.0152060574
10.80836043,0.01498435226
10.82337204,0.01475812672
10.83838365,0.0145273647
10.85339526,0.0142920494
10.86840687,0.01405216421
10.88341849,0.01380769376
10.8984301,0.0135586249
10.91344171,0.01330494778
10.92845332,0.01304665691
10.94346493,0.01278375228
10.95847654,0.0125162404
10.97348816,0.01224413547
10.98849977,0.01196746039
11.00351138,0.01168624782
11.01852299,0.01140054126
11.0335346,0.01111039596
11.04854621,0.01081587988
11.06355783,0.01051707456
11.07856944,0.01021407591
11.09358105,0.009906994948
11.10859266,0.009595958415
11.12360427,0.009281109331
11.13861588,0.008962607436
11.1536275,0.008640629521
11.16863911,0.008315369644
11.18365072,0.007987039237
11.19866233,0.00765586707
11.21367394,0.007322099098
11.22868556,0.006985998167
11.24369717,0.006647843584
11.25870878,0.006307930545
11.27372039,0.005966569419
11.288732,0.005624084884
11.30374361,0.005280814923
11.31875523,0.004937109661
11.33376684,0.00459333006
11.34877845,0.004249846459
11.36379006,0.00390703696
11.37880167,0.003565285662
11.39381328,0.003224980735
11.4088249,0.002886512334
11.42383651,0.002550270342
11.43884812,0.002216641936
11.45385973,0.001886008971
11.46887134,0.001558745145
11.48388295,0.001235212949
11.49889457,0.0009157603496
11.51390618,0.0006007171717
11.52891779,0.0002903911244
11.5439294,1.493660542e-05
11.55894101,0.0003150162931
11.57395262,0.0006096352843
11.58896424,0.0008986244549
11.60397585,0.001181865771
11.61898746,0.00145930129
11.63399907,0.001730944075
11.64901068,0.001996891685
11.66402229,0.002257343176
11.67903391,0.002512620974
11.69404552,0.002763199611
11.70905713,0.003009744287
11.72406874,0.003253163868
11.73908035,0.003494685465
11.75409196,0.003735962311
11.76910358,0.003979234471
11.78411519,0.004227576468
11.7991268,0.004485295078
11.81413841,0.004758591264
11.82915002,0.005056787086
11.84416163,0.005394261123
11.85917325,0.00579772196
11.87418486,0.006296943339
11.88919647,0.007114729355
11.90420808,0.007498429737
11.91921969,0.01576426658
11.93423131,0.01531495896
11.94924292,0.00704500503
11.96425453,0.006580025325
11.97926614,0.005695753192
11.99427775,0.005132225273
12.00928936,0.004666390003
12.02430098,0.004267366435
12.03931259,0.003907875603
12.0543242,0.003573153094
12.06933581,0.003253623713
12.08434742,0.002942917982
12.09935903,0.002636618866
12.11437065,0.002331583051
12.12938226,0.002025532269
12.14439387,0.001716798358
12.15940548,0.001404157463
12.17441709,0.00108671854
12.1894287,0.0007638460945
12.20444032,0.0004351051801
12.21945193,0.0001002212622
12.23446354,0.0002409497646
12.24947515,0.0005884444736
12.26448676,0.0009422097735
12.27949837,0.001302117144
12.29450999,0.00166797421
12.3095216,0.002039534342
12.32453321,0.002416504763
12.33954482,0.002798553521
12.35455643,0.003185315582
12.36956804,0.003576398227
12.38457966,0.003971385906
12.39959127,0.004369844633
12.41460288,0.004771326009
12.42961449,0.005175370938
12.4446261,0.005581513059
12.45963771,0.005989281937
12.47464933,0.006398206031
12.48966094,0.006807815464
12.50467255,0.007217644584
12.51968416,0.007627234353
12.53469577,0.008036134541
12.54970739,0.008443905747
12.564719,0.008850121244
12.57973061,0.009254368642
12.59474222,0.009656251379
12.60975383,0.01005539003
12.62476544,0.01045142346
12.63977706,0.01084400976
12.65478867,0.01123282708
12.66980028,0.01161757419
12.68481189,0.011997971
12.6998235,0.01237375877
12.71483511,0.01274470032
12.72984673,0.01311057989
12.74485834,0.01347120305
12.75986995,0.0138263963
12.77488156,0.01417600663
12.78989317,0.01451990092
12.80490478,0.0148579652
12.8199164,0.0151901038
12.83492801,0.01551623844
12.84993962,0.01583630716
12.86495123,0.01615026323
12.87996284,0.01645807391
12.89497445,0.01675971926
12.90998607,0.01705519076
12.92499768,0.01734449004
12.94000929,0.01762762744
12.9550209,0.0179046207
12.97003251,0.01817549349
12.98504412,0.01844027412
13.00005574,0.01869899409
13.01506735,0.01895168682
13.03007896,0.01919838635
13.04509057,0.01943912609
13.06010218,0.01967393761
13.07511379,0.01990284959
13.09012541,0.02012588673
13.10513702,0.02034306882
13.12014863,0.02055440986
13.13516024,0.0207599173
13.15017185,0.02095959135
13.16518346,0.02115342444
13.18019508,0.02134140075
13.19520669,0.02152349584
13.2102183,0.02169967639
13.22522991,0.02186990013
13.24024152,0.02203411575
13.25525314,0.022192263
13.27026475,0.02234427288
13.28527636,0.02249006794
13.30028797,0.02262956262
13.31529958,0.02276266376
13.33031119,0.02288927115
13.34532281,0.02300927817
13.36033442,0.02312257252
13.37534603,0.02322903696
13.39035764,0.02332855021
13.40536925,0.02342098777
13.42038086,0.02350622292
13.43539248,0.02358412763
13.45040409,0.02365457356
13.4654157,0.02371743307
13.48042731,0.02377258024
13.49543892,0.02381989184
13.51045053,0.02385924833
13.52546215,0.02389053488
13.54047376,0.02391364222
13.55548537,0.02392846764
13.57049698,0.02393491579
13.58550859,0.02393289951
13.6005202,0.02392234056
13.61553182,0.02390317036
13.63054343,0.02387533054
13.64555504,0.02383877352
13.66056665,0.02379346296
13.67557826,0.02373937415
13.69058987,0.02367649431
13.70560149,0.02360482279
13.7206131,0.0235243712
13.73562471,0.02343516344
13.75063632,0.02333723567
13.76564793,0.02323063613
13.78065954,0.02311542499
13.79567116,0.02299167397
13.81068277,0.02285946602
13.82569438,0.02271889483
13.84070599,0.02257006434
13.8557176,0.02241308811
13.87072922,0.02224808872
13.88574083,0.02207519704
13.90075244,0.02189455151
13.91576405,0.02170629732
13.93077566,0.02151058564
13.94578727,0.02130757276
13.96079889,0.02109741919
13.9758105,0.02088028888
13.99082211,0.02065634828
14.00583372,0.02042576547
14.02084533,0.02018870938
14.03585694,0.01994534887
14.05086856,0.01969585198
14.06588017,0.01944038511
14.08089178,0.01917911235
14.09590339,0.01891219472
14.110915,0.01863978958
14.12592661,0.01836205001
14.14093823,0.01807912432
14.15594984,0.01779115558
14.17096145,0.01749828119
14.18597306,0.01720063261
14.20098467,0.01689833509
14.21599628,0.01659150746
14.2310079,0.01628026207
14.24601951,0.0159647047
14.26103112,0.01564493466
14.27604273,0.01532104485
14.29105434,0.01499312197
14.30606595,0.01466124674
14.32107757,0.01432549424
14.33608918,0.01398593425
14.35110079,0.01364263166
14.3661124,0.01329564701
14.38112401,0.01294503695
14.39613562,0.0125908548
14.41114724,0.0122331512
14.42615885,0.01187197468
14.44117046,0.01150737232
14.45618207,0.01113939042
14.47119368,0.0107680752
14.48620529,0.01039347341
14.50121691,0.01001563304
14.51622852,0.009634603996
14.53124013,0.00925043872
14.54625174,0.00886319282
14.56126335,0.008472925663
14.57627497,0.008079700946
14.59128658,0.007683587205
14.60629819,0.007284658306
14.6213098,0.006882993868
14.63632141,0.006478679644
14.65133302,0.006071807846
14.66634464,0.005662477409
14.68135625,0.005250794196
14.69636786,0.004836871139
14.71137947,0.004420828321
14.72639108,0.004002792989
14.74140269,0.003582899504
14.75641431,0.003161289231
14.77142592,0.002738110359
14.78643753,0.002313517671
14.80144914,0.001887672246
14.81646075,0.001460741109
14.83147236,0.00103289683
14.84648398,0.0006043170765
14.86149559,0.0001751841103
14.8765072,0.0002543157404
14.89151881,0.0006839926542
14.90653042,0.001113653916
14.92154203,0.001543104541
14.93655365,0.001972147918
14.95156526,0.002400586465
14.96657687,0.002828222295
14.98158848,0.003254857876
14.99660009,0.003680296694
15.0116117,0.004104343902
15.02662332,0.004526806953
15.04163493,0.004947496211
15.05664654,0.005366225535
15.07165815,0.005782812837
15.08666976,0.006197080589
15.10168137,0.006608856309
15.11669299,0.00701797298
15.1317046,0.007424269441
15.14671621,0.007827590713
15.16172782,0.008227788276
15.17673943,0.008624720288
15.19175105,0.00901825175
15.20676266,0.009408254609
15.22177427,0.0097946078
15.23678588,0.01017719724
15.25179749,0.01055591574
15.2668091,0.01093066288
15.28182072,0.01130134486
15.29683233,0.0116678742
15.31184394,0.01203016948
15.32685555,0.01238815502
15.34186716,0.01274176049
15.35687877,0.01309092045
15.37189039,0.01343557397
15.386902,0.01377566408
15.40191361,0.01411113729
15.41692522,0.01444194303
15.43193683,0.01476803313
15.44694844,0.01508936127
15.46196006,0.01540588237
15.47697167,0.01571755207
15.49198328,0.01602432616
15.50699489,0.01632616004
15.5220065,0.01662300819
15.53701811,0.0169148237
15.55202973,0.01720155772
15.56704134,0.01748315912
15.58205295,0.017759574
15.59706456,0.01803074537
15.61207617,0.01829661283
15.62708778,0.01855711227
15.6420994,0.01881217569
15.65711101,0.019061731
15.67212262,0.01930570192
15.68713423,0.01954400792
15.70214584,0.01977656424
15.71715745,0.0200032819
15.73216907,0.02022406788
15.74718068,0.02043882524
15.76219229,0.02064745336
15.7772039,0.02084984825
15.79221551,0.02104590281
15.80722712,0.02123550729
15.82223874,0.02141854965
15.83725035,0.02159491607
15.85226196,0.02176449142
15.86727357,0.0219271598
15.88228518,0.02208280513
15.8972968,0.02223131168
15.91230841,0.02237256475
15.92732002,0.02250645122
15.94233163,0.02263286021
15.95734324,0.0227516837
15.97235485,0.02286281714
15.98736647,0.02296616009
16.00237808,0.02306161679
16.01738969,0.02314909675
16.0324013,0.02322851533
16.04741291,0.02329979422
16.06242452,0.02336286195
16.07743614,0.02341765435
16.09244775,0.02346411495
16.10745936,0.02350219532
16.12247097,0.02353185542
16.13748258,0.02355306382
16.15249419,0.02356579794
16.16750581,0.02357004417
16.18251742,0.02356579794
16.19752903,0.02355306382
16.21254064,0.02353185542
16.22755225,0.02350219532
16.24256386,0.02346411495
16.25757548,0.02341765435
16.27258709,0.02336286195
16.2875987,0.02329979422
16.30261031,0.02322851533
16.31762192,0.02314909675
16.33263353,0.02306161679
16.34764515,0.02296616009
16.36265676,0.02286281714
16.37766837,0.0227516837
16.39267998,0.02263286021
16.40769159,0.02250645122
16.4227032,0.02237256475
16.43771482,0.02223131168
16.45272643,0.02208280513
16.46773804,0.0219271598
16.48274965,0.02176449142
16.49776126,0.02159491607
16.51277288,0.02141854965
16.52778449,0.02123550729
16.5427961,0.02104590281
16.55780771,0.02084984825
16.57281932,0.02064745336
16.58783093,0.02043882524
16.60284255,0.02022406788
16.61785416,0.0200032819
16.63286577,0.01977656424
16.64787738,0.01954400792
16.66288899,0.01930570192
16.6779006,0.019061731
16.69291222,0.01881217569
16.70792383,0.01855711227
16.72293544,0.01829661283
16.73794705,0.01803074537
16.75295866,0.017759574
16.76797027,0.01748315912
16.78298189,0.01720155772
16.7979935,0.0169148237
16.81300511,0.01662300819
16.82801672,0.01632616004
16.84302833,0.01602432616
16.85803994,0.01571755207
16.87305156,0.01540588237
16.88806317,0.01508936127
16.90307478,0.01476803313
16.91808639,0.01444194303
16.933098,0.01411113729
16.94810961,0.01377566408
16.96312123,0.01343557397
16.97813284,0.01309092045
16.99314445,0.01274176049
17.00815606,0.01238815502
17.02316767,0.01203016948
17.03817928,0.0116678742
17.0531909,0.01130134486
17.06820251,0.01093066288
17.08321412,0.01055591574
17.09822573,0.01017719724
17.11323734,0.0097946078
17.12824895,0.009408254609
17.14326057,0.00901825175
17.15827218,0.008624720288
17.17328379,0.008227788276
17.1882954,0.007827590713
17.20330701,0.007424269441
17.21831863,0.00701797298
17.23333024,0.006608856309
17.24834185,0.006197080589
17.26335346,0.005782812837
17.27836507,0.005366225535
17.29337668,0.004947496211
17.3083883,0.004526806953
17.32339991,0.004104343902
17.33841152,0.003680296694
17.35342313,0.003254857876
17.36843474,0.002828222295
17.38344635,0.002400586465
17.39845797,0.001972147918
17.41346958,0.001543104541
17.42848119,0.001113653916
17.4434928,0.0006839926542
17.45850441,0.0002543157404
17.47351602,0.0001751841102
17.48852764,0.0006043170764
17.50353925,0.00103289683
17.51855086,0.001460741109
17.53356247,0.001887672246
17.54857408,0.002313517671
17.56358569,0.002738110359
17.57859731,0.003161289231
17.59360892,0.003582899504
17.60862053,0.004002792989
17.62363214,0.004420828321
17.63864375,0.004836871139
17.65365536,0.005250794196
17.66866698,0.005662477409
17.68367859,0.006071807846
17.6986902,0.006478679644
17.71370181,0.006882993868
17.72871342,0.007284658306
17.74372503,0.007683587205
17.75873665,0.008079700946
17.77374826,0.008472925663
17.78875987,0.00886319282
17.80377148,0.00925043872
17.81878309,0.009634603996
17.83379471,0.01001563304
17.84880632,0.01039347341
17.86381793,0.0107680752
17.87882954,0.01113939042
17.89384115,0.01150737232
17.90885276,0.01187197468
17.92386438,0.0122331512
17.93887599,0.0125908548
17.9538876,0.01294503695
17.96889921,0.01329564701
17.98391082,0.01364263166
17.99892243,0.01398593425
18.01393405,0.01432549424
18.02894566,0.01466124674
18.04395727,0.01499312197
18.05896888,0.01532104485
18.07398049,0.01564493466
18.0889921,0.0159647047
18.10400372,0.01628026207
18.11901533,0.01659150746
18.13402694,0.01689833509
18.14903855,0.01720063261
18.16405016,0.01749828119
18.17906177,0.01779115558
18.19407339,0.01807912432
18.209085,0.01836205001
18.22409661,0.01863978958
18.23910822,0.01891219472
18.25411983,0.01917911235
18.26913144,0.01944038511
18.28414306,0.01969585198
18.29915467,0.01994534887
18.31416628,0.02018870938
18.32917789,0.02042576547
18.3441895,0.02065634828
18.35920111,0.02088028888
18.37421273,0.02109741919
18.38922434,0.02130757276
18.40423595,0.02151058564
18.41924756,0.02170629732
18.43425917,0.02189455151
18.44927078,0.02207519704
18.4642824,0.02224808872
18.47929401,0.02241308811
18.49430562,0.02257006434
18.50931723,0.02271889483
18.52432884,0.02285946602
18.53934046,0.02299167397
18.55435207,0.02311542499
18.56936368,0.02323063613
18.58437529,0.02333723567
18.5993869,0.02343516344
18.61439851,0.0235243712
18.62941013,0.02360482279
18.64442174,0.02367649431
18.65943335,0.02373937415
18.67444496,0.02379346296
18.68945657,0.02383877352
18.70446818,0.02387533054
18.7194798,0.02390317036
18.73449141,0.02392234056
18.74950302,0.02393289951
18.76451463,0.02393491579
18.77952624,0.02392846764
18.79453785,0.02391364222
18.80954947,0.02389053488
18.82456108,0.02385924833
18.83957269,0.02381989184
18.8545843,0.02377258024
18.86959591,0.02371743307
18.88460752,0.02365457356
18.89961914,0.02358412763
18.91463075,0.02350622292
18.92964236,0.02342098777
18.94465397,0.02332855021
18.95966558,0.02322903696
18.97467719,0.02312257252
18.98968881,0.02300927817
19.00470042,0.02288927115
19.01971203,0.02276266376
19.03472364,0.02262956262
19.04973525,0.02249006794
19.06474686,0.02234427288
19.07975848,0.022192263
19.09477009,0.02203411575
19.1097817,0.02186990013
19.12479331,0.02169967639
19.13980492,0.02152349584
19.15481654,0.02134140075
19.16982815,0.02115342444
19.18483976,0.02095959135
19.19985137,0.0207599173
19.21486298,0.02055440986
19.22987459,0.02034306882
19.24488621,0.02012588673
19.25989782,0.01990284959
19.27490943,0.01967393761
19.28992104,0.01943912609
19.30493265,0.01919838635
19.31994426,0.01895168682
19.33495588,0.01869899409
19.34996749,0.01844027412
19.3649791,0.01817549349
19.37999071,0.0179046207
19.39500232,0.01762762744
19.41001393,0.01734449004
19.42502555,0.01705519076
19.44003716,0.01675971926
19.45504877,0.01645807391
19.47006038,0.01615026323
19.48507199,0.01583630716
19.5000836,0.01551623844
19.51509522,0.0151901038
19.53010683,0.0148579652
19.54511844,0.01451990092
19.56013005,0.01417600663
19.57514166,0.0138263963
19.59015327,0.01347120305
19.60516489,0.01311057989
19.6201765,0.01274470032
19.63518811,0.01237375877
19.65019972,0.011997971
19.66521133,0.01161757419
19.68022294,0.01123282708
19.69523456,0.01084400976
19.71024617,0.01045142346
19.72525778,0.01005539003
19.74026939,0.009656251379
19.755281,0.009254368642
19.77029261,0.008850121244
19.78530423,0.008443905747
19.80031584,0.008036134541
19.81532745,0.007627234353
19.83033906,0.007217644584
19.84535067,0.006807815464
19.86036229,0.006398206031
19.8753739,0.005989281937
19.89038551,0.005581513059
19.90539712,0.005175370938
19.92040873,0.004771326009
19.93542034,0.004369844633
19.95043196,0.003971385906
19.96544357,0.003576398227
19.98045518,0.003185315582
19.99546679,0.002798553521
20.0104784,0.002416504763
20.02549001,0.002039534342
20.04050163,0.00166797421
20.05551324,0.001302117144
20.07052485,0.0009422097735
20.08553646,0.0005884444736
20.10054807,0.0002409497646
20.11555968,0.0001002212622
20.1305713,0.0004351051801
20.14558291,0.0007638460945
20.16059452,0.00108671854
20.17560613,0.001404157463
20.19061774,0.001716798358
20.20562935,0.002025532269
20.22064097,0.002331583051
20.23565258,0.002636618866
20.25066419,0.002942917982
20.2656758,0.003253623713
20.28068741,0.003573153094
20.29569902,0.003907875603
20.31071064,0.004267366435
20.32572225,0.004666390003
20.34073386,0.005132225273
20.35574547,0.005695753192
20.37075708,0.006580025325
20.38576869,0.00704500503
20.40078031,0.01531495896
20.41579192,0.01576426658
20.43080353,0.007498429737
20.44581514,0.007114729355
20.46082675,0.006296943339
20.47583837,0.00579772196
20.49084998,0.005394261123
20.50586159,0.005056787086
20.5208732,0.004758591264
20.53588481,0.004485295078
20.55089642,0.004227576468
20.56590804,0.003979234471
20.58091965,0.003735962311
20.59593126,0.003494685465
20.61094287,0.003253163868
20.62595448,0.003009744287
20.64096609,0.002763199611
20.65597771,0.002512620974
20.67098932,0.002257343176
20.68600093,0.001996891685
20.70101254,0.001730944075
20.71602415,0.00145930129
20.73103576,0.001181865771
20.74604738,0.0008986244549
20.76105899,0.0006096352843
20.7760706,0.0003150162931
20.79108221,1.493660542e-05
20.80609382,0.0002903911244
20.82110543,0.0006007171717
20.83611705,0.0009157603496
20.85112866,0.001235212949
20.86614027,0.001558745145
20.88115188,0.001886008971
20.89616349,0.002216641936
20.9111751,0.002550270342
20.92618672,0.002886512334
20.94119833,0.003224980735
20.95620994,0.003565285662
20.97122155,0.00390703696
20.98623316,0.004249846459
21.00124477,0.00459333006
21.01625639,0.004937109661
21.031268,0.005280814923
21.04627961,0.005624084884
21.06129122,0.005966569419
21.07630283,0.006307930545
21.09131444,0.006647843584
21.10632606,0.006985998167
21.12133767,0.007322099098
21.13634928,0.00765586707
21.15136089,0.007987039237
21.1663725,0.008315369644
21.18138412,0.008640629521
21.19639573,0.008962607436
21.21140734,0.009281109331
21.22641895,0.009595958415
21.24143056,0.009906994948
21.25644217,0.01021407591
21.27145379,0.01051707456
21.2864654,0.01081587988
21.30147701,0.01111039596
21.31648862,0.01140054126
21.33150023,0.01168624782
21.34651184,0.01196746039
21.36152346,0.01224413547
21.37653507,0.0125162404
21.39154668,0.01278375228
21.40655829,0.01304665691
21.4215699,0.01330494778
21.43658151,0.0135586249
21.45159313,0.01380769376
21.46660474,0.01405216421
21.48161635,0.0142920494
21.49662796,0.0145273647
21.51163957,0.01475812672
21.52665118,0.01498435226
21.5416628,0.0152060574
21.55667441,0.01542325661
21.57168602,0.0156359619
21.58669763,0.01584418205
21.60170924,0.01604792192
21.61672085,0.01624718178
21.63173247,0.0164419568
21.64674408,0.01663223654
21.66175569,0.01681800456
21.6767673,0.01699923811
21.69177891,0.01717590789
21.70679052,0.01734797792
21.72180214,0.01751540545
21.73681375,0.017678141
21.75182536,0.01783612845
21.76683697,0.01798930518
21.78184858,0.01813760239
21.7968602,0.01828094534
21.81187181,0.0184192538
21.82688342,0.01855244244
21.84189503,0.01868042138
21.85690664,0.01880309669
21.87191825,0.01892037106
21.88692987,0.01903214437
21.90194148,0.01913831438
21.91695309,0.01923877743
21.9319647,0.01933342918
21.94697631,0.01942216528
21.96198792,0.01950488215
21.97699954,0.01958147771
21.99201115,0.01965185206
22.00702276,0.01971590825
22.02203437,0.01977355296
22.03704598,0.01982469714
22.05205759,0.01986925665
22.06706921,0.01990715292
22.08208082,0.01993831341
22.09709243,0.01996267223
22.11210404,0.01998017052
22.12711565,0.01999075694
22.14212726,0.01999438794
22.15713888,0.01999102815
22.17215049,0.01998065057
22.1871621,0.01996323675
22.20217371,0.01993877695
22.21718532,0.01990727015
22.23219693,0.01986872406
22.24720855,0.01982315508
22.26222016,0.01977058815
22.27723177,0.01971105659
22.29224338,0.01964460183
22.30725499,0.01957127317
22.3222666,0.01949112743
22.33727822,0.01940422853
22.35228983,0.01931064713
22.36730144,0.01921046012
22.38231305,0.01910375018
22.39732466,0.01899060522
22.41233627,0.01887111783
22.42734789,0.01874538478
22.4423595,0.01861350639
22.45737111,0.01847558598
22.47238272,0.0183317293
22.48739433,0.01818204391
22.50240595,0.01802663866
22.51741756,0.0178656231
22.53242917,0.01769910695
22.54744078,0.0175271996
22.56245239,0.01735000958
22.577464,0.01716764414
22.59247562,0.01698020879
22.60748723,0.01678780694
22.62249884,0.01659053951
22.63751045,0.01638850468
22.65252206,0.01618179754
22.66753367,0.01597050997
22.68254529,0.01575473038
22.6975569,0.01553454363
22.71256851,0.01531003096
22.72758012,0.01508126992
22.74259173,0.01484833445
22.75760334,0.01461129487
22.77261496,0.01437021806
22.78762657,0.01412516754
22.80263818,0.01387620372
22.81764979,0.01362338413
22.8326614,0.01336676361
22.84767301,0.01310639471
22.86268463,0.01284232793
22.87769624,0.01257461214
22.89270785,0.01230329488
22.90771946,0.01202842282
22.92273107,0.0117500421
22.93774268,0.01146819878
22.9527543,0.01118293926
22.96776591,0.01089431064
22.98277752,0.01060236121
22.99778913,0.01030714079
23.01280074,0.01000870116
23.02781235,0.009707096432
23.04282397,0.009402383389
23.05783558,0.009094621841
23.07284719,0.008783874931
23.0878588,0.008470209412
23.10287041,0.008153695905
23.11788203,0.007834409109
23.13289364,0.007512427992
23.14790525,0.007187835932
23.16291686,0.006860720826
23.17792847,0.006531175163
23.19294008,0.006199296048
23.2079517,0.0058651852
23.22296331,0.005528948899
23.23797492,0.005190697902
23.25298653,0.004850547322
23.26799814,0.004508616464
23.28300975,0.004165028636
23.29802137,0.00381991092
23.31303298,0.003473393919
23.32804459,0.003125611472
23.3430562,0.002776700349
23.35806781,0.002426799917
23.37307942,0.002076051799
23.38809104,0.001724599505
23.40310265,0.001372588061
23.41811426,0.001020163626
23.43312587,0.0006674731025
23.44813748,0.0003146637498
23.46314909,3.811720224e-05
23.47816071,0.0003907229338
23.49317232,0.0007430074058
23.50818393,0.001094825718
23.52319554,0.001446034452
23.53820715,0.001796491995
23.55321876,0.002146058841
23.56823038,0.002494597872
23.58324199,0.002841974608
23.5982536,0.003188057433
23.61326521,0.003532717789
23.62827682,0.003875830341
23.64328843,0.004217273105
23.65830005,0.004556927551
23.67331166,0.004894678664
23.68832327,0.005230414979
23.70333488,0.00556402858
23.71834649,0.005895415062
23.7333581,0.006224473473
23.74836972,0.006551106212
23.76338133,0.006875218911
23.77839294,0.007196720279
23.79340455,0.007515521929
23.80841616,0.00783153818
23.82342778,0.008144685838
23.83843939,0.008454883962
23.853451,0.00876205361
23.86846261,0.009066117586
23.88347422,0.009367000163
23.89848583,0.009664626813
23.91349745,0.00995892393
23.92850906,0.01024981856
23.94352067,0.01053723811
23.95853228,0.01082111014
23.97354389,0.01110136204
23.9885555,0.01137792085
24.00356712,0.01165071301
24.01857873,0.01191966417
24.03359034,0.01218469904
24.04860195,0.01244574116
24.06361356,0.01270271285
24.07862517,0.01295553509
24.09363679,0.01320412741
24.1086484,0.0134484079
24.12366001,0.01368829317
24.13867162,0.01392369839
24.15368323,0.01415453734
24.16869484,0.01438072249
24.18370646,0.01460216513
24.19871807,0.01481877551
24.21372968,0.01503046302
24.22874129,0.0152371364
24.2437529,0.01543870397
24.25876451,0.0156350739
24.27377613,0.01582615447
24.28878774,0.01601185438
24.30379935,0.01619208307
24.31881096,0.01636675105
24.33382257,0.01653577025
24.34883418,0.01669905434
24.3638458,0.01685651913
24.37885741,0.0170080829
24.39386902,0.01715366676
24.40888063,0.01729319501
24.42389224,0.01742659547
24.43890386,0.01755379981
24.45391547,0.01767474389
24.46892708,0.01778936801
24.48393869,0.01789761725
24.4989503,0.01799944164
24.51396191,0.01809479648
24.52897353,0.01818364247
24.54398514,0.01826594589
24.55899675,0.01834167874
24.57400836,0.01841081886
24.58901997,0.01847334996
24.60403158,0.01852926167
24.6190432,0.01857854951
24.63405481,0.01862121488
24.64906642,0.01865726496
24.66407803,0.01868671257
24.67908964,0.01870957604
24.69410125,0.01872587905
24.70911287,0.01873565034
24.72412448,0.01873892351
24.73913609,0.01873573673
24.7541477,0.01872613242
24.76915931,0.01871015693
24.78417092,0.01868786019
24.79918254,0.01865929531
24.81419415,0.01862451824
24.82920576,0.01858358734
24.84421737,0.01853656298
24.85922898,0.01848350716
24.87424059,0.01842448304
24.88925221,0.0183595546
24.90426382,0.0182887862
24.91927543,0.01821224219
24.93428704,0.01812998657
24.94929865,0.01804208259
24.96431026,0.01794859243
24.97932188,0.01784957689
24.99433349,0.01774509512
25.0093451,0.01763520432
25.02435671,0.01751995956
25.03936832,0.01739941356
25.05437993,0.01727361656
25.06939155,0.01714261618
25.08440316,0.01700645735
25.09941477,0.01686518229
25.11442638,0.01671883048
25.12943799,0.01656743872
25.14444961,0.01641104122
25.15946122,0.01624966971
25.17447283,0.01608335357
25.18948444,0.01591212009
25.20449605,0.01573599466
25.21950766,0.01555500101
25.23451928,0.01536916157
25.24953089,0.01517849773
25.2645425,0.01498303021
25.27955411,0.01478277946
25.29456572,0.01457776599
25.30957733,0.01436801079
25.32458895,0.01415353578
25.33960056,0.01393436418
25.35461217,0.01371052096
25.36962378,0.01348203323
25.38463539,0.0132489307
25.399647,0.01301124605
25.41465862,0.01276901533
25.42967023,0.01252227835
25.44468184,0.01227107901
25.45969345,0.01201546564
25.47470506,0.0117554913
25.48971667,0.01149121404
25.50472829,0.01122269716
25.5197399,0.01095000935
25.53475151,0.01067322493
25.54976312,0.01039242389
25.56477473,0.010107692
25.57978634,0.009819120811
25.59479796,0.009526807689
25.60980957,0.009230855695
25.62482118,0.008931373509
25.63983279,0.008628475264
25.6548444,0.008322280349
25.66985601,0.008012913169
25.68486763,0.007700502859
25.69987924,0.007385182959
25.71489085,0.007067091055
25.72990246,0.006746368383
25.74491407,0.0064231594
25.75992569,0.00609761133
25.7749373,0.005769873683
25.78994891,0.005440097753
25.80496052,0.005108436106
25.81997213,0.004775042046
25.83498374,0.004440069082
25.84999536,0.004103670384
25.86500697,0.003765998254
25.88001858,0.003427203585
25.89503019,0.003087435351
25.9100418,0.002746840095
25.92505341,0.00240556145
25.94006503,0.002063739681
25.95507664,0.001721511253
25.97008825,0.001379008434
25.98509986,0.001036358939
26.00011147,0.0006936856087
26.01512308,0.0003511061315
26.0301347,8.732817577e-06
26.04514631,0.0003333275846
26.06015792,0.0006749740177
26.07516953,0.001016111194
26.09018114,0.001356649621
26.10519275,0.001696505571
26.12020437,0.002035600998
26.13521598,0.002373863402
26.15022759,0.00271122564
26.1652392,0.003047625678
26.18025081,0.003383006306
26.19526242,0.003717314795
26.21027404,0.004050502511
26.22528565,0.004382524487
26.24029726,0.004713338961
26.25530887,0.00504290687
26.27032048,0.00537119132
26.28533209,0.005698157027
26.30034371,0.006023769738
26.31535532,0.006347995635
26.33036693,0.006670800728
26.34537854,0.00699215024
26.36039015,0.007312007996
26.37540176,0.007630335813
26.39041338,0.007947092904
26.40542499,0.008262235293
26.4204366,0.008575715264
26.43544821,0.008887480818
26.45045982,0.009197475184
26.46547144,0.00950563635
26.48048305,0.009811896641
26.49549466,0.01011618235
26.51050627,0.01041841342
26.52551788,0.01071850316
26.54052949,0.01101635803
26.55554111,0.01131187752
26.57055272,0.01160495402
26.58556433,0.01189547282
26.60057594,0.01218331215
26.61558755,0.01246834327
26.63059916,0.01275043065
26.64561078,0.01302943222
26.66062239,0.01330519966
26.675634,0.01357757876
26.69064561,0.01384640988
26.70565722,0.01411152841
26.72066883,0.01437276532
26.73568045,0.01462994777
26.75069206,0.01488289972
26.76570367,0.01513144267
26.78071528,0.01537539634
26.79572689,0.01561457946
26.8107385,0.01584881056
26.82575012,0.01607790875
26.84076173,0.01630169458
26.85577334,0.01651999086
26.87078495,0.01673262351
26.88579656,0.01693942238
26.90080817,0.01714022209
26.91581979,0.01733486284
26.9308314,0.01752319118
26.94584301,0.01770506077
26.96085462,0.01788033312
26.97586623,0.01804887824
26.99087784,0.01821057529
27.00588946,0.01836531313
27.02090107,0.01851299089
27.03591268,0.01865351836
27.05092429,0.01878681642
27.0659359,0.01891281737
27.08094752,0.01903146515
27.09595913,0.01914271549
27.11097074,0.01924653606
27.12598235,0.01934290643
27.14099396,0.01943181805
27.15600557,0.01951327405
27.17101719,0.01958728906
27.1860288,0.01965388887
27.20104041,0.01971311011
27.21605202,0.01976499971
27.23106363,0.01980961445
27.24607524,0.01984702036
27.26108686,0.01987729204
27.27609847,0.01990051197
27.29111008,0.01991676976
27.30612169,0.01992616135
27.3211333,0.01992878812
27.33614491,0.01992475609
27.35115653,0.01991417494
27.36616814,0.01989715715
27.38117975,0.01987381703
27.39619136,0.01984426981
27.41120297,0.01980863069
27.42621458,0.01976701394
27.4412262,0.01971953198
27.45623781,0.01966629454
27.47124942,0.01960740777
27.48626103,0.01954297352
27.50127264,0.01947308854
27.51628425,0.0193978438
27.53129587,0.01931732388
27.54630748,0.01923160641
27.56131909,0.01914076156
27.5763307,0.01904485166
27.59134231,0.01894393088
27.60635392,0.01883804494
27.62136554,0.01872723105
27.63637715,0.01861151776
27.65138876,0.01849092505
27.66640037,0.01836546444
27.68141198,0.01823513922
27.69642359,0.01809994475
27.71143521,0.01795986888
27.72644682,0.01781489245
27.74145843,0.01766498987
27.75647004,0.01751012976
27.77148165,0.01735027573
27.78649327,0.01718538719
27.80150488,0.01701542024
27.81651649,0.01684032858
27.8315281,0.01666006459
27.84653971,0.01647458031
27.86155132,0.01628382856
27.87656294,0.0160877641
27.89157455,0.01588634472
27.90658616,0.01567953243
27.92159777,0.01546729465
27.93660938,0.01524960534
27.95162099,0.0150264462
27.96663261,0.01479780773
27.98164422,0.01456369043
27.99665583,0.01432410576
28.01166744,0.01407907725
28.02667905,0.01382864136
28.04169066,0.01357284844
28.05670228,0.01331176351
28.07171389,0.01304546699
28.0867255,0.01277405537
28.10173711,0.0124976417
28.11674872,0.0122163561
28.13176033,0.01193034604
28.14677195,0.01163977658
28.16178356,0.01134483047
28.17679517,0.01104570814
28.19180678,0.01074262755
28.20681839,0.01043582391
28.22183,0.01012554928
28.23684162,0.009812072058
28.25185323,0.009495676296
28.26686484,0.009176660912
28.28187645,0.008855338765
28.29688806,0.008532035597
28.31189967,0.00820708884
28.32691129,0.007880846306
28.3419229,0.007553664731
28.35693451,0.007225908199
28.37194612,0.006897946436
28.38695773,0.006570152969
28.40196935,0.006242903146
28.41698096,0.005916572021
28.43199257,0.005591532086
28.44700418,0.005268150839
28.46201579,0.004946788173
28.4770274,0.00462779356
28.49203902,0.004311502989
28.50705063,0.003998235629
28.52206224,0.003688290129
28.53707385,0.003381940487
28.55208546,0.003079431365
28.56709707,0.002780972689
28.58210869,0.002486733314
28.5971203,0.002196833453
28.61213191,0.001911335438
28.62714352,0.001630232222
28.64215513,0.001353432728
28.65716674,0.001080742807
28.67217836,0.0008118398723
28.68718997,0.000546238326
28.70220158,0.0002832412315
28.71721319,2.187088989e-05
28.7322248,0.0002392339186
28.74723641,0.0005019752062
28.76224803,0.0007690465959
28.77725964,0.001044347982
28.79227125,0.001333744316
28.80728286,0.001646275535
28.82229447,0.001998442449
28.83730608,0.002409590397
28.8523177,0.003008283523
28.86732931,0.003387236813
28.88234092,0.008140632752
28.89735253,0.009718845845
28.91236414,0.004991624817
28.92737575,0.004896282447
28.94238737,0.004531966275
28.95739898,0.004346756318
28.97241059,0.004213420412
28.9874222,0.00411632875
29.00243381,0.004040920275
29.01744542,0.003979436401
29.03245704,0.003926835373
29.04746865,0.003879749151
29.06248026,0.003835818166
29.07749187,0.003793336147
29.09250348,0.003751037978
29.1075151,0.003707968537
29.12252671,0.003663398097
29.13753832,0.00361676589
29.15254993,0.003567641302
29.16756154,0.003515696457
29.18257315,0.003460686338
29.19758477,0.00340243404
29.21259638,0.003340819553
29.22760799,0.003275771046
29.2426196,0.003207257929
29.25763121,0.0031352852
29.27264282,0.003059888749
29.28765444,0.002981131354
29.30266605,0.002899099205
29.31767766,0.00281389883
29.33268927,0.00272565433
29.34770088,0.002634504845
29.36271249,0.002540602227
29.37772411,0.002444108859
29.39273572,0.002345195605
29.40774733,0.002244039886
29.42275894,0.002140823844
29.43777055,0.002035732609
29.45278216,0.001928952657
29.46779378,0.001820670252
29.48280539,0.001711069978
29.497817,0.001600333362
29.51282861,0.001488637585
29.52784022,0.001376154288
29.54285183,0.001263048476
29.55786345,0.001149477517
29.57287506,0.001035590243
29.58788667,0.0009215261613
29.60289828,0.0008074147646
29.61790989,0.0006933749518
29.6329215,0.0005795145587
29.64793312,0.0004659299976
29.66294473,0.0003527060061
29.67795634,0.0002399155054
29.69296795,0.0001276195662
29.70797956,1.586747975e-05
29.72299118,9.530306837e-05
29.73800279,0.0002058657244
29.7530144,0.0003158050981
29.76802601,0.000425116303
29.78303762,0.0005338044119
29.79804923,0.0006418838328
29.81306085,0.0007493776117
29.82807246,0.0008563166689
29.84308407,0.0009627389774
29.85809568,0.001068688689
29.87310729,0.001174215219
29.8881189,0.001279372294
29.90313052,0.001384216972
29.91814213,0.001488808652
29.93315374,0.001593208066
29.94816535,0.001697476272
29.96317696,0.001801673662
29.97818857,0.001905858975
29.99320019,0.002010088344
30.0082118,0.002114414375
30.02322341,0.002218885257
30.03823502,0.002323543929
30.05324663,0.002428427301
30.06825824,0.002533565527
30.08326986,0.002638981353
30.09828147,0.00274468953
30.11329308,0.002850696311
30.12830469,0.002956999016
30.1433163,0.003063585689
30.15832791,0.003170434841
30.17333953,0.003277515272
30.18835114,0.003384785988
30.20336275,0.003492196207
30.21837436,0.003599685447
30.23338597,0.00370718371
30.24839758,0.003814611742
30.2634092,0.003921881381
30.27842081,0.004028895985
30.29343242,0.004135550934
30.30844403,0.004241734198
30.32345564,0.004347326986
30.33846725,0.004452204437
30.35347887,0.00455623638
30.36849048,0.004659288133
30.38350209,0.004761221354
30.3985137,0.004861894912
30.41352531,0.004961165798
30.42853693,0.005058890052
30.44354854,0.005154923693
30.45856015,0.005249123669
30.47357176,0.00534134879
30.48858337,0.005431460656
30.50359498,0.005519324567
30.5186066,0.005604810402
30.53361821,0.005687793468
30.54862982,0.005768155313
30.56364143,0.005845784482
30.57865304,0.005920577232
30.59366465,0.005992438182
30.60867627,0.0060612809
30.62368788,0.006127028425
30.63869949,0.006189613714
30.6537111,0.00624898002
30.66872271,0.006305081182
30.68373432,0.006357881841
30.69874594,0.006407357579
30.71375755,0.006453494963
30.72876916,0.006496291517
30.74378077,0.006535755607
30.75879238,0.006571906245
30.77380399,0.00660477282
30.78881561,0.006634394741
30.80382722,0.006660821012
30.81883883,0.006684109746
30.83385044,0.006704327592
30.84886205,0.006721549124
30.86387366,0.006735856156
30.87888528,0.006747337019
30.89389689,0.006756085783
30.9089085,0.006762201451
30.92392011,0.006765787113
30.93893172,0.00676694908
30.95394333,0.006765796002
30.96895495,0.006762437968
30.98396656,0.006756985609
30.99897817,0.006749549206
31.01398978,0.0067402378
31.02900139,0.006729158331
31.04401301,0.006716414795
31.05902462,0.006702107431
31.07403623,0.006686331953
31.08904784,0.006669178819
31.10405945,0.006650732553
31.11907106,0.006631071118
31.13408268,0.006610265355
31.14909429,0.006588378478
31.1641059,0.006565465646
31.17911751,0.006541573594
31.19412912,0.006516740348
31.20914073,0.006490995013
31.22415235,0.006464357636
31.23916396,0.006436839148
31.25417557,0.006408441387
31.26918718,0.006379157196
31.28419879,0.006348970601
31.2992104,0.006317857065
31.31422202,0.006285783813
31.32923363,0.00625271023
31.34424524,0.00621858833
31.35925685,0.006183363282
31.37426846,0.006146974006
31.38928007,0.006109353816
31.40429169,0.00607043112
31.4193033,0.006030130159
31.43431491,0.005988371796
31.44932652,0.005945074327
31.46433813,0.005900154326
31.47934974,0.005853527513
31.49436136,0.005805109631
31.50937297,0.00575481734
31.52438458,0.005702569099
31.53939619,0.005648286062
31.5544078,0.005591892943
31.56941941,0.005533318881
31.58443103,0.005472498268
31.59944264,0.005409371553
31.61445425,0.005343886016
31.62946586,0.005275996488
31.64447747,0.005205666038
31.65948908,0.005132866604
31.6745007,0.005057579568
31.68951231,0.004979796277
31.70452392,0.004899518501
31.71953553,0.004816758825
31.73454714,0.004731540976
31.74955876,0.004643900081
31.76457037,0.004553882859
31.77958198,0.004461547742
31.79459359,0.004366964922
31.8096052,0.004270216342
31.82461681,0.004171395607
31.83962843,0.004070607841
31.85464004,0.003967969482
31.86965165,0.003863608016
31.88466326,0.003757661667
31.89967487,0.003650279042
31.91468648,0.003541618736
31.9296981,0.003431848917
31.94470971,0.003321146893
31.95972132,0.003209698688
31.97473293,0.003097698626
31.98974454,0.002985348975
32.00475615,0.002872859657
32.01976777,0.002760448079
32.03477938,0.002648339136
32.04979099,0.00253676547
32.0648026,0.002425968084
32.07981421,0.002316197473
32.09482582,0.002207715503
32.10983744,0.002100798402
32.12484905,0.001995741384
32.13986066,0.00189286582
32.15487227,0.001792530391
32.16988388,0.001695148749
32.18489549,0.001601218177
32.19990711,0.001511367875
32.21491872,0.001426442597
32.22993033,0.001347667711
32.24494194,0.00127690251
32.25995355,0.001217817437
32.27496516,0.001173785772
32.28997678,0.001183467571
32.30498839,0.001100985028
32.32,0.002633774505
};\addlegendentry{Current};

\end{axis}
\end{tikzpicture}

==> graphics/results/cavity/curr_ws_190.tex <==
\begin{tikzpicture}
\centering
\begin{axis}[width=1.46in,
height=1.0in, ylabel near ticks, xlabel near ticks,
%at={(0.758in,0.481in)},
scale only axis,
grid style={line width=.1pt, draw=gray!20},major grid style={line width=.2pt,draw=gray!40},
minor tick num=4,
grid = major,
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
xmin=0,
xmax=35,
xlabel={\small Distance [cm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick/.append style={black},
ymin=0,
ymax=0.3,
%axis y line*= left,
%ylabel={Current [A]},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.5,0.7)},anchor=south, font=\small}
]

\addplot[color=blue, line width=1pt]
  table[col sep= comma]
  {
0.0150116117,0.2828656159
0.03002322341,0.06442665887
0.04503483511,0.0535906269
0.06004644682,0.03256635297
0.07505805852,0.01904728372
0.09006967023,0.007820344988
0.1050812819,0.001707452165
0.1200928936,0.01008752951
0.1351045053,0.01759945164
0.150116117,0.02441731758
0.1651277288,0.03065133903
0.1801393405,0.03637428092
0.1951509522,0.04163549039
0.2101625639,0.04646925515
0.2251741756,0.05089996025
0.2401857873,0.05494540599
0.255197399,0.05861901222
0.2702090107,0.06193132262
0.2852206224,0.06489105377
0.3002322341,0.06750583901
0.3152438458,0.06978276228
0.3302554575,0.07172874356
0.3452670692,0.07335081738
0.3602786809,0.07465633223
0.3752902926,0.0756530908
0.3903019043,0.07634944482
0.405313516,0.07675435467
0.4203251277,0.0768774213
0.4353367394,0.07672889599
0.4503483511,0.07631967245
0.4653599628,0.0756612645
0.4803715745,0.07476577214
0.4953831863,0.07364583817
0.510394798,0.07231459718
0.5254064097,0.07078561856
0.5404180214,0.06907284467
0.5554296331,0.06719052545
0.5704412448,0.06515315051
0.5854528565,0.06297537945
0.6004644682,0.06067197137
0.6154760799,0.0582577143
0.6304876916,0.05574735502
0.6454993033,0.0531555302
0.660510915,0.05049669906
0.6755225267,0.04778507833
0.6905341384,0.04503457979
0.7055457501,0.04225875089
0.7205573618,0.03947071872
0.7355689735,0.03668313774
0.7505805852,0.03390814151
0.7655921969,0.0311572986
0.7806038086,0.02844157298
0.7956154203,0.02577128895
0.810627032,0.02315610079
0.8256386438,0.02060496718
0.8406502555,0.01812613042
0.8556618672,0.01572710049
0.8706734789,0.01341464395
0.8856850906,0.01119477745
0.9006967023,0.009072766056
0.915708314,0.00705312597
0.9307199257,0.005139631686
0.9457315374,0.003335327338
0.9607431491,0.001642542051
0.9757547608,6.290907145e-05
0.9907663725,0.001402611551
1.005777984,0.002753707008
1.020789596,0.003990682759
1.035801208,0.005114430835
1.050812819,0.006126395718
1.065824431,0.00702853809
1.080836043,0.007823296781
1.095847654,0.008513549217
1.110859266,0.009102570684
1.125870878,0.009593992732
1.14088249,0.009991761028
1.155894101,0.01030009296
1.170905713,0.0105234353
1.185917325,0.0106664222
1.200928936,0.01073383383
1.215940548,0.01073055591
1.23095216,0.01066154035
1.245963771,0.01053176734
1.260975383,0.01034620898
1.275986995,0.01010979473
1.290998607,0.009827378902
1.306010218,0.009503710253
1.32102183,0.009143403882
1.336033442,0.008750915579
1.351045053,0.008330518678
1.366056665,0.00788628352
1.381068277,0.007422059591
1.396079889,0.006941460351
1.4110915,0.006447850797
1.426103112,0.00594433774
1.441114724,0.005433762778
1.456126335,0.004918697926
1.471137947,0.004401443839
1.486149559,0.003884030552
1.50116117,0.003368220641
1.516172782,0.002855514692
1.531184394,0.002347158964
1.546196006,0.001844155096
1.561207617,0.001347271719
1.576219229,0.0008570578063
1.591230841,0.0003738575986
1.606242452,0.0001021730723
1.621254064,0.0005710492452
1.636265676,0.001032938261
1.651277288,0.001488140355
1.666288899,0.001937068601
1.681300511,0.002380228396
1.696312123,0.00281819668
1.711323734,0.00325160108
1.726335346,0.003681099154
1.741346958,0.004107357926
1.756358569,0.004531033878
1.771370181,0.004952753566
1.786381793,0.005373095018
1.801393405,0.005792570068
1.816405016,0.006211607755
1.831416628,0.006630538928
1.84642824,0.007049582151
1.861439851,0.007468831046
1.876451463,0.007888243133
1.891463075,0.008307630264
1.906474686,0.00872665071
1.921486298,0.009144802961
1.93649791,0.009561421265
1.951509522,0.009975672943
1.966521133,0.01038655748
1.981532745,0.01079290741
1.996544357,0.01119339093
2.011555968,0.01158651631
2.02656758,0.01197063795
2.041579192,0.01234396409
2.056590804,0.01270456616
2.071602415,0.01305038949
2.086614027,0.01337926565
2.101625639,0.01368892594
2.11663725,0.0139770162
2.131648862,0.0142411127
2.146660474,0.01447873905
2.161672085,0.01468738398
2.176683697,0.01486451984
2.191695309,0.01500762175
2.206706921,0.01511418721
2.221718532,0.01518175603
2.236730144,0.01520793046
2.251741756,0.01519039543
2.266753367,0.01512693858
2.281764979,0.01501547016
2.296776591,0.01485404256
2.311788203,0.01464086922
2.326799814,0.01437434303
2.341811426,0.01405305391
2.356823038,0.01367580542
2.371834649,0.01324163051
2.386846261,0.01274980598
2.401857873,0.01219986579
2.416869484,0.01159161305
2.431881096,0.01092513055
2.446892708,0.01020078974
2.46190432,0.009419258261
2.476915931,0.008581505693
2.491927543,0.007688807679
2.506939155,0.006742748286
2.521950766,0.005745220582
2.536962378,0.004698425418
2.55197399,0.003604868377
2.566985601,0.002467354915
2.581997213,0.001288983667
2.597008825,7.313796782e-05
2.612020437,0.001176524413
2.627032048,0.00245608327
2.64204366,0.003761369649
2.657055272,0.005087981175
2.672066883,0.006431298949
2.687078495,0.007786505933
2.702090107,0.009148606751
2.717101719,0.01051244881
2.73211333,0.01187274464
2.747124942,0.01322409533
2.762136554,0.014561015
2.777148165,0.01587795611
2.792159777,0.01716933555
2.807171389,0.01842956133
2.822183,0.01965305976
2.837194612,0.02083430299
2.852206224,0.02196783675
2.867217836,0.02304830809
2.882229447,0.02407049317
2.897241059,0.02502932461
2.912252671,0.02591991867
2.927264282,0.02673760172
2.942275894,0.02747793616
2.957287506,0.02813674541
2.972299118,0.02871013805
2.987310729,0.02919453075
3.002322341,0.02958667004
3.017333953,0.02988365267
3.032345564,0.03008294458
3.047357176,0.03018239811
3.062368788,0.03018026769
3.077380399,0.03007522363
3.092392011,0.029866364
3.107403623,0.02955322469
3.122415235,0.02913578726
3.137426846,0.02861448489
3.152438458,0.02799020612
3.16745007,0.02726429656
3.182461681,0.02643855843
3.197473293,0.02551524809
3.212484905,0.02449707166
3.227496516,0.02338717873
3.242508128,0.02218915459
3.25751974,0.02090701119
3.272531352,0.01954517752
3.287542963,0.01810849034
3.302554575,0.01660218681
3.317566187,0.01503190201
3.332577798,0.01340367643
3.34758941,0.01172398467
3.362601022,0.00999980517
3.377612634,0.008238810346
3.392624245,0.006449637035
3.407635857,0.004644252533
3.422647469,0.002832624011
3.43765908,0.001099297424
3.452670692,0.001651216204
3.467682304,0.003394380657
3.482693915,0.005313491119
3.497705527,0.007207681043
3.512717139,0.009080199489
3.527728751,0.01091715269
3.542740362,0.01270917706
3.557751974,0.0144473236
3.572763586,0.01612322411
3.587775197,0.01772897129
3.602786809,0.01925711812
3.617798421,0.02070069256
3.632810033,0.0220532221
3.647821644,0.02330876066
3.662833256,0.02446191539
3.677844868,0.02550787173
3.692856479,0.02644241587
3.707868091,0.02726195419
3.722879703,0.02796352924
3.737891314,0.02854483212
3.752902926,0.02900421107
3.767914538,0.02934067619
3.78292615,0.0295539002
3.797937761,0.02964421528
3.812949373,0.02961260594
3.827960985,0.02946069805
3.842972596,0.02919074399
3.857984208,0.02880560406
3.87299582,0.02830872441
3.888007431,0.02770411131
3.903019043,0.02699630229
3.918030655,0.02619033415
3.933042267,0.02529170795
3.948053878,0.02430635151
3.96306549,0.02324057935
3.978077102,0.02210105052
3.993088713,0.0208947245
4.008100325,0.01962881554
4.023111937,0.01831074561
4.038123549,0.01694809638
4.05313516,0.01554856046
4.068146772,0.01411989225
4.083158384,0.01266985872
4.098169995,0.01120619035
4.113181607,0.009736532647
4.128193219,0.00826839853
4.14320483,0.006809121787
4.158216442,0.005365812012
4.173228054,0.003945311242
4.188239666,0.002554152582
4.203251277,0.001198521083
4.218262889,0.000115782903
4.233274501,0.00138337764
4.248286112,0.002599331003
4.263297724,0.003759188359
4.278309336,0.004858997153
4.293320948,0.005895328067
4.308332559,0.006865292606
4.323344171,0.007766557022
4.338355783,0.008597352488
4.353367394,0.009356481464
4.368379006,0.01004332023
4.383390618,0.01065781756
4.398402229,0.01120048959
4.413413841,0.01167241088
4.428425453,0.01207520172
4.443437065,0.01241101187
4.458448676,0.01268250073
4.473460288,0.01289281409
4.4884719,0.01304555769
4.503483511,0.01314476771
4.518495123,0.01319487834
4.533506735,0.01320068673
4.548518346,0.01316731552
4.563529958,0.01310017313
4.57854157,0.01300491217
4.593553182,0.01288738613
4.608564793,0.01275360473
4.623576405,0.01260968815
4.638588017,0.01246182044
4.653599628,0.01231620246
4.66861124,0.01217900454
4.683622852,0.0120563193
4.698634464,0.01195411487
4.713646075,0.01187818874
4.728657687,0.01183412264
4.743669299,0.01182723869
4.75868091,0.01186255713
4.773692522,0.01194475581
4.788704134,0.01207813185
4.803715745,0.01226656555
4.818727357,0.01251348692
4.833738969,0.01282184496
4.848750581,0.01319407991
4.863762192,0.01363209872
4.878773804,0.01413725374
4.893785416,0.01471032495
4.908797027,0.01535150575
4.923808639,0.01606039242
4.938820251,0.01683597737
4.953831863,0.01767664615
4.968843474,0.01858017835
4.983855086,0.01954375236
4.998866698,0.02056395394
5.013878309,0.02163678861
5.028889921,0.02275769779
5.043901533,0.02392157859
5.058913144,0.0251228072
5.073924756,0.02635526565
5.088936368,0.02761237195
5.10394798,0.02888711331
5.118959591,0.03017208234
5.133971203,0.03145951597
5.148982815,0.03274133695
5.163994426,0.03400919769
5.179006038,0.03525452609
5.19401765,0.03646857328
5.209029261,0.03764246284
5.224040873,0.0387672414
5.239052485,0.03983393016
5.254064097,0.04083357717
5.269075708,0.04175731008
5.28408732,0.04259638891
5.299098932,0.04334225886
5.314110543,0.04398660247
5.329122155,0.04452139124
5.344133767,0.04493893606
5.359145379,0.04523193651
5.37415699,0.04539352845
5.389168602,0.04541732985
5.404180214,0.04529748455
5.419191825,0.04502870362
5.434203437,0.04460630422
5.449215049,0.04402624564
5.46422666,0.04328516241
5.479238272,0.04238039415
5.494249884,0.04131001218
5.509261496,0.0400728426
5.524273107,0.03866848566
5.539284719,0.03709733154
5.554296331,0.03536057215
5.569307942,0.03346020906
5.584319554,0.03139905745
5.599331166,0.02918074607
5.614342778,0.02680971306
5.629354389,0.02429119787
5.644366001,0.02163122905
5.659377613,0.01883660814
5.674389224,0.01591488961
5.689400836,0.01287435699
5.704412448,0.009723995236
5.719424059,0.006473459527
5.734435671,0.003133040517
5.749447283,0.0002863736964
5.764458895,0.003773338795
5.779470506,0.007315898448
5.794482118,0.01090163131
5.80949373,0.01451770059
5.824505341,0.01815090604
5.839516953,0.02178773798
5.854528565,0.02541443332
5.869540176,0.02901703316
5.884551788,0.03258144181
5.8995634,0.03609348693
5.914575012,0.0395389805
5.929586623,0.04290378046
5.944598235,0.04617385255
5.959609847,0.04933533226
5.974621458,0.05237458655
5.98963307,0.05527827503
6.004644682,0.05803341035
6.019656294,0.06062741753
6.034667905,0.06304819204
6.049679517,0.06528415619
6.064691129,0.0673243138
6.07970274,0.06915830272
6.094714352,0.07077644506
6.109725964,0.07216979488
6.124737575,0.07333018316
6.139749187,0.07425025973
6.154760799,0.07492353211
6.169772411,0.07534440101
6.184784022,0.0755081923
6.199795634,0.07541118534
6.214807246,0.07505063752
6.229818857,0.0744248049
6.244830469,0.07353295876
6.259842081,0.07237539816
6.274853693,0.07095345817
6.289865304,0.06926951395
6.304876916,0.06732698053
6.319888528,0.06513030821
6.334900139,0.06268497377
6.349911751,0.05999746724
6.364923363,0.05707527447
6.379934974,0.05392685545
6.394946586,0.05056161847
6.409958198,0.04698989015
6.42496981,0.04322288152
6.439981421,0.0392726502
6.454993033,0.03515205885
6.470004645,0.03087472993
6.485016256,0.02645499714
6.500027868,0.02190785347
6.51503948,0.01724889626
6.530051092,0.01249426929
6.545062703,0.007660602273
6.560074315,0.002764947861
6.575085927,0.002175283504
6.590097538,0.007142390732
6.60510915,0.01211845088
6.620120762,0.01708538942
6.635132373,0.02202505156
6.650143985,0.02691927454
6.665155597,0.03174996042
6.680167209,0.03649914915
6.69517882,0.04114909167
6.710190432,0.0456823226
6.725202044,0.05008173242
6.740213655,0.05433063857
6.755225267,0.05841285546
6.770236879,0.06231276283
6.78524849,0.06601537237
6.800260102,0.06950639214
6.815271714,0.07277228859
6.830283326,0.07580034592
6.845294937,0.07857872244
6.860306549,0.08109650366
6.875318161,0.08334375196
6.890329772,0.08531155252
6.905341384,0.08699205519
6.920352996,0.08837851235
6.935364608,0.08946531225
6.950376219,0.09024800789
6.965387831,0.09072334111
6.980399443,0.09088926186
6.995411054,0.09074494244
7.010422666,0.09029078665
7.025434278,0.08952843373
7.040445889,0.08846075705
7.055457501,0.0870918575
7.070469113,0.08542705155
7.085480725,0.08347285398
7.100492336,0.08123695533
7.115503948,0.07872819411
7.13051556,0.07595652384
7.145527171,0.07293297497
7.160538783,0.06966961194
7.175550395,0.0661794854
7.190562007,0.06247657976
7.205573618,0.05857575638
7.22058523,0.05449269249
7.235596842,0.05024381617
7.250608453,0.04584623756
7.265620065,0.04131767672
7.280631677,0.03667638825
7.295643288,0.03194108319
7.3106549,0.02713084835
7.325666512,0.02226506362
7.340678124,0.01736331742
7.355689735,0.0124453208
7.370701347,0.007530820589
7.385712959,0.002639511872
7.40072457,0.002209049647
7.415736182,0.006995535097
7.430747794,0.01170092924
7.445759405,0.0163066162
7.460771017,0.02079446376
7.475782629,0.02514690568
7.490794241,0.02934702181
7.505805852,0.03337861545
7.520817464,0.03722628762
7.535829076,0.04087550784
7.550840687,0.0443126811
7.565852299,0.04752521056
7.580863911,0.05050155579
7.595875523,0.05323128611
7.610887134,0.05570512875
7.625898746,0.05791501167
7.640910358,0.05985410065
7.655921969,0.06151683048
7.670933581,0.06289893011
7.685945193,0.06399744153
7.700956804,0.06481073227
7.715968416,0.06533850142
7.730980028,0.06558177912
7.74599164,0.06554291943
7.761003251,0.06522558669
7.776014863,0.06463473524
7.791026475,0.0637765827
7.806038086,0.06265857693
7.821049698,0.06128935666
7.83606131,0.05967870609
7.851072922,0.05783750365
7.866084533,0.05577766511
7.881096145,0.05351208134
7.896107757,0.05105455103
7.911119368,0.04841970868
7.92613098,0.04562294822
7.941142592,0.04268034265
7.956154203,0.03960856012
7.971165815,0.03642477684
7.986177427,0.03314658733
8.001189039,0.0297919124
8.01620065,0.02637890546
8.031212262,0.02292585748
8.046223874,0.01945110131
8.061235485,0.01597291567
8.076247097,0.01250942953
8.091258709,0.009078527207
8.10627032,0.005697754827
8.121281932,0.002384228594
8.136293544,0.0008454545818
8.151305156,0.003975303647
8.166316767,0.006990016648
8.181328379,0.0098750602
8.196339991,0.01261674474
8.211351602,0.01520229515
8.226363214,0.0176199163
8.241374826,0.01985885322
8.256386438,0.02190944548
8.271398049,0.02376317552
8.286409661,0.02541271063
8.301421273,0.02685193829
8.316432884,0.02807599481
8.331444496,0.02908128685
8.346456108,0.02986550601
8.361467719,0.03042763605
8.376479331,0.03076795303
8.391490943,0.03088801807
8.406502555,0.03079066303
8.421514166,0.03047996888
8.436525778,0.02996123724
8.45153739,0.02924095488
8.466549001,0.02832675172
8.481560613,0.02722735227
8.496572225,0.02595252097
8.511583837,0.02451300175
8.526595448,0.02292045196
8.54160706,0.02118737138
8.556618672,0.0193270263
8.571630283,0.01735336954
8.586641895,0.01528095658
8.601653507,0.01312485834
8.616665118,0.01090057123
8.63167673,0.008623924885
8.646688342,0.006310988149
8.661699954,0.003977973883
8.676711565,0.001641143122
8.691723177,0.0006832908386
8.706734789,0.002979257881
8.7217464,0.00523092545
8.736758012,0.007422791349
8.751769624,0.009539774401
8.766781235,0.01156730243
8.781792847,0.01349139708
8.796804459,0.01529875493
8.811816071,0.01697682449
8.826827682,0.01851387857
8.841839294,0.01989908163
8.856850906,0.02112255177
8.871862517,0.02217541691
8.886874129,0.02304986486
8.901885741,0.02373918713
8.916897353,0.02423781598
8.931908964,0.02454135478
8.946920576,0.02464660129
8.961932188,0.02455156392
8.976943799,0.02425547071
8.991955411,0.0237587712
9.006967023,0.02306313101
9.021978634,0.02217141931
9.036990246,0.02108768925
9.052001858,0.01981715141
9.06701347,0.01836614059
9.082025081,0.01674207605
9.097036693,0.0149534155
9.112048305,0.01300960316
9.127059916,0.01092101221
9.142071528,0.008698881922
9.15708314,0.006355250071
9.172094752,0.003902880789
9.187106363,0.001355188534
9.202117975,0.00127384146
9.217129587,0.00396973574
9.232141198,0.006717617668
9.24715281,0.009502294433
9.262164422,0.01230834548
9.277176033,0.01512021184
9.292187645,0.01792228581
9.307199257,0.02069900043
9.322210869,0.02343491823
9.33722248,0.02611481871
9.352234092,0.02872378408
9.367245704,0.0312472826
9.382257315,0.0336712493
9.397268927,0.03598216332
9.412280539,0.03816712159
9.42729215,0.04021390849
9.442303762,0.04211106086
9.457315374,0.04384792826
9.472326986,0.04541472804
9.487338597,0.04680259482
9.502350209,0.04800362439
9.517361821,0.04901091153
9.532373432,0.04981858177
9.547385044,0.05042181686
9.562396656,0.05081687386
9.577408268,0.05100109784
9.592419879,0.0509729281
9.607431491,0.05073189799
9.622443103,0.05027862841
9.637454714,0.04961481505
9.652466326,0.04874320949
9.667477938,0.04766759447
9.682489549,0.04639275337
9.697501161,0.0449244343
9.712512773,0.04326930902
9.727524385,0.041434927
9.742535996,0.03942966497
9.757547608,0.03726267231
9.77255922,0.03494381275
9.787570831,0.03248360268
9.802582443,0.0298931465
9.817594055,0.02718406965
9.832605667,0.02436844938
9.847617278,0.0214587442
9.86262889,0.01846772201
9.877640502,0.01540838772
9.892652113,0.01229391067
9.907663725,0.009137552237
9.922675337,0.005952594305
9.937686948,0.002752268767
9.95269856,0.0004503113086
9.967710172,0.003642218551
9.982721784,0.006810775779
9.997733395,0.009943617741
10.01274501,0.01302874978
10.02775662,0.01605460308
10.04276823,0.01901008624
10.05777984,0.02188463288
10.07279145,0.02466824509
10.08780307,0.02735153248
10.10281468,0.02992574672
10.11782629,0.03238281142
10.1328379,0.03471534721
10.14784951,0.03691669203
10.16286112,0.03898091661
10.17787274,0.04090283503
10.19288435,0.04267801057
10.20789596,0.0443027568
10.22290757,0.04577413403
10.23791918,0.04708994136
10.25293079,0.04824870437
10.26794241,0.04924965864
10.28295402,0.05009272952
10.29796563,0.05077850809
10.31297724,0.05130822381
10.32798885,0.05168371408
10.34300046,0.05190739089
10.35801208,0.05198220513
10.37302369,0.05191160859
10.3880353,0.05169951418
10.40304691,0.05135025474
10.41805852,0.05086854053
10.43307013,0.05025941612
10.44808175,0.04952821664
10.46309336,0.04868052409
10.47810497,0.04772212374
10.49311658,0.04665896111
10.50812819,0.04549709987
10.5231398,0.04424268082
10.53815142,0.04290188233
10.55316303,0.04148088254
10.56817464,0.03998582342
10.58318625,0.0384227771
10.59819786,0.0367977145
10.61320948,0.03511647656
10.62822109,0.03338474817
10.6432327,0.03160803492
10.65824431,0.02979164281
10.67325592,0.02794066091
10.68826753,0.02605994714
10.70327915,0.02415411707
10.71829076,0.0222275358
10.73330237,0.02028431285
10.74831398,0.01832830008
10.76332559,0.01636309236
10.7783372,0.01439203116
10.79334882,0.01241821067
10.80836043,0.01044448646
10.82337204,0.008473486459
10.83838365,0.006507624007
10.85339526,0.004549112898
10.86840687,0.002599984074
10.88341849,0.0006621038032
10.8984301,0.00126280691
10.91344171,0.003173151942
10.92845332,0.005067438942
10.94346493,0.006944257749
10.95847654,0.008802258603
10.97348816,0.0106401304
10.98849977,0.01245657925
11.00351138,0.01425030756
11.01852299,0.01601999393
11.0335346,0.01776427403
11.04854621,0.0194817227
11.06355783,0.02117083752
11.07856944,0.02283002396
11.09358105,0.02445758229
11.10859266,0.02605169651
11.12360427,0.02761042523
11.13861588,0.02913169483
11.1536275,0.03061329487
11.16863911,0.03205287573
11.18365072,0.03344794877
11.19866233,0.03479588882
11.21367394,0.03609393905
11.22868556,0.03733921822
11.24369717,0.03852873029
11.25870878,0.03965937626
11.27372039,0.04072796813
11.288732,0.04173124495
11.30374361,0.04266589082
11.31875523,0.04352855455
11.33376684,0.04431587103
11.34877845,0.04502448395
11.36379006,0.04565106973
11.37880167,0.04619236251
11.39381328,0.04664517985
11.4088249,0.04700644908
11.42383651,0.0472732339
11.43884812,0.04744276105
11.45385973,0.04751244691
11.46887134,0.04747992363
11.48388295,0.04734306458
11.49889457,0.047100009
11.51390618,0.04674918552
11.52891779,0.04628933423
11.5439294,0.04571952737
11.55894101,0.0450391881
11.57395262,0.04424810739
11.58896424,0.04334645873
11.60397585,0.04233481056
11.61898746,0.04121413622
11.63399907,0.03998582126
11.64901068,0.03865166805
11.66402229,0.03721389749
11.67903391,0.0356751477
11.69404552,0.03403846962
11.70905713,0.03230731931
11.72406874,0.03048554665
11.73908035,0.0285773803
11.75409196,0.02658740819
11.76910358,0.02452055274
11.78411519,0.02238203922
11.7991268,0.02017735416
11.81413841,0.01791218844
11.82915002,0.01559234938
11.84416163,0.01322364458
11.85917325,0.01081143748
11.87418486,0.008361552788
11.88919647,0.005867346019
11.90420808,0.003397465689
11.91921969,0.0003843096746
11.93423131,0.0003772685115
11.94924292,0.003390543494
11.96425453,0.005850894874
11.97926614,0.008319681952
11.99427775,0.0107208019
12.00928936,0.013053908
12.02430098,0.01530648813
12.03931259,0.01746686016
12.0543242,0.01952331143
12.06933581,0.02146459303
12.08434742,0.02328008451
12.09935903,0.02495992818
12.11437065,0.02649512947
12.12938226,0.02787763828
12.14439387,0.02910041645
12.15940548,0.03015749389
12.17441709,0.03104401474
12.1894287,0.03175627423
12.20444032,0.03229174647
12.21945193,0.03264910354
12.23446354,0.03282822571
12.24947515,0.03283020313
12.26448676,0.03265732886
12.27949837,0.03231308352
12.29450999,0.03180211155
12.3095216,0.03113018944
12.32453321,0.03030418602
12.33954482,0.02933201512
12.35455643,0.02822258107
12.36956804,0.02698571714
12.38457966,0.02563211765
12.39959127,0.02417326398
12.41460288,0.02262134504
12.42961449,0.02098917288
12.4446261,0.01929009372
12.45963771,0.01753789534
12.47464933,0.01574671116
12.48966094,0.01393092189
12.50467255,0.0121050552
12.51968416,0.01028368434
12.53469577,0.008481326129
12.54970739,0.006712339234
12.564719,0.004990823266
12.57973061,0.003330519484
12.59474222,0.001744713722
12.60975383,0.0002461422293
12.62476544,0.001153098946
12.63977706,0.002441640401
12.65478867,0.003608921069
12.66980028,0.004645264585
12.68481189,0.005541949808
12.6998235,0.00629127501
12.71483511,0.006886615282
12.72984673,0.007322472764
12.74485834,0.007594519336
12.75986995,0.007699631476
12.77488156,0.00763591703
12.78989317,0.007402733687
12.80490478,0.007000699034
12.8199164,0.006431692086
12.83492801,0.005698846278
12.84993962,0.004806533924
12.86495123,0.003760342251
12.87996284,0.002567041126
12.89497445,0.001234542681
12.90998607,0.000228146911
12.92499768,0.001810983221
12.94000929,0.003502946548
12.9550209,0.005292111703
12.97003251,0.007165724156
12.98504412,0.009110282046
13.00005574,0.01111162354
13.01506735,0.01315501894
13.03007896,0.01522526705
13.04509057,0.01730679501
13.06010218,0.01938376106
13.07511379,0.02144015964
13.09012541,0.02345992791
13.10513702,0.0254270532
13.12014863,0.02732568066
13.13516024,0.02914022031
13.15017185,0.03085545284
13.16518346,0.03245663353
13.18019508,0.03392959349
13.19520669,0.03526083768
13.2102183,0.03643763893
13.22522991,0.03744812747
13.24024152,0.03828137528
13.25525314,0.03892747474
13.27026475,0.03937761111
13.28527636,0.03962412823
13.30028797,0.03966058713
13.31529958,0.03948181707
13.33031119,0.03908395872
13.34532281,0.03846449914
13.36033442,0.03762229836
13.37534603,0.0365576073
13.39035764,0.03527207703
13.40536925,0.03376875916
13.42038086,0.03205209732
13.43539248,0.03012791001
13.45040409,0.02800336454
13.4654157,0.02568694255
13.48042731,0.02318839708
13.49543892,0.02051870158
13.51045053,0.01768999113
13.52546215,0.01471549613
13.54047376,0.0116094691
13.55548537,0.008387104753
13.57049698,0.00506445406
13.58550859,0.001658332719
13.6005202,0.001813775374
13.61553182,0.005333819056
13.63054343,0.008883284606
13.64555504,0.01244330359
13.66056665,0.01599476317
13.67557826,0.01951841818
13.69058987,0.02299500433
13.70560149,0.02640535177
13.7206131,0.02973049832
13.73562471,0.03295180179
13.75063632,0.03605105047
13.76564793,0.03901057135
13.78065954,0.04181333525
13.79567116,0.04444305822
13.81068277,0.04688429879
13.82569438,0.0491225501
13.84070599,0.05114432677
13.8557176,0.0529372457
13.87072922,0.05449010037
13.88574083,0.05579292831
13.90075244,0.05683707117
13.91576405,0.05761522721
13.93077566,0.05812149571
13.94578727,0.05835141322
13.96079889,0.05830198133
13.9758105,0.0579716859
13.99082211,0.05736050751
14.00583372,0.05646992328
14.02084533,0.05530289989
14.03585694,0.05386387794
14.05086856,0.05215874784
14.06588017,0.05019481721
14.08089178,0.04798077024
14.09590339,0.04552661903
14.110915,0.04284364749
14.12592661,0.03994434797
14.14093823,0.03684235101
14.15594984,0.03355234887
14.17096145,0.03009001307
14.18597306,0.0264719066
14.20098467,0.02271539127
14.21599628,0.0188385309
14.2310079,0.01485999071
14.24601951,0.0107989338
14.26103112,0.006674915138
14.27604273,0.002507773754
14.29105434,0.001682476119
14.30606595,0.005875754461
14.32107757,0.01005202468
14.33608918,0.01419140202
14.35110079,0.01827426053
14.3661124,0.02228133801
14.38112401,0.02619383818
14.39613562,0.02999352975
14.41114724,0.03366284155
14.42615885,0.03718495344
14.44117046,0.04054388224
14.45618207,0.04372456251
14.47119368,0.04671292151
14.48620529,0.04949594798
14.50121691,0.0520617546
14.51622852,0.05439963347
14.53124013,0.0565001047
14.54625174,0.05835495764
14.56126335,0.05995728467
14.57627497,0.06130150745
14.59128658,0.06238339549
14.60629819,0.06320007705
14.6213098,0.06375004241
14.63632141,0.06403313943
14.65133302,0.06405056177
14.66634464,0.06380482964
14.68135625,0.06329976342
14.69636786,0.06254045047
14.71137947,0.06153320517
14.72639108,0.06028552272
14.74140269,0.05880602697
14.75641431,0.05710441259
14.77142592,0.05519138216
14.78643753,0.0530785784
14.80144914,0.05077851223
14.81646075,0.04830448691
14.83147236,0.04567051894
14.84648398,0.04289125613
14.86149559,0.03998189342
14.8765072,0.03695808686
14.89151881,0.03383586646
14.90653042,0.03063154829
14.92154203,0.02736164637
14.93655365,0.02404278498
14.95156526,0.02069161172
14.96657687,0.01732471203
14.98158848,0.01395852538
14.99660009,0.01060926388
15.0116117,0.007292833458
15.02662332,0.004024758283
15.04163493,0.0008201085916
15.05664654,0.002306567572
15.07165815,0.005341308461
15.08666976,0.008270798254
15.10168137,0.01108242195
15.11669299,0.01376431532
15.1317046,0.01630540971
15.14671621,0.01869547158
15.16172782,0.02092513658
15.17673943,0.02298593823
15.19175105,0.02487033102
15.20676266,0.02657170798
15.22177427,0.02808441281
15.23678588,0.02940374652
15.25179749,0.03052596878
15.2668091,0.03144829405
15.28182072,0.03216888271
15.29683233,0.03268682728
15.31184394,0.03300213408
15.32685555,0.03311570048
15.34186716,0.03302928799
15.35687877,0.0327454916
15.37189039,0.03226770551
15.386902,0.03160008566
15.40191361,0.03074750946
15.41692522,0.02971553283
15.43193683,0.02851034519
15.44694844,0.02713872254
15.46196006,0.02560797906
15.47697167,0.02392591757
15.49198328,0.02210077926
15.50699489,0.02014119292
15.5220065,0.01805612414
15.53701811,0.01585482466
15.55202973,0.01354678235
15.56704134,0.01114167196
15.58205295,0.008649307047
15.59706456,0.006079593232
15.61207617,0.003442483162
15.62708778,0.0007479332684
15.6420994,0.001994137394
15.65711101,0.004773886082
15.67212262,0.007581582914
15.68713423,0.01040764491
15.70214584,0.01324266742
15.71715745,0.01607745285
15.73216907,0.01890303668
15.74718068,0.02171071064
15.76219229,0.02449204323
15.7772039,0.02723889739
15.79221551,0.0299434455
15.80722712,0.03259818177
15.82223874,0.03519593204
15.83725035,0.03772986118
15.85226196,0.04019347814
15.86727357,0.04258063884
15.88228518,0.04488554704
15.8972968,0.04710275339
15.91230841,0.04922715275
15.92732002,0.05125398005
15.94233163,0.05317880492
15.95734324,0.05499752517
15.97235485,0.05670635938
15.98736647,0.05830183886
16.00237808,0.05978079908
16.01738969,0.06114037085
16.0324013,0.06237797139
16.04741291,0.0634912955
16.06242452,0.06447830698
16.07743614,0.06533723049
16.09244775,0.06606654404
16.10745936,0.06666497207
16.12247097,0.06713147954
16.13748258,0.0674652668
16.15249419,0.06766576562
16.16750581,0.06773263625
16.18251742,0.06766576562
16.19752903,0.0674652668
16.21254064,0.06713147954
16.22755225,0.06666497207
16.24256386,0.06606654404
16.25757548,0.06533723049
16.27258709,0.06447830698
16.2875987,0.0634912955
16.30261031,0.06237797139
16.31762192,0.06114037085
16.33263353,0.05978079908
16.34764515,0.05830183886
16.36265676,0.05670635938
16.37766837,0.05499752517
16.39267998,0.05317880492
16.40769159,0.05125398005
16.4227032,0.04922715275
16.43771482,0.04710275339
16.45272643,0.04488554704
16.46773804,0.04258063884
16.48274965,0.04019347814
16.49776126,0.03772986118
16.51277288,0.03519593204
16.52778449,0.03259818177
16.5427961,0.0299434455
16.55780771,0.02723889739
16.57281932,0.02449204323
16.58783093,0.02171071064
16.60284255,0.01890303668
16.61785416,0.01607745285
16.63286577,0.01324266742
16.64787738,0.01040764491
16.66288899,0.007581582914
16.6779006,0.004773886082
16.69291222,0.001994137394
16.70792383,0.0007479332684
16.72293544,0.003442483162
16.73794705,0.006079593232
16.75295866,0.008649307047
16.76797027,0.01114167196
16.78298189,0.01354678235
16.7979935,0.01585482466
16.81300511,0.01805612414
16.82801672,0.02014119292
16.84302833,0.02210077926
16.85803994,0.02392591757
16.87305156,0.02560797906
16.88806317,0.02713872254
16.90307478,0.02851034519
16.91808639,0.02971553283
16.933098,0.03074750946
16.94810961,0.03160008566
16.96312123,0.03226770551
16.97813284,0.0327454916
16.99314445,0.03302928799
17.00815606,0.03311570048
17.02316767,0.03300213408
17.03817928,0.03268682728
17.0531909,0.03216888271
17.06820251,0.03144829405
17.08321412,0.03052596878
17.09822573,0.02940374652
17.11323734,0.02808441281
17.12824895,0.02657170798
17.14326057,0.02487033102
17.15827218,0.02298593823
17.17328379,0.02092513658
17.1882954,0.01869547158
17.20330701,0.01630540971
17.21831863,0.01376431532
17.23333024,0.01108242195
17.24834185,0.008270798254
17.26335346,0.005341308461
17.27836507,0.002306567572
17.29337668,0.0008201085916
17.3083883,0.004024758283
17.32339991,0.007292833458
17.33841152,0.01060926388
17.35342313,0.01395852538
17.36843474,0.01732471203
17.38344635,0.02069161172
17.39845797,0.02404278498
17.41346958,0.02736164637
17.42848119,0.03063154829
17.4434928,0.03383586646
17.45850441,0.03695808686
17.47351602,0.03998189342
17.48852764,0.04289125613
17.50353925,0.04567051894
17.51855086,0.04830448691
17.53356247,0.05077851223
17.54857408,0.0530785784
17.56358569,0.05519138216
17.57859731,0.05710441259
17.59360892,0.05880602697
17.60862053,0.06028552272
17.62363214,0.06153320517
17.63864375,0.06254045047
17.65365536,0.06329976342
17.66866698,0.06380482964
17.68367859,0.06405056177
17.6986902,0.06403313943
17.71370181,0.06375004241
17.72871342,0.06320007705
17.74372503,0.06238339549
17.75873665,0.06130150745
17.77374826,0.05995728467
17.78875987,0.05835495764
17.80377148,0.0565001047
17.81878309,0.05439963347
17.83379471,0.0520617546
17.84880632,0.04949594798
17.86381793,0.04671292151
17.87882954,0.04372456251
17.89384115,0.04054388224
17.90885276,0.03718495344
17.92386438,0.03366284155
17.93887599,0.02999352975
17.9538876,0.02619383818
17.96889921,0.02228133801
17.98391082,0.01827426053
17.99892243,0.01419140202
18.01393405,0.01005202468
18.02894566,0.005875754461
18.04395727,0.001682476119
18.05896888,0.002507773754
18.07398049,0.006674915138
18.0889921,0.0107989338
18.10400372,0.01485999071
18.11901533,0.0188385309
18.13402694,0.02271539127
18.14903855,0.0264719066
18.16405016,0.03009001307
18.17906177,0.03355234887
18.19407339,0.03684235101
18.209085,0.03994434797
18.22409661,0.04284364749
18.23910822,0.04552661903
18.25411983,0.04798077024
18.26913144,0.05019481721
18.28414306,0.05215874784
18.29915467,0.05386387794
18.31416628,0.05530289989
18.32917789,0.05646992328
18.3441895,0.05736050751
18.35920111,0.0579716859
18.37421273,0.05830198133
18.38922434,0.05835141322
18.40423595,0.05812149571
18.41924756,0.05761522721
18.43425917,0.05683707117
18.44927078,0.05579292831
18.4642824,0.05449010037
18.47929401,0.0529372457
18.49430562,0.05114432677
18.50931723,0.0491225501
18.52432884,0.04688429879
18.53934046,0.04444305822
18.55435207,0.04181333525
18.56936368,0.03901057135
18.58437529,0.03605105047
18.5993869,0.03295180179
18.61439851,0.02973049832
18.62941013,0.02640535177
18.64442174,0.02299500433
18.65943335,0.01951841818
18.67444496,0.01599476317
18.68945657,0.01244330359
18.70446818,0.008883284606
18.7194798,0.005333819056
18.73449141,0.001813775374
18.74950302,0.001658332719
18.76451463,0.00506445406
18.77952624,0.008387104753
18.79453785,0.0116094691
18.80954947,0.01471549613
18.82456108,0.01768999113
18.83957269,0.02051870158
18.8545843,0.02318839708
18.86959591,0.02568694255
18.88460752,0.02800336454
18.89961914,0.03012791001
18.91463075,0.03205209732
18.92964236,0.03376875916
18.94465397,0.03527207703
18.95966558,0.0365576073
18.97467719,0.03762229836
18.98968881,0.03846449914
19.00470042,0.03908395872
19.01971203,0.03948181707
19.03472364,0.03966058713
19.04973525,0.03962412823
19.06474686,0.03937761111
19.07975848,0.03892747474
19.09477009,0.03828137528
19.1097817,0.03744812747
19.12479331,0.03643763893
19.13980492,0.03526083768
19.15481654,0.03392959349
19.16982815,0.03245663353
19.18483976,0.03085545284
19.19985137,0.02914022031
19.21486298,0.02732568066
19.22987459,0.0254270532
19.24488621,0.02345992791
19.25989782,0.02144015964
19.27490943,0.01938376106
19.28992104,0.01730679501
19.30493265,0.01522526705
19.31994426,0.01315501894
19.33495588,0.01111162354
19.34996749,0.009110282046
19.3649791,0.007165724156
19.37999071,0.005292111703
19.39500232,0.003502946548
19.41001393,0.001810983221
19.42502555,0.000228146911
19.44003716,0.001234542681
19.45504877,0.002567041126
19.47006038,0.003760342251
19.48507199,0.004806533924
19.5000836,0.005698846278
19.51509522,0.006431692086
19.53010683,0.007000699034
19.54511844,0.007402733687
19.56013005,0.00763591703
19.57514166,0.007699631476
19.59015327,0.007594519336
19.60516489,0.007322472764
19.6201765,0.006886615282
19.63518811,0.00629127501
19.65019972,0.005541949808
19.66521133,0.004645264585
19.68022294,0.003608921069
19.69523456,0.002441640401
19.71024617,0.001153098946
19.72525778,0.0002461422293
19.74026939,0.001744713722
19.755281,0.003330519484
19.77029261,0.004990823266
19.78530423,0.006712339234
19.80031584,0.008481326129
19.81532745,0.01028368434
19.83033906,0.0121050552
19.84535067,0.01393092189
19.86036229,0.01574671116
19.8753739,0.01753789534
19.89038551,0.01929009372
19.90539712,0.02098917288
19.92040873,0.02262134504
19.93542034,0.02417326398
19.95043196,0.02563211765
19.96544357,0.02698571714
19.98045518,0.02822258107
19.99546679,0.02933201512
20.0104784,0.03030418602
20.02549001,0.03113018944
20.04050163,0.03180211155
20.05551324,0.03231308352
20.07052485,0.03265732886
20.08553646,0.03283020313
20.10054807,0.03282822571
20.11555968,0.03264910354
20.1305713,0.03229174647
20.14558291,0.03175627423
20.16059452,0.03104401474
20.17560613,0.03015749389
20.19061774,0.02910041645
20.20562935,0.02787763828
20.22064097,0.02649512947
20.23565258,0.02495992818
20.25066419,0.02328008451
20.2656758,0.02146459303
20.28068741,0.01952331143
20.29569902,0.01746686016
20.31071064,0.01530648813
20.32572225,0.013053908
20.34073386,0.0107208019
20.35574547,0.008319681952
20.37075708,0.005850894874
20.38576869,0.003390543494
20.40078031,0.0003772685115
20.41579192,0.0003843096746
20.43080353,0.003397465689
20.44581514,0.005867346019
20.46082675,0.008361552788
20.47583837,0.01081143748
20.49084998,0.01322364458
20.50586159,0.01559234938
20.5208732,0.01791218844
20.53588481,0.02017735416
20.55089642,0.02238203922
20.56590804,0.02452055274
20.58091965,0.02658740819
20.59593126,0.0285773803
20.61094287,0.03048554665
20.62595448,0.03230731931
20.64096609,0.03403846962
20.65597771,0.0356751477
20.67098932,0.03721389749
20.68600093,0.03865166805
20.70101254,0.03998582126
20.71602415,0.04121413622
20.73103576,0.04233481056
20.74604738,0.04334645873
20.76105899,0.04424810739
20.7760706,0.0450391881
20.79108221,0.04571952737
20.80609382,0.04628933423
20.82110543,0.04674918552
20.83611705,0.047100009
20.85112866,0.04734306458
20.86614027,0.04747992363
20.88115188,0.04751244691
20.89616349,0.04744276105
20.9111751,0.0472732339
20.92618672,0.04700644908
20.94119833,0.04664517985
20.95620994,0.04619236251
20.97122155,0.04565106973
20.98623316,0.04502448395
21.00124477,0.04431587103
21.01625639,0.04352855455
21.031268,0.04266589082
21.04627961,0.04173124495
21.06129122,0.04072796813
21.07630283,0.03965937626
21.09131444,0.03852873029
21.10632606,0.03733921822
21.12133767,0.03609393905
21.13634928,0.03479588882
21.15136089,0.03344794877
21.1663725,0.03205287573
21.18138412,0.03061329487
21.19639573,0.02913169483
21.21140734,0.02761042523
21.22641895,0.02605169651
21.24143056,0.02445758229
21.25644217,0.02283002396
21.27145379,0.02117083752
21.2864654,0.0194817227
21.30147701,0.01776427403
21.31648862,0.01601999393
21.33150023,0.01425030756
21.34651184,0.01245657925
21.36152346,0.0106401304
21.37653507,0.008802258603
21.39154668,0.006944257749
21.40655829,0.005067438942
21.4215699,0.003173151942
21.43658151,0.00126280691
21.45159313,0.0006621038032
21.46660474,0.002599984074
21.48161635,0.004549112898
21.49662796,0.006507624007
21.51163957,0.008473486459
21.52665118,0.01044448646
21.5416628,0.01241821067
21.55667441,0.01439203116
21.57168602,0.01636309236
21.58669763,0.01832830008
21.60170924,0.02028431285
21.61672085,0.0222275358
21.63173247,0.02415411707
21.64674408,0.02605994714
21.66175569,0.02794066091
21.6767673,0.02979164281
21.69177891,0.03160803492
21.70679052,0.03338474817
21.72180214,0.03511647656
21.73681375,0.0367977145
21.75182536,0.0384227771
21.76683697,0.03998582342
21.78184858,0.04148088254
21.7968602,0.04290188233
21.81187181,0.04424268082
21.82688342,0.04549709987
21.84189503,0.04665896111
21.85690664,0.04772212374
21.87191825,0.04868052409
21.88692987,0.04952821664
21.90194148,0.05025941612
21.91695309,0.05086854053
21.9319647,0.05135025474
21.94697631,0.05169951418
21.96198792,0.05191160859
21.97699954,0.05198220513
21.99201115,0.05190739089
22.00702276,0.05168371408
22.02203437,0.05130822381
22.03704598,0.05077850809
22.05205759,0.05009272952
22.06706921,0.04924965864
22.08208082,0.04824870437
22.09709243,0.04708994136
22.11210404,0.04577413403
22.12711565,0.0443027568
22.14212726,0.04267801057
22.15713888,0.04090283503
22.17215049,0.03898091661
22.1871621,0.03691669203
22.20217371,0.03471534721
22.21718532,0.03238281142
22.23219693,0.02992574672
22.24720855,0.02735153248
22.26222016,0.02466824509
22.27723177,0.02188463288
22.29224338,0.01901008624
22.30725499,0.01605460308
22.3222666,0.01302874978
22.33727822,0.009943617741
22.35228983,0.006810775779
22.36730144,0.003642218551
22.38231305,0.0004503113086
22.39732466,0.002752268767
22.41233627,0.005952594305
22.42734789,0.009137552237
22.4423595,0.01229391067
22.45737111,0.01540838772
22.47238272,0.01846772201
22.48739433,0.0214587442
22.50240595,0.02436844938
22.51741756,0.02718406965
22.53242917,0.0298931465
22.54744078,0.03248360268
22.56245239,0.03494381275
22.577464,0.03726267231
22.59247562,0.03942966497
22.60748723,0.041434927
22.62249884,0.04326930902
22.63751045,0.0449244343
22.65252206,0.04639275337
22.66753367,0.04766759447
22.68254529,0.04874320949
22.6975569,0.04961481505
22.71256851,0.05027862841
22.72758012,0.05073189799
22.74259173,0.0509729281
22.75760334,0.05100109784
22.77261496,0.05081687386
22.78762657,0.05042181686
22.80263818,0.04981858177
22.81764979,0.04901091153
22.8326614,0.04800362439
22.84767301,0.04680259482
22.86268463,0.04541472804
22.87769624,0.04384792826
22.89270785,0.04211106086
22.90771946,0.04021390849
22.92273107,0.03816712159
22.93774268,0.03598216332
22.9527543,0.0336712493
22.96776591,0.0312472826
22.98277752,0.02872378408
22.99778913,0.02611481871
23.01280074,0.02343491823
23.02781235,0.02069900043
23.04282397,0.01792228581
23.05783558,0.01512021184
23.07284719,0.01230834548
23.0878588,0.009502294433
23.10287041,0.006717617668
23.11788203,0.00396973574
23.13289364,0.00127384146
23.14790525,0.001355188534
23.16291686,0.003902880789
23.17792847,0.006355250071
23.19294008,0.008698881922
23.2079517,0.01092101221
23.22296331,0.01300960316
23.23797492,0.0149534155
23.25298653,0.01674207605
23.26799814,0.01836614059
23.28300975,0.01981715141
23.29802137,0.02108768925
23.31303298,0.02217141931
23.32804459,0.02306313101
23.3430562,0.0237587712
23.35806781,0.02425547071
23.37307942,0.02455156392
23.38809104,0.02464660129
23.40310265,0.02454135478
23.41811426,0.02423781598
23.43312587,0.02373918713
23.44813748,0.02304986486
23.46314909,0.02217541691
23.47816071,0.02112255177
23.49317232,0.01989908163
23.50818393,0.01851387857
23.52319554,0.01697682449
23.53820715,0.01529875493
23.55321876,0.01349139708
23.56823038,0.01156730243
23.58324199,0.009539774401
23.5982536,0.007422791349
23.61326521,0.00523092545
23.62827682,0.002979257881
23.64328843,0.0006832908386
23.65830005,0.001641143122
23.67331166,0.003977973883
23.68832327,0.006310988149
23.70333488,0.008623924885
23.71834649,0.01090057123
23.7333581,0.01312485834
23.74836972,0.01528095658
23.76338133,0.01735336954
23.77839294,0.0193270263
23.79340455,0.02118737138
23.80841616,0.02292045196
23.82342778,0.02451300175
23.83843939,0.02595252097
23.853451,0.02722735227
23.86846261,0.02832675172
23.88347422,0.02924095488
23.89848583,0.02996123724
23.91349745,0.03047996888
23.92850906,0.03079066303
23.94352067,0.03088801807
23.95853228,0.03076795303
23.97354389,0.03042763605
23.9885555,0.02986550601
24.00356712,0.02908128685
24.01857873,0.02807599481
24.03359034,0.02685193829
24.04860195,0.02541271063
24.06361356,0.02376317552
24.07862517,0.02190944548
24.09363679,0.01985885322
24.1086484,0.0176199163
24.12366001,0.01520229515
24.13867162,0.01261674474
24.15368323,0.0098750602
24.16869484,0.006990016648
24.18370646,0.003975303647
24.19871807,0.0008454545818
24.21372968,0.002384228594
24.22874129,0.005697754827
24.2437529,0.009078527207
24.25876451,0.01250942953
24.27377613,0.01597291567
24.28878774,0.01945110131
24.30379935,0.02292585748
24.31881096,0.02637890546
24.33382257,0.0297919124
24.34883418,0.03314658733
24.3638458,0.03642477684
24.37885741,0.03960856012
24.39386902,0.04268034265
24.40888063,0.04562294822
24.42389224,0.04841970868
24.43890386,0.05105455103
24.45391547,0.05351208134
24.46892708,0.05577766511
24.48393869,0.05783750365
24.4989503,0.05967870609
24.51396191,0.06128935666
24.52897353,0.06265857693
24.54398514,0.0637765827
24.55899675,0.06463473524
24.57400836,0.06522558669
24.58901997,0.06554291943
24.60403158,0.06558177912
24.6190432,0.06533850142
24.63405481,0.06481073227
24.64906642,0.06399744153
24.66407803,0.06289893011
24.67908964,0.06151683048
24.69410125,0.05985410065
24.70911287,0.05791501167
24.72412448,0.05570512875
24.73913609,0.05323128611
24.7541477,0.05050155579
24.76915931,0.04752521056
24.78417092,0.0443126811
24.79918254,0.04087550784
24.81419415,0.03722628762
24.82920576,0.03337861545
24.84421737,0.02934702181
24.85922898,0.02514690568
24.87424059,0.02079446376
24.88925221,0.0163066162
24.90426382,0.01170092924
24.91927543,0.006995535097
24.93428704,0.002209049647
24.94929865,0.002639511872
24.96431026,0.007530820589
24.97932188,0.0124453208
24.99433349,0.01736331742
25.0093451,0.02226506362
25.02435671,0.02713084835
25.03936832,0.03194108319
25.05437993,0.03667638825
25.06939155,0.04131767672
25.08440316,0.04584623756
25.09941477,0.05024381617
25.11442638,0.05449269249
25.12943799,0.05857575638
25.14444961,0.06247657976
25.15946122,0.0661794854
25.17447283,0.06966961194
25.18948444,0.07293297497
25.20449605,0.07595652384
25.21950766,0.07872819411
25.23451928,0.08123695533
25.24953089,0.08347285398
25.2645425,0.08542705155
25.27955411,0.0870918575
25.29456572,0.08846075705
25.30957733,0.08952843373
25.32458895,0.09029078665
25.33960056,0.09074494244
25.35461217,0.09088926186
25.36962378,0.09072334111
25.38463539,0.09024800789
25.399647,0.08946531225
25.41465862,0.08837851235
25.42967023,0.08699205519
25.44468184,0.08531155252
25.45969345,0.08334375196
25.47470506,0.08109650366
25.48971667,0.07857872244
25.50472829,0.07580034592
25.5197399,0.07277228859
25.53475151,0.06950639214
25.54976312,0.06601537237
25.56477473,0.06231276283
25.57978634,0.05841285546
25.59479796,0.05433063857
25.60980957,0.05008173242
25.62482118,0.0456823226
25.63983279,0.04114909167
25.6548444,0.03649914915
25.66985601,0.03174996042
25.68486763,0.02691927454
25.69987924,0.02202505156
25.71489085,0.01708538942
25.72990246,0.01211845088
25.74491407,0.007142390732
25.75992569,0.002175283504
25.7749373,0.002764947861
25.78994891,0.007660602273
25.80496052,0.01249426929
25.81997213,0.01724889626
25.83498374,0.02190785347
25.84999536,0.02645499714
25.86500697,0.03087472993
25.88001858,0.03515205885
25.89503019,0.0392726502
25.9100418,0.04322288152
25.92505341,0.04698989015
25.94006503,0.05056161847
25.95507664,0.05392685545
25.97008825,0.05707527447
25.98509986,0.05999746724
26.00011147,0.06268497377
26.01512308,0.06513030821
26.0301347,0.06732698053
26.04514631,0.06926951395
26.06015792,0.07095345817
26.07516953,0.07237539816
26.09018114,0.07353295876
26.10519275,0.0744248049
26.12020437,0.07505063752
26.13521598,0.07541118534
26.15022759,0.0755081923
26.1652392,0.07534440101
26.18025081,0.07492353211
26.19526242,0.07425025973
26.21027404,0.07333018316
26.22528565,0.07216979488
26.24029726,0.07077644506
26.25530887,0.06915830272
26.27032048,0.0673243138
26.28533209,0.06528415619
26.30034371,0.06304819204
26.31535532,0.06062741753
26.33036693,0.05803341035
26.34537854,0.05527827503
26.36039015,0.05237458655
26.37540176,0.04933533226
26.39041338,0.04617385255
26.40542499,0.04290378046
26.4204366,0.0395389805
26.43544821,0.03609348693
26.45045982,0.03258144181
26.46547144,0.02901703316
26.48048305,0.02541443332
26.49549466,0.02178773798
26.51050627,0.01815090604
26.52551788,0.01451770059
26.54052949,0.01090163131
26.55554111,0.007315898448
26.57055272,0.003773338795
26.58556433,0.0002863736964
26.60057594,0.003133040517
26.61558755,0.006473459527
26.63059916,0.009723995236
26.64561078,0.01287435699
26.66062239,0.01591488961
26.675634,0.01883660814
26.69064561,0.02163122905
26.70565722,0.02429119787
26.72066883,0.02680971306
26.73568045,0.02918074607
26.75069206,0.03139905745
26.76570367,0.03346020906
26.78071528,0.03536057215
26.79572689,0.03709733154
26.8107385,0.03866848566
26.82575012,0.0400728426
26.84076173,0.04131001218
26.85577334,0.04238039415
26.87078495,0.04328516241
26.88579656,0.04402624564
26.90080817,0.04460630422
26.91581979,0.04502870362
26.9308314,0.04529748455
26.94584301,0.04541732985
26.96085462,0.04539352845
26.97586623,0.04523193651
26.99087784,0.04493893606
27.00588946,0.04452139124
27.02090107,0.04398660247
27.03591268,0.04334225886
27.05092429,0.04259638891
27.0659359,0.04175731008
27.08094752,0.04083357717
27.09595913,0.03983393016
27.11097074,0.0387672414
27.12598235,0.03764246284
27.14099396,0.03646857328
27.15600557,0.03525452609
27.17101719,0.03400919769
27.1860288,0.03274133695
27.20104041,0.03145951597
27.21605202,0.03017208234
27.23106363,0.02888711331
27.24607524,0.02761237195
27.26108686,0.02635526565
27.27609847,0.0251228072
27.29111008,0.02392157859
27.30612169,0.02275769779
27.3211333,0.02163678861
27.33614491,0.02056395394
27.35115653,0.01954375236
27.36616814,0.01858017835
27.38117975,0.01767664615
27.39619136,0.01683597737
27.41120297,0.01606039242
27.42621458,0.01535150575
27.4412262,0.01471032495
27.45623781,0.01413725374
27.47124942,0.01363209872
27.48626103,0.01319407991
27.50127264,0.01282184496
27.51628425,0.01251348692
27.53129587,0.01226656555
27.54630748,0.01207813185
27.56131909,0.01194475581
27.5763307,0.01186255713
27.59134231,0.01182723869
27.60635392,0.01183412264
27.62136554,0.01187818874
27.63637715,0.01195411487
27.65138876,0.0120563193
27.66640037,0.01217900454
27.68141198,0.01231620246
27.69642359,0.01246182044
27.71143521,0.01260968815
27.72644682,0.01275360473
27.74145843,0.01288738613
27.75647004,0.01300491217
27.77148165,0.01310017313
27.78649327,0.01316731552
27.80150488,0.01320068673
27.81651649,0.01319487834
27.8315281,0.01314476771
27.84653971,0.01304555769
27.86155132,0.01289281409
27.87656294,0.01268250073
27.89157455,0.01241101187
27.90658616,0.01207520172
27.92159777,0.01167241088
27.93660938,0.01120048959
27.95162099,0.01065781756
27.96663261,0.01004332023
27.98164422,0.009356481464
27.99665583,0.008597352488
28.01166744,0.007766557022
28.02667905,0.006865292606
28.04169066,0.005895328067
28.05670228,0.004858997153
28.07171389,0.003759188359
28.0867255,0.002599331003
28.10173711,0.00138337764
28.11674872,0.000115782903
28.13176033,0.001198521083
28.14677195,0.002554152582
28.16178356,0.003945311242
28.17679517,0.005365812012
28.19180678,0.006809121787
28.20681839,0.00826839853
28.22183,0.009736532647
28.23684162,0.01120619035
28.25185323,0.01266985872
28.26686484,0.01411989225
28.28187645,0.01554856046
28.29688806,0.01694809638
28.31189967,0.01831074561
28.32691129,0.01962881554
28.3419229,0.0208947245
28.35693451,0.02210105052
28.37194612,0.02324057935
28.38695773,0.02430635151
28.40196935,0.02529170795
28.41698096,0.02619033415
28.43199257,0.02699630229
28.44700418,0.02770411131
28.46201579,0.02830872441
28.4770274,0.02880560406
28.49203902,0.02919074399
28.50705063,0.02946069805
28.52206224,0.02961260594
28.53707385,0.02964421528
28.55208546,0.0295539002
28.56709707,0.02934067619
28.58210869,0.02900421107
28.5971203,0.02854483212
28.61213191,0.02796352924
28.62714352,0.02726195419
28.64215513,0.02644241587
28.65716674,0.02550787173
28.67217836,0.02446191539
28.68718997,0.02330876066
28.70220158,0.0220532221
28.71721319,0.02070069256
28.7322248,0.01925711812
28.74723641,0.01772897129
28.76224803,0.01612322411
28.77725964,0.0144473236
28.79227125,0.01270917706
28.80728286,0.01091715269
28.82229447,0.009080199489
28.83730608,0.007207681043
28.8523177,0.005313491119
28.86732931,0.003394380657
28.88234092,0.001651216204
28.89735253,0.001099297424
28.91236414,0.002832624011
28.92737575,0.004644252533
28.94238737,0.006449637035
28.95739898,0.008238810346
28.97241059,0.00999980517
28.9874222,0.01172398467
29.00243381,0.01340367643
29.01744542,0.01503190201
29.03245704,0.01660218681
29.04746865,0.01810849034
29.06248026,0.01954517752
29.07749187,0.02090701119
29.09250348,0.02218915459
29.1075151,0.02338717873
29.12252671,0.02449707166
29.13753832,0.02551524809
29.15254993,0.02643855843
29.16756154,0.02726429656
29.18257315,0.02799020612
29.19758477,0.02861448489
29.21259638,0.02913578726
29.22760799,0.02955322469
29.2426196,0.029866364
29.25763121,0.03007522363
29.27264282,0.03018026769
29.28765444,0.03018239811
29.30266605,0.03008294458
29.31767766,0.02988365267
29.33268927,0.02958667004
29.34770088,0.02919453075
29.36271249,0.02871013805
29.37772411,0.02813674541
29.39273572,0.02747793616
29.40774733,0.02673760172
29.42275894,0.02591991867
29.43777055,0.02502932461
29.45278216,0.02407049317
29.46779378,0.02304830809
29.48280539,0.02196783675
29.497817,0.02083430299
29.51282861,0.01965305976
29.52784022,0.01842956133
29.54285183,0.01716933555
29.55786345,0.01587795611
29.57287506,0.014561015
29.58788667,0.01322409533
29.60289828,0.01187274464
29.61790989,0.01051244881
29.6329215,0.009148606751
29.64793312,0.007786505933
29.66294473,0.006431298949
29.67795634,0.005087981175
29.69296795,0.003761369649
29.70797956,0.00245608327
29.72299118,0.001176524413
29.73800279,7.313796782e-05
29.7530144,0.001288983667
29.76802601,0.002467354915
29.78303762,0.003604868377
29.79804923,0.004698425418
29.81306085,0.005745220582
29.82807246,0.006742748286
29.84308407,0.007688807679
29.85809568,0.008581505693
29.87310729,0.009419258261
29.8881189,0.01020078974
29.90313052,0.01092513055
29.91814213,0.01159161305
29.93315374,0.01219986579
29.94816535,0.01274980598
29.96317696,0.01324163051
29.97818857,0.01367580542
29.99320019,0.01405305391
30.0082118,0.01437434303
30.02322341,0.01464086922
30.03823502,0.01485404256
30.05324663,0.01501547016
30.06825824,0.01512693858
30.08326986,0.01519039543
30.09828147,0.01520793046
30.11329308,0.01518175603
30.12830469,0.01511418721
30.1433163,0.01500762175
30.15832791,0.01486451984
30.17333953,0.01468738398
30.18835114,0.01447873905
30.20336275,0.0142411127
30.21837436,0.0139770162
30.23338597,0.01368892594
30.24839758,0.01337926565
30.2634092,0.01305038949
30.27842081,0.01270456616
30.29343242,0.01234396409
30.30844403,0.01197063795
30.32345564,0.01158651631
30.33846725,0.01119339093
30.35347887,0.01079290741
30.36849048,0.01038655748
30.38350209,0.009975672943
30.3985137,0.009561421265
30.41352531,0.009144802961
30.42853693,0.00872665071
30.44354854,0.008307630264
30.45856015,0.007888243133
30.47357176,0.007468831046
30.48858337,0.007049582151
30.50359498,0.006630538928
30.5186066,0.006211607755
30.53361821,0.005792570068
30.54862982,0.005373095018
30.56364143,0.004952753566
30.57865304,0.004531033878
30.59366465,0.004107357926
30.60867627,0.003681099154
30.62368788,0.00325160108
30.63869949,0.00281819668
30.6537111,0.002380228396
30.66872271,0.001937068601
30.68373432,0.001488140355
30.69874594,0.001032938261
30.71375755,0.0005710492452
30.72876916,0.0001021730723
30.74378077,0.0003738575986
30.75879238,0.0008570578063
30.77380399,0.001347271719
30.78881561,0.001844155096
30.80382722,0.002347158964
30.81883883,0.002855514692
30.83385044,0.003368220641
30.84886205,0.003884030552
30.86387366,0.004401443839
30.87888528,0.004918697926
30.89389689,0.005433762778
30.9089085,0.00594433774
30.92392011,0.006447850797
30.93893172,0.006941460351
30.95394333,0.007422059591
30.96895495,0.00788628352
30.98396656,0.008330518678
30.99897817,0.008750915579
31.01398978,0.009143403882
31.02900139,0.009503710253
31.04401301,0.009827378902
31.05902462,0.01010979473
31.07403623,0.01034620898
31.08904784,0.01053176734
31.10405945,0.01066154035
31.11907106,0.01073055591
31.13408268,0.01073383383
31.14909429,0.0106664222
31.1641059,0.0105234353
31.17911751,0.01030009296
31.19412912,0.009991761028
31.20914073,0.009593992732
31.22415235,0.009102570684
31.23916396,0.008513549217
31.25417557,0.007823296781
31.26918718,0.00702853809
31.28419879,0.006126395718
31.2992104,0.005114430835
31.31422202,0.003990682759
31.32923363,0.002753707008
31.34424524,0.001402611551
31.35925685,6.290907145e-05
31.37426846,0.001642542051
31.38928007,0.003335327338
31.40429169,0.005139631686
31.4193033,0.00705312597
31.43431491,0.009072766056
31.44932652,0.01119477745
31.46433813,0.01341464395
31.47934974,0.01572710049
31.49436136,0.01812613042
31.50937297,0.02060496718
31.52438458,0.02315610079
31.53939619,0.02577128895
31.5544078,0.02844157298
31.56941941,0.0311572986
31.58443103,0.03390814151
31.59944264,0.03668313774
31.61445425,0.03947071872
31.62946586,0.04225875089
31.64447747,0.04503457979
31.65948908,0.04778507833
31.6745007,0.05049669906
31.68951231,0.0531555302
31.70452392,0.05574735502
31.71953553,0.0582577143
31.73454714,0.06067197137
31.74955876,0.06297537945
31.76457037,0.06515315051
31.77958198,0.06719052545
31.79459359,0.06907284467
31.8096052,0.07078561856
31.82461681,0.07231459718
31.83962843,0.07364583817
31.85464004,0.07476577214
31.86965165,0.0756612645
31.88466326,0.07631967245
31.89967487,0.07672889599
31.91468648,0.0768774213
31.9296981,0.07675435467
31.94470971,0.07634944482
31.95972132,0.0756530908
31.97473293,0.07465633223
31.98974454,0.07335081738
32.00475615,0.07172874356
32.01976777,0.06978276228
32.03477938,0.06750583901
32.04979099,0.06489105377
32.0648026,0.06193132262
32.07981421,0.05861901222
32.09482582,0.05494540599
32.10983744,0.05089996025
32.12484905,0.04646925515
32.13986066,0.04163549039
32.15487227,0.03637428092
32.16988388,0.03065133903
32.18489549,0.02441731758
32.19990711,0.01759945164
32.21491872,0.01008752951
32.22993033,0.001707452165
32.24494194,0.007820344988
32.25995355,0.01904728372
32.27496516,0.03256635297
32.28997678,0.0535906269
32.30498839,0.06442665887
32.32,0.2828656159
};\addlegendentry{Current};

\end{axis}
\end{tikzpicture}

==> graphics/results/cavity/curr_ws_5.tex <==
\begin{tikzpicture}
\centering
\begin{axis}[width=1.46in,
height=1.0in, ylabel near ticks, xlabel near ticks,
%at={(0.758in,0.481in)},
scale only axis,
grid style={line width=.1pt, draw=gray!20},major grid style={line width=.2pt,draw=gray!40},
minor tick num=4,
grid = major,
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize},
xmin=0,
xmax=35,
xlabel={\small Distance [cm]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick/.append style={black},
ymin=0,
ymax=0.04,
%axis y line*= left,
%ylabel={Current [A]},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.5,0.7)},anchor=south}, font=\small
]

\addplot[color=blue, line width=1pt]
  table[col sep= comma]
  {
0.0150116117,0.000351157518
0.03002322341,0.0001077826114
0.04503483511,0.0001029289461
0.06004644682,8.495784491e-05
0.07505805852,7.476972349e-05
0.09006967023,6.648428121e-05
0.1050812819,5.950029785e-05
0.1200928936,5.322589545e-05
0.1351045053,4.736425411e-05
0.150116117,4.1729699e-05
0.1651277288,3.620441893e-05
0.1801393405,3.071066409e-05
0.1951509522,2.519621987e-05
0.2101625639,1.962581186e-05
0.2251741756,1.397583174e-05
0.2401857873,8.230945635e-06
0.255197399,2.381828528e-06
0.2702090107,3.576403191e-06
0.2852206224,9.64531156e-06
0.3002322341,1.582396136e-05
0.3152438458,2.210954395e-05
0.3302554575,2.849786182e-05
0.3452670692,3.498371364e-05
0.3602786809,4.156120693e-05
0.3752902926,4.82240163e-05
0.3903019043,5.496560012e-05
0.405313516,6.177938418e-05
0.4203251277,6.865891872e-05
0.4353367394,7.559801328e-05
0.4503483511,8.259085253e-05
0.4653599628,8.963209535e-05
0.4803715745,9.671695911e-05
0.4953831863,0.0001038412903
0.510394798,0.0001110016222
0.5254064097,0.0001181952214
0.5404180214,0.0001254201226
0.5554296331,0.0001326751524
0.5704412448,0.0001399599442
0.5854528565,0.0001472749422
0.6004644682,0.000154621397
0.6154760799,0.0001620013517
0.6304876916,0.0001694176209
0.6454993033,0.0001768737608
0.660510915,0.0001843740327
0.6755225267,0.0001919233597
0.6905341384,0.0001995272772
0.7055457501,0.000207191878
0.7205573618,0.0002149237523
0.7355689735,0.0002227299236
0.7505805852,0.0002306177811
0.7655921969,0.0002385950084
0.7806038086,0.0002466695109
0.7956154203,0.0002548493404
0.810627032,0.00026314262
0.8256386438,0.0002715574674
0.8406502555,0.0002801019192
0.8556618672,0.0002887838558
0.8706734789,0.0002976109283
0.8856850906,0.0003065904865
0.9006967023,0.0003157295104
0.915708314,0.0003250345448
0.9307199257,0.0003345116367
0.9457315374,0.0003441662776
0.9607431491,0.0003540033498
0.9757547608,0.0003640270776
0.9907663725,0.0003742409833
1.005777984,0.0003846478492
1.020789596,0.0003952496841
1.035801208,0.0004060476964
1.050812819,0.0004170422725
1.065824431,0.000428232961
1.080836043,0.0004396184631
1.095847654,0.0004511966284
1.110859266,0.0004629644565
1.125870878,0.0004749181043
1.14088249,0.0004870528986
1.155894101,0.0004993633542
1.170905713,0.0005118431961
1.185917325,0.0005244853877
1.200928936,0.0005372821621
1.215940548,0.0005502250584
1.23095216,0.0005633049612
1.245963771,0.0005765121434
1.260975383,0.0005898363126
1.275986995,0.0006032666592
1.290998607,0.0006167919075
1.306010218,0.0006304003681
1.32102183,0.0006440799922
1.336033442,0.000657818426
1.351045053,0.0006716030671
1.366056665,0.0006854211203
1.381068277,0.0006992596535
1.396079889,0.0007131056536
1.4110915,0.0007269460811
1.426103112,0.0007407679248
1.441114724,0.0007545582541
1.456126335,0.0007683042707
1.471137947,0.0007819933584
1.486149559,0.0007956131313
1.50116117,0.0008091514794
1.516172782,0.000822596613
1.531184394,0.0008359371043
1.546196006,0.000849161927
1.561207617,0.0008622604933
1.576219229,0.0008752226892
1.591230841,0.0008880389068
1.606242452,0.0009007000749
1.621254064,0.0009131976863
1.636265676,0.0009255238246
1.651277288,0.0009376711869
1.666288899,0.000949633106
1.681300511,0.0009614035696
1.696312123,0.0009729772378
1.711323734,0.0009843494595
1.726335346,0.0009955162857
1.741346958,0.001006474482
1.756358569,0.00101722154
1.771370181,0.001027755686
1.786381793,0.001038075889
1.801393405,0.001048181866
1.816405016,0.001058074089
1.831416628,0.001067753785
1.84642824,0.001077222944
1.861439851,0.001086484313
1.876451463,0.0010955414
1.891463075,0.001104398469
1.906474686,0.001113060537
1.921486298,0.001121533369
1.93649791,0.001129823468
1.951509522,0.001137938069
1.966521133,0.001145885122
1.981532745,0.001153673286
1.996544357,0.001161311902
2.011555968,0.001168810984
2.02656758,0.00117618119
2.041579192,0.001183433797
2.056590804,0.001190580677
2.071602415,0.001197634261
2.086614027,0.001204607505
2.101625639,0.00121151385
2.11663725,0.001218367177
2.131648862,0.001225181761
2.146660474,0.001231972222
2.161672085,0.001238753461
2.176683697,0.001245540607
2.191695309,0.001252348948
2.206706921,0.001259193862
2.221718532,0.001266090744
2.236730144,0.001273054928
2.251741756,0.001280101603
2.266753367,0.001287245731
2.281764979,0.001294501952
2.296776591,0.001301884496
2.311788203,0.001309407081
2.326799814,0.001317082823
2.341811426,0.001324924125
2.356823038,0.001332942582
2.371834649,0.001341148875
2.386846261,0.001349552665
2.401857873,0.001358162494
2.416869484,0.001366985674
2.431881096,0.001376028194
2.446892708,0.001385294616
2.46190432,0.001394787977
2.476915931,0.001404509704
2.491927543,0.001414459519
2.506939155,0.001424635362
2.521950766,0.001435033315
2.536962378,0.001445647534
2.55197399,0.001456470189
2.566985601,0.001467491415
2.581997213,0.001478699272
2.597008825,0.001490079714
2.612020437,0.001501616574
2.627032048,0.001513291557
2.64204366,0.001525084249
2.657055272,0.001536972137
2.672066883,0.001548930647
2.687078495,0.001560933197
2.702090107,0.001572951261
2.717101719,0.001584954453
2.73211333,0.001596910628
2.747124942,0.001608785996
2.762136554,0.001620545258
2.777148165,0.001632151757
2.792159777,0.001643567646
2.807171389,0.001654754074
2.822183,0.00166567139
2.837194612,0.001676279371
2.852206224,0.001686537456
2.867217836,0.00169640501
2.882229447,0.001705841604
2.897241059,0.001714807308
2.912252671,0.001723263016
2.927264282,0.001731170783
2.942275894,0.001738494187
2.957287506,0.001745198714
2.972299118,0.001751252179
2.987310729,0.001756625163
3.002322341,0.001761291496
3.017333953,0.001765228779
3.032345564,0.001768418952
3.047357176,0.001770848927
3.062368788,0.001772511295
3.077380399,0.001773405122
3.092392011,0.001773536875
3.107403623,0.001772921495
3.122415235,0.001771583674
3.137426846,0.001769559408
3.152438458,0.001766897893
3.16745007,0.001763663922
3.182461681,0.001759940935
3.197473293,0.001755835007
3.212484905,0.001751480136
3.227496516,0.001747045436
3.242508128,0.001742745108
3.25751974,0.001738852615
3.272531352,0.001735721371
3.287542963,0.001733815833
3.302554575,0.00173375984
3.317566187,0.00173641498
3.332577798,0.001743012114
3.34758941,0.001755398816
3.362601022,0.001776425779
3.377612634,0.001811491459
3.392624245,0.001866276357
3.407635857,0.001989177246
3.422647469,0.002006540741
3.43765908,0.003806840076
3.452670692,0.002996238865
3.467682304,0.001183229874
3.482693915,0.001018776358
3.497705527,0.000774035117
3.512717139,0.0006012736007
3.527728751,0.0004514759798
3.542740362,0.0003170297973
3.557751974,0.0001915258427
3.572763586,7.143566078e-05
3.587775197,4.553300811e-05
3.602786809,0.0001609082108
3.617798421,0.0002757489187
3.632810033,0.0003908068797
3.647821644,0.0005066246892
3.662833256,0.0006235973955
3.677844868,0.0007420128081
3.692856479,0.0008620787523
3.707868091,0.0009839420475
3.722879703,0.001107702068
3.737891314,0.001233420671
3.752902926,0.001361129613
3.767914538,0.001490836225
3.78292615,0.001622527816
3.797937761,0.001756175168
3.812949373,0.001891735355
3.827960985,0.002029154051
3.842972596,0.002168367456
3.857984208,0.002309303914
3.87299582,0.002451885308
3.888007431,0.002596028266
3.903019043,0.002741645208
3.918030655,0.002888645288
3.933042267,0.003036935219
3.948053878,0.00318642002
3.96306549,0.003337003689
3.978077102,0.003488589809
3.993088713,0.003641082104
4.008100325,0.003794384936
4.023111937,0.003948403764
4.038123549,0.004103045555
4.05313516,0.004258219157
4.068146772,0.004413835638
4.083158384,0.004569808587
4.098169995,0.004726054384
4.113181607,0.004882492435
4.128193219,0.005039045378
4.14320483,0.005195639267
4.158216442,0.005352203712
4.173228054,0.005508672009
4.188239666,0.005664981237
4.203251277,0.005821072323
4.218262889,0.005976890099
4.233274501,0.006132383322
4.248286112,0.006287504681
4.263297724,0.00644221078
4.278309336,0.006596462104
4.293320948,0.006750222965
4.308332559,0.00690346143
4.323344171,0.00705614924
4.338355783,0.007208261707
4.353367394,0.007359777601
4.368379006,0.007510679027
4.383390618,0.00766095129
4.398402229,0.007810582749
4.413413841,0.007959564665
4.428425453,0.008107891043
4.443437065,0.008255558468
4.458448676,0.008402565934
4.473460288,0.008548914673
4.4884719,0.008694607981
4.503483511,0.008839651044
4.518495123,0.00898405076
4.533506735,0.009127815567
4.548518346,0.009270955274
4.563529958,0.009413480885
4.57854157,0.00955540444
4.593553182,0.00969673885
4.608564793,0.009837497742
4.623576405,0.009977695312
4.638588017,0.01011734617
4.653599628,0.01025646523
4.66861124,0.01039506753
4.683622852,0.01053316817
4.698634464,0.01067078214
4.713646075,0.01080792427
4.728657687,0.01094460906
4.743669299,0.01108085066
4.75868091,0.01121666276
4.773692522,0.01135205848
4.788704134,0.01148705038
4.803715745,0.01162165031
4.818727357,0.01175586943
4.833738969,0.01188971815
4.848750581,0.01202320608
4.863762192,0.01215634201
4.878773804,0.01228913386
4.893785416,0.01242158874
4.908797027,0.01255371283
4.923808639,0.01268551149
4.938820251,0.01281698917
4.953831863,0.01294814947
4.968843474,0.01307899512
4.983855086,0.013209528
4.998866698,0.01333974918
5.013878309,0.0134696589
5.028889921,0.01359925664
5.043901533,0.0137285411
5.058913144,0.01385751026
5.073924756,0.01398616138
5.088936368,0.01411449106
5.10394798,0.01424249527
5.118959591,0.01437016934
5.133971203,0.01449750803
5.148982815,0.01462450558
5.163994426,0.01475115569
5.179006038,0.01487745158
5.19401765,0.01500338602
5.209029261,0.01512895137
5.224040873,0.01525413959
5.239052485,0.01537894228
5.254064097,0.01550335072
5.269075708,0.01562735586
5.28408732,0.0157509484
5.299098932,0.01587411878
5.314110543,0.01599685718
5.329122155,0.01611915363
5.344133767,0.01624099794
5.359145379,0.01636237976
5.37415699,0.01648328863
5.389168602,0.01660371395
5.404180214,0.01672364502
5.419191825,0.01684307107
5.434203437,0.01696198127
5.449215049,0.01708036475
5.46422666,0.0171982106
5.479238272,0.01731550794
5.494249884,0.01743224588
5.509261496,0.01754841355
5.524273107,0.01766400016
5.539284719,0.01777899497
5.554296331,0.01789338732
5.569307942,0.01800716668
5.584319554,0.01812032261
5.599331166,0.01823284485
5.614342778,0.01834472326
5.629354389,0.01845594792
5.644366001,0.01856650909
5.659377613,0.01867639724
5.674389224,0.01878560309
5.689400836,0.01889411764
5.704412448,0.01900193213
5.719424059,0.01910903812
5.734435671,0.01921542749
5.749447283,0.01932109243
5.764458895,0.0194260255
5.779470506,0.01953021965
5.794482118,0.01963366817
5.80949373,0.01973636478
5.824505341,0.01983830363
5.839516953,0.01993947927
5.854528565,0.0200398867
5.869540176,0.02013952138
5.884551788,0.02023837922
5.8995634,0.02033645661
5.914575012,0.02043375041
5.929586623,0.02053025794
5.944598235,0.02062597702
5.959609847,0.02072090592
5.974621458,0.0208150434
5.98963307,0.02090838868
6.004644682,0.02100094145
6.019656294,0.02109270184
6.034667905,0.0211836704
6.049679517,0.02127384813
6.064691129,0.02136323642
6.07970274,0.02145183703
6.094714352,0.02153965209
6.109725964,0.02162668409
6.124737575,0.02171293579
6.139749187,0.02179841028
6.154760799,0.02188311085
6.169772411,0.02196704105
6.184784022,0.02205020461
6.199795634,0.02213260541
6.214807246,0.02221424744
6.229818857,0.02229513477
6.244830469,0.02237527155
6.259842081,0.02245466188
6.274853693,0.02253330987
6.289865304,0.02261121954
6.304876916,0.02268839482
6.319888528,0.02276483946
6.334900139,0.02284055706
6.349911751,0.022915551
6.364923363,0.02298982438
6.379934974,0.02306338003
6.394946586,0.02313622048
6.409958198,0.02320834788
6.42496981,0.02327976402
6.439981421,0.02335047028
6.454993033,0.02342046764
6.470004645,0.0234897566
6.485016256,0.02355833722
6.500027868,0.02362620908
6.51503948,0.02369337125
6.530051092,0.02375982233
6.545062703,0.02382556041
6.560074315,0.02389058305
6.575085927,0.02395488733
6.590097538,0.02401846982
6.60510915,0.02408132658
6.620120762,0.02414345322
6.635132373,0.02420484484
6.650143985,0.02426549612
6.665155597,0.02432540128
6.680167209,0.02438455415
6.69517882,0.02444294817
6.710190432,0.02450057639
6.725202044,0.02455743158
6.740213655,0.02461350618
6.755225267,0.02466879239
6.770236879,0.02472328216
6.78524849,0.02477696728
6.800260102,0.02482983937
6.815271714,0.02488188994
6.830283326,0.02493311045
6.845294937,0.02498349233
6.860306549,0.025033027
6.875318161,0.02508170597
6.890329772,0.02512952082
6.905341384,0.02517646328
6.920352996,0.02522252525
6.935364608,0.02526769887
6.950376219,0.02531197649
6.965387831,0.02535535079
6.980399443,0.02539781476
6.995411054,0.02543936173
7.010422666,0.02547998545
7.025434278,0.02551968005
7.040445889,0.02555844012
7.055457501,0.0255962607
7.070469113,0.02563313732
7.085480725,0.025669066
7.100492336,0.02570404328
7.115503948,0.02573806622
7.13051556,0.0257711324
7.145527171,0.02580323994
7.160538783,0.02583438752
7.175550395,0.02586457433
7.190562007,0.02589380009
7.205573618,0.02592206505
7.22058523,0.02594936999
7.235596842,0.02597571616
7.250608453,0.02600110531
7.265620065,0.02602553965
7.280631677,0.02604902184
7.295643288,0.02607155497
7.3106549,0.02609314249
7.325666512,0.02611378826
7.340678124,0.02613349646
7.355689735,0.02615227158
7.370701347,0.02617011839
7.385712959,0.02618704191
7.40072457,0.02620304737
7.415736182,0.02621814017
7.430747794,0.02623232586
7.445759405,0.0262456101
7.460771017,0.02625799863
7.475782629,0.02626949721
7.490794241,0.02628011163
7.505805852,0.02628984764
7.520817464,0.02629871094
7.535829076,0.02630670713
7.550840687,0.02631384169
7.565852299,0.02632011997
7.580863911,0.02632554713
7.595875523,0.02633012813
7.610887134,0.02633386771
7.625898746,0.02633677038
7.640910358,0.02633884037
7.655921969,0.02634008163
7.670933581,0.02634049783
7.685945193,0.02634009232
7.700956804,0.02633886813
7.715968416,0.02633682798
7.730980028,0.02633397424
7.74599164,0.02633030896
7.761003251,0.02632583383
7.776014863,0.02632055023
7.791026475,0.0263144592
7.806038086,0.02630756143
7.821049698,0.02629985731
7.83606131,0.0262913469
7.851072922,0.02628202997
7.866084533,0.02627190599
7.881096145,0.02626097414
7.896107757,0.02624923335
7.911119368,0.02623668229
7.92613098,0.02622331939
7.941142592,0.02620914288
7.956154203,0.02619415077
7.971165815,0.02617834089
7.986177427,0.02616171093
8.001189039,0.02614425841
8.01620065,0.02612598074
8.031212262,0.02610687522
8.046223874,0.02608693905
8.061235485,0.02606616939
8.076247097,0.02604456333
8.091258709,0.02602211792
8.10627032,0.02599883022
8.121281932,0.02597469727
8.136293544,0.02594971614
8.151305156,0.02592388391
8.166316767,0.02589719772
8.181328379,0.02586965478
8.196339991,0.02584125235
8.211351602,0.02581198778
8.226363214,0.0257818585
8.241374826,0.02575086205
8.256386438,0.02571899608
8.271398049,0.02568625835
8.286409661,0.02565264674
8.301421273,0.02561815925
8.316432884,0.02558279402
8.331444496,0.02554654931
8.346456108,0.02550942353
8.361467719,0.02547141522
8.376479331,0.02543252307
8.391490943,0.02539274589
8.406502555,0.02535208265
8.421514166,0.02531053245
8.436525778,0.02526809453
8.45153739,0.02522476828
8.466549001,0.02518055322
8.481560613,0.02513544902
8.496572225,0.02508945547
8.511583837,0.02504257252
8.526595448,0.02499480026
8.54160706,0.02494613888
8.556618672,0.02489658876
8.571630283,0.02484615039
8.586641895,0.02479482441
8.601653507,0.0247426116
8.616665118,0.02468951287
8.63167673,0.0246355293
8.646688342,0.02458066211
8.661699954,0.02452491266
8.676711565,0.02446828248
8.691723177,0.02441077326
8.706734789,0.02435238683
8.7217464,0.02429312522
8.736758012,0.0242329906
8.751769624,0.02417198534
8.766781235,0.02411011199
8.781792847,0.02404737326
8.796804459,0.02398377209
8.811816071,0.02391931157
8.826827682,0.02385399501
8.841839294,0.02378782594
8.856850906,0.02372080807
8.871862517,0.02365294532
8.886874129,0.02358424182
8.901885741,0.02351470191
8.916897353,0.02344433015
8.931908964,0.02337313129
8.946920576,0.0233011103
8.961932188,0.02322827236
8.976943799,0.02315462281
8.991955411,0.02308016724
9.006967023,0.02300491136
9.021978634,0.02292886112
9.036990246,0.02285202259
9.052001858,0.02277440201
9.06701347,0.02269600577
9.082025081,0.02261684037
9.097036693,0.02253691242
9.112048305,0.02245622866
9.127059916,0.02237479584
9.142071528,0.02229262083
9.15708314,0.02220971049
9.172094752,0.02212607171
9.187106363,0.02204171137
9.202117975,0.0219566363
9.217129587,0.02187085327
9.232141198,0.02178436899
9.24715281,0.02169719003
9.262164422,0.02160932284
9.277176033,0.0215207737
9.292187645,0.0214315487
9.307199257,0.02134165373
9.322210869,0.02125109442
9.33722248,0.02115987617
9.352234092,0.02106800408
9.367245704,0.02097548293
9.382257315,0.02088231721
9.397268927,0.02078851105
9.412280539,0.02069406822
9.42729215,0.02059899213
9.442303762,0.02050328579
9.457315374,0.02040695184
9.472326986,0.02030999252
9.487338597,0.02021240964
9.502350209,0.02011420465
9.517361821,0.02001537857
9.532373432,0.01991593204
9.547385044,0.01981586531
9.562396656,0.01971517827
9.577408268,0.01961387043
9.592419879,0.01951194099
9.607431491,0.01940938881
9.622443103,0.01930621247
9.637454714,0.01920241029
9.652466326,0.01909798035
9.667477938,0.01899292054
9.682489549,0.01888722859
9.697501161,0.01878090211
9.712512773,0.01867393861
9.727524385,0.01856633559
9.742535996,0.01845809056
9.757547608,0.01834920106
9.77255922,0.01823966475
9.787570831,0.01812947945
9.802582443,0.01801864316
9.817594055,0.01790715416
9.832605667,0.017795011
9.847617278,0.01768221259
9.86262889,0.01756875824
9.877640502,0.01745464768
9.892652113,0.01733988115
9.907663725,0.01722445938
9.922675337,0.01710838368
9.937686948,0.01699165597
9.95269856,0.01687427876
9.967710172,0.01675625525
9.982721784,0.01663758931
9.997733395,0.01651828548
10.01274501,0.01639834906
10.02775662,0.01627778602
10.04276823,0.01615660307
10.05777984,0.01603480766
10.07279145,0.01591240792
10.08780307,0.01578941268
10.10281468,0.01566583148
10.11782629,0.01554167445
10.1328379,0.0154169524
10.14784951,0.01529167667
10.16286112,0.01516585915
10.17787274,0.01503951223
10.19288435,0.0149126487
10.20789596,0.01478528172
10.22290757,0.01465742477
10.23791918,0.01452909153
10.25293079,0.01440029586
10.26794241,0.01427105167
10.28295402,0.01414137288
10.29796563,0.01401127329
10.31297724,0.01388076654
10.32798885,0.01374986598
10.34300046,0.01361858462
10.35801208,0.013486935
10.37302369,0.0133549291
10.3880353,0.0132225783
10.40304691,0.01308989324
10.41805852,0.01295688374
10.43307013,0.01282355876
10.44808175,0.01268992628
10.46309336,0.01255599323
10.47810497,0.01242176546
10.49311658,0.01228724763
10.50812819,0.0121524432
10.5231398,0.01201735435
10.53815142,0.01188198197
10.55316303,0.01174632562
10.56817464,0.01161038352
10.58318625,0.01147415252
10.59819786,0.01133762813
10.61320948,0.01120080453
10.62822109,0.01106367458
10.6432327,0.01092622989
10.65824431,0.01078846082
10.67325592,0.01065035661
10.68826753,0.01051190541
10.70327915,0.01037309436
10.71829076,0.01023390974
10.73330237,0.01009433703
10.74831398,0.009954361074
10.76332559,0.009813966202
10.7783372,0.009673136375
10.79334882,0.009531855346
10.80836043,0.009390106835
10.82337204,0.009247874703
10.83838365,0.009105143141
10.85339526,0.008961896862
10.86840687,0.008818121308
10.88341849,0.008673802854
10.8984301,0.008528929021
10.91344171,0.008383488693
10.92845332,0.008237472335
10.94346493,0.008090872209
10.95847654,0.007943682598
10.97348816,0.00779590002
10.98849977,0.00764752344
11.00351138,0.007498554484
11.01852299,0.007348997638
11.0335346,0.007198860443
11.04854621,0.007048153684
11.06355783,0.006896891564
11.07856944,0.006745091867
11.09358105,0.006592776106
11.10859266,0.006439969661
11.12360427,0.006286701894
11.13861588,0.006133006249
11.1536275,0.005978920333
11.16863911,0.005824485973
11.18365072,0.005669749259
11.19866233,0.00551476055
11.21367394,0.005359574472
11.22868556,0.005204249876
11.24369717,0.005048849777
11.25870878,0.004893441267
11.27372039,0.004738095389
11.288732,0.004582886993
11.30374361,0.004427894555
11.31875523,0.004273199965
11.33376684,0.004118888282
11.34877845,0.003965047455
11.36379006,0.003811768008
11.37880167,0.003659142692
11.39381328,0.00350726609
11.4088249,0.00335623419
11.42383651,0.003206143906
11.43884812,0.003057092558
11.45385973,0.0029091773
11.46887134,0.002762494481
11.48388295,0.002617138959
11.49889457,0.002473203323
11.51390618,0.002330777041
11.52891779,0.002189945504
11.5439294,0.002050788943
11.55894101,0.001913381204
11.57395262,0.001777788332
11.58896424,0.001644066926
11.60397585,0.001512262192
11.61898746,0.001382405614
11.63399907,0.001254512115
11.64901068,0.001128576545
11.66402229,0.001004569255
11.67903391,0.0008824304101
11.69404552,0.0007620625571
11.70905713,0.0006433206816
11.72406874,0.0005259986365
11.73908035,0.0004098101553
11.75409196,0.0002943615916
11.76910358,0.0001791116132
11.78411519,6.330961078e-05
11.7991268,5.410232982e-05
11.81413841,0.0001746511848
11.82915002,0.0003006278414
11.84416163,0.0004355589057
11.85917325,0.0005858466263
11.87418486,0.0007591121372
11.88919647,0.001004184857
11.90420808,0.001169918411
11.91921969,0.002975068799
11.93423131,0.003806648933
11.94924292,0.002009795754
11.96425453,0.001995555865
11.97926614,0.001874893421
11.99427775,0.001822251583
12.00928936,0.001789222049
12.02430098,0.001770205039
12.03931259,0.001759832834
12.0543242,0.001755277665
12.06933581,0.001754707363
12.08434742,0.001756902398
12.09935903,0.001761009771
12.11437065,0.00176641237
12.12938226,0.001772651113
12.14439387,0.00177937694
12.15940548,0.001786319939
12.17441709,0.001793268799
12.1894287,0.001800056738
12.20444032,0.001806551591
12.21945193,0.001812648674
12.23446354,0.001818265518
12.24947515,0.001823337909
12.26448676,0.00182781685
12.27949837,0.001831666177
12.29450999,0.00183486066
12.3095216,0.001837384465
12.32453321,0.001839229872
12.33954482,0.0018403962
12.35455643,0.001840888892
12.36956804,0.001840718707
12.38457966,0.001839901024
12.39959127,0.001838455202
12.41460288,0.001836404021
12.42961449,0.001833773158
12.4446261,0.001830590712
12.45963771,0.001826886769
12.47464933,0.001822692992
12.48966094,0.001818042241
12.50467255,0.001812968227
12.51968416,0.001807505177
12.53469577,0.001801687536
12.54970739,0.001795549677
12.564719,0.001789125647
12.57973061,0.00178244892
12.59474222,0.001775552183
12.60975383,0.001768467131
12.62476544,0.001761224289
12.63977706,0.001753852852
12.65478867,0.001746380545
12.66980028,0.001738833499
12.68481189,0.001731236151
12.6998235,0.001723611159
12.71483511,0.001715979333
12.72984673,0.00170835959
12.74485834,0.001700768921
12.75986995,0.001693222376
12.77488156,0.001685733061
12.78989317,0.001678312159
12.80490478,0.001670968953
12.8199164,0.001663710871
12.83492801,0.001656543538
12.84993962,0.001649470846
12.86495123,0.001642495023
12.87996284,0.00163561672
12.89497445,0.001628835105
12.90998607,0.00162214796
12.92499768,0.001615551787
12.94000929,0.001609041915
12.9550209,0.001602612617
12.97003251,0.001596257222
12.98504412,0.001589968234
13.00005574,0.001583737449
13.01506735,0.00157755607
13.03007896,0.001571414827
13.04509057,0.001565304084
13.06010218,0.001559213953
13.07511379,0.001553134399
13.09012541,0.001547055341
13.10513702,0.001540966746
13.12014863,0.001534858723
13.13516024,0.001528721603
13.15017185,0.001522546019
13.16518346,0.001516322974
13.18019508,0.001510043907
13.19520669,0.001503700744
13.2102183,0.001497285948
13.22522991,0.00149079256
13.24024152,0.00148421423
13.25525314,0.001477545244
13.27026475,0.001470780539
13.28527636,0.001463915719
13.30028797,0.001456947051
13.31529958,0.001449871472
13.33031119,0.001442686574
13.34532281,0.001435390591
13.36033442,0.001427982383
13.37534603,0.001420461408
13.39035764,0.001412827697
13.40536925,0.001405081821
13.42038086,0.001397224856
13.43539248,0.001389258346
13.45040409,0.001381184264
13.4654157,0.00137300497
13.48042731,0.001364723169
13.49543892,0.00135634187
13.51045053,0.001347864343
13.52546215,0.001339294077
13.54047376,0.001330634739
13.55548537,0.001321890135
13.57049698,0.001313064171
13.58550859,0.001304160821
13.6005202,0.001295184087
13.61553182,0.001286137976
13.63054343,0.001277026466
13.64555504,0.001267853484
13.66056665,0.001258622883
13.67557826,0.001249338427
13.69058987,0.001240003769
13.70560149,0.001230622447
13.7206131,0.001221197868
13.73562471,0.001211733307
13.75063632,0.001202231904
13.76564793,0.00119269666
13.78065954,0.001183130447
13.79567116,0.001173536007
13.81068277,0.001163915963
13.82569438,0.00115427283
13.84070599,0.001144609021
13.8557176,0.001134926867
13.87072922,0.001125228625
13.88574083,0.001115516497
13.90075244,0.001105792644
13.91576405,0.001096059201
13.93077566,0.001086318296
13.94578727,0.00107657206
13.96079889,0.001066822647
13.9758105,0.001057072248
13.99082211,0.001047323099
14.00583372,0.001037577498
14.02084533,0.001027837814
14.03585694,0.001018106493
14.05086856,0.001008386069
14.06588017,0.0009986791663
14.08089178,0.000988988503
14.09590339,0.0009793168924
14.110915,0.0009696672416
14.12592661,0.0009600425483
14.14093823,0.0009504458958
14.15594984,0.0009408804457
14.17096145,0.0009313494289
14.18597306,0.0009218561349
14.20098467,0.0009124038988
14.21599628,0.000902996088
14.2310079,0.0008936360868
14.24601951,0.0008843272798
14.26103112,0.0008750730347
14.27604273,0.0008658766847
14.29105434,0.0008567415098
14.30606595,0.0008476707182
14.32107757,0.0008386674281
14.33608918,0.0008297346489
14.35110079,0.000820875264
14.3661124,0.0008120920131
14.38112401,0.0008033874767
14.39613562,0.0007947640609
14.41114724,0.0007862239837
14.42615885,0.0007777692633
14.44117046,0.0007694017072
14.45618207,0.0007611229045
14.47119368,0.0007529342184
14.48620529,0.0007448367826
14.50121691,0.0007368314979
14.51622852,0.0007289190329
14.53124013,0.000721099825
14.54625174,0.0007133740849
14.56126335,0.0007057418027
14.57627497,0.0006982027556
14.59128658,0.0006907565186
14.60629819,0.0006834024757
14.6213098,0.0006761398339
14.63632141,0.0006689676381
14.65133302,0.0006618847872
14.66634464,0.0006548900521
14.68135625,0.0006479820933
14.69636786,0.0006411594806
14.71137947,0.0006344207121
14.72639108,0.0006277642338
14.74140269,0.0006211884589
14.75641431,0.0006146917875
14.77142592,0.000608272624
14.78643753,0.0006019293957
14.80144914,0.0005956605686
14.81646075,0.0005894646626
14.83147236,0.000583340265
14.84648398,0.000577286042
14.86149559,0.0005713007485
14.8765072,0.0005653832357
14.89151881,0.0005595324557
14.90653042,0.0005537474647
14.92154203,0.000548027423
14.93655365,0.0005423715925
14.95156526,0.0005367793315
14.96657687,0.0005312500871
14.98158848,0.0005257833847
14.99660009,0.0005203788151
15.0116117,0.0005150360189
15.02662332,0.0005097546688
15.04163493,0.0005045344493
15.05664654,0.0004993750348
15.07165815,0.0004942760657
15.08666976,0.0004892371226
15.10168137,0.0004842576994
15.11669299,0.0004793371755
15.1317046,0.0004744747868
15.14671621,0.0004696695966
15.16172782,0.000464920466
15.17673943,0.0004602260251
15.19175105,0.0004555846439
15.20676266,0.000450994405
15.22177427,0.0004464530768
15.23678588,0.0004419580885
15.25179749,0.0004375065078
15.2668091,0.0004330950195
15.28182072,0.0004287199075
15.29683233,0.00042437704
15.31184394,0.0004200618571
15.32685555,0.0004157693622
15.34186716,0.0004114941172
15.35687877,0.000407230241
15.37189039,0.0004029714127
15.386902,0.0003987108787
15.40191361,0.0003944414637
15.41692522,0.0003901555865
15.43193683,0.0003858452798
15.44694844,0.0003815022148
15.46196006,0.0003771177293
15.47697167,0.0003726828607
15.49198328,0.0003681883826
15.50699489,0.0003636248456
15.5220065,0.0003589826214
15.53701811,0.00035425195
15.55202973,0.0003494229914
15.56704134,0.0003444858782
15.58205295,0.0003394307718
15.59706456,0.0003342479207
15.61207617,0.0003289277196
15.62708778,0.0003234607706
15.6420994,0.0003178379446
15.65711101,0.0003120504432
15.67212262,0.0003060898603
15.68713423,0.0002999482436
15.70214584,0.0002936181536
15.71715745,0.0002870927228
15.73216907,0.0002803657113
15.74718068,0.0002734315603
15.76219229,0.0002662854432
15.7772039,0.0002589233117
15.79221551,0.00025134194
15.80722712,0.0002435389627
15.82223874,0.0002355129097
15.83725035,0.000227263235
15.85226196,0.0002187903405
15.86727357,0.0002100955948
15.88228518,0.0002011813453
15.8972968,0.0001920509253
15.91230841,0.0001827086541
15.92732002,0.0001731598316
15.94233163,0.0001634107265
15.95734324,0.0001534685583
15.97235485,0.0001433414732
15.98736647,0.0001330385134
16.00237808,0.0001225695819
16.01738969,0.0001119454
16.0324013,0.0001011774604
16.04741291,9.027797472e-05
16.06242452,7.925981651e-05
16.07743614,6.813645931e-05
16.09244775,5.692191107e-05
16.10745936,4.563064475e-05
16.12247097,3.427752578e-05
16.13748258,2.287773683e-05
16.15249419,1.144670044e-05
16.16750581,5.399341143e-15
16.18251742,1.144670045e-05
16.19752903,2.287773684e-05
16.21254064,3.427752579e-05
16.22755225,4.563064476e-05
16.24256386,5.692191108e-05
16.25757548,6.813645932e-05
16.27258709,7.925981652e-05
16.2875987,9.027797473e-05
16.30261031,0.0001011774604
16.31762192,0.0001119454
16.33263353,0.0001225695819
16.34764515,0.0001330385134
16.36265676,0.0001433414732
16.37766837,0.0001534685584
16.39267998,0.0001634107265
16.40769159,0.0001731598316
16.4227032,0.0001827086541
16.43771482,0.0001920509253
16.45272643,0.0002011813453
16.46773804,0.0002100955948
16.48274965,0.0002187903405
16.49776126,0.000227263235
16.51277288,0.0002355129098
16.52778449,0.0002435389627
16.5427961,0.00025134194
16.55780771,0.0002589233117
16.57281932,0.0002662854432
16.58783093,0.0002734315603
16.60284255,0.0002803657113
16.61785416,0.0002870927228
16.63286577,0.0002936181536
16.64787738,0.0002999482436
16.66288899,0.0003060898604
16.6779006,0.0003120504432
16.69291222,0.0003178379446
16.70792383,0.0003234607706
16.72293544,0.0003289277196
16.73794705,0.0003342479207
16.75295866,0.0003394307718
16.76797027,0.0003444858782
16.78298189,0.0003494229914
16.7979935,0.00035425195
16.81300511,0.0003589826214
16.82801672,0.0003636248457
16.84302833,0.0003681883826
16.85803994,0.0003726828607
16.87305156,0.0003771177293
16.88806317,0.0003815022148
16.90307478,0.0003858452798
16.91808639,0.0003901555865
16.933098,0.0003944414637
16.94810961,0.0003987108787
16.96312123,0.0004029714127
16.97813284,0.000407230241
16.99314445,0.0004114941172
17.00815606,0.0004157693622
17.02316767,0.0004200618571
17.03817928,0.00042437704
17.0531909,0.0004287199075
17.06820251,0.0004330950195
17.08321412,0.0004375065079
17.09822573,0.0004419580886
17.11323734,0.0004464530768
17.12824895,0.000450994405
17.14326057,0.000455584644
17.15827218,0.0004602260251
17.17328379,0.000464920466
17.1882954,0.0004696695966
17.20330701,0.0004744747868
17.21831863,0.0004793371755
17.23333024,0.0004842576994
17.24834185,0.0004892371226
17.26335346,0.0004942760657
17.27836507,0.0004993750348
17.29337668,0.0005045344493
17.3083883,0.0005097546688
17.32339991,0.0005150360189
17.33841152,0.0005203788151
17.35342313,0.0005257833847
17.36843474,0.0005312500871
17.38344635,0.0005367793315
17.39845797,0.0005423715925
17.41346958,0.000548027423
17.42848119,0.0005537474647
17.4434928,0.0005595324557
17.45850441,0.0005653832357
17.47351602,0.0005713007485
17.48852764,0.000577286042
17.50353925,0.000583340265
17.51855086,0.0005894646626
17.53356247,0.0005956605686
17.54857408,0.0006019293958
17.56358569,0.000608272624
17.57859731,0.0006146917875
17.59360892,0.000621188459
17.60862053,0.0006277642338
17.62363214,0.0006344207121
17.63864375,0.0006411594807
17.65365536,0.0006479820933
17.66866698,0.0006548900521
17.68367859,0.0006618847873
17.6986902,0.0006689676381
17.71370181,0.0006761398339
17.72871342,0.0006834024757
17.74372503,0.0006907565186
17.75873665,0.0006982027556
17.77374826,0.0007057418027
17.78875987,0.0007133740849
17.80377148,0.000721099825
17.81878309,0.0007289190329
17.83379471,0.000736831498
17.84880632,0.0007448367826
17.86381793,0.0007529342185
17.87882954,0.0007611229045
17.89384115,0.0007694017072
17.90885276,0.0007777692633
17.92386438,0.0007862239837
17.93887599,0.0007947640609
17.9538876,0.0008033874767
17.96889921,0.0008120920131
17.98391082,0.000820875264
17.99892243,0.0008297346489
18.01393405,0.0008386674281
18.02894566,0.0008476707182
18.04395727,0.0008567415098
18.05896888,0.0008658766847
18.07398049,0.0008750730347
18.0889921,0.0008843272798
18.10400372,0.0008936360868
18.11901533,0.000902996088
18.13402694,0.0009124038988
18.14903855,0.0009218561349
18.16405016,0.000931349429
18.17906177,0.0009408804457
18.19407339,0.0009504458958
18.209085,0.0009600425483
18.22409661,0.0009696672416
18.23910822,0.0009793168924
18.25411983,0.000988988503
18.26913144,0.0009986791663
18.28414306,0.001008386069
18.29915467,0.001018106493
18.31416628,0.001027837814
18.32917789,0.001037577498
18.3441895,0.001047323099
18.35920111,0.001057072248
18.37421273,0.001066822647
18.38922434,0.00107657206
18.40423595,0.001086318296
18.41924756,0.001096059201
18.43425917,0.001105792644
18.44927078,0.001115516497
18.4642824,0.001125228625
18.47929401,0.001134926867
18.49430562,0.001144609021
18.50931723,0.00115427283
18.52432884,0.001163915963
18.53934046,0.001173536007
18.55435207,0.001183130447
18.56936368,0.00119269666
18.58437529,0.001202231904
18.5993869,0.001211733307
18.61439851,0.001221197868
18.62941013,0.001230622447
18.64442174,0.001240003769
18.65943335,0.001249338427
18.67444496,0.001258622883
18.68945657,0.001267853484
18.70446818,0.001277026466
18.7194798,0.001286137976
18.73449141,0.001295184087
18.74950302,0.001304160821
18.76451463,0.001313064171
18.77952624,0.001321890135
18.79453785,0.001330634739
18.80954947,0.001339294077
18.82456108,0.001347864343
18.83957269,0.00135634187
18.8545843,0.001364723169
18.86959591,0.00137300497
18.88460752,0.001381184264
18.89961914,0.001389258346
18.91463075,0.001397224856
18.92964236,0.001405081821
18.94465397,0.001412827697
18.95966558,0.001420461408
18.97467719,0.001427982383
18.98968881,0.001435390591
19.00470042,0.001442686574
19.01971203,0.001449871472
19.03472364,0.001456947051
19.04973525,0.001463915719
19.06474686,0.001470780539
19.07975848,0.001477545244
19.09477009,0.00148421423
19.1097817,0.00149079256
19.12479331,0.001497285948
19.13980492,0.001503700744
19.15481654,0.001510043907
19.16982815,0.001516322974
19.18483976,0.001522546019
19.19985137,0.001528721603
19.21486298,0.001534858723
19.22987459,0.001540966746
19.24488621,0.001547055341
19.25989782,0.001553134399
19.27490943,0.001559213953
19.28992104,0.001565304084
19.30493265,0.001571414827
19.31994426,0.00157755607
19.33495588,0.001583737449
19.34996749,0.001589968234
19.3649791,0.001596257222
19.37999071,0.001602612617
19.39500232,0.001609041915
19.41001393,0.001615551787
19.42502555,0.00162214796
19.44003716,0.001628835105
19.45504877,0.00163561672
19.47006038,0.001642495023
19.48507199,0.001649470846
19.5000836,0.001656543538
19.51509522,0.001663710871
19.53010683,0.001670968953
19.54511844,0.001678312159
19.56013005,0.001685733061
19.57514166,0.001693222376
19.59015327,0.001700768921
19.60516489,0.00170835959
19.6201765,0.001715979333
19.63518811,0.001723611159
19.65019972,0.001731236151
19.66521133,0.001738833499
19.68022294,0.001746380545
19.69523456,0.001753852852
19.71024617,0.001761224289
19.72525778,0.001768467131
19.74026939,0.001775552183
19.755281,0.00178244892
19.77029261,0.001789125647
19.78530423,0.001795549677
19.80031584,0.001801687536
19.81532745,0.001807505177
19.83033906,0.001812968227
19.84535067,0.001818042241
19.86036229,0.001822692992
19.8753739,0.001826886769
19.89038551,0.001830590712
19.90539712,0.001833773158
19.92040873,0.001836404021
19.93542034,0.001838455202
19.95043196,0.001839901024
19.96544357,0.001840718707
19.98045518,0.001840888892
19.99546679,0.0018403962
20.0104784,0.001839229872
20.02549001,0.001837384465
20.04050163,0.00183486066
20.05551324,0.001831666177
20.07052485,0.00182781685
20.08553646,0.001823337909
20.10054807,0.001818265518
20.11555968,0.001812648674
20.1305713,0.001806551591
20.14558291,0.001800056738
20.16059452,0.001793268799
20.17560613,0.001786319939
20.19061774,0.00177937694
20.20562935,0.001772651113
20.22064097,0.00176641237
20.23565258,0.001761009771
20.25066419,0.001756902398
20.2656758,0.001754707363
20.28068741,0.001755277665
20.29569902,0.001759832834
20.31071064,0.001770205039
20.32572225,0.001789222049
20.34073386,0.001822251583
20.35574547,0.001874893421
20.37075708,0.001995555865
20.38576869,0.002009795754
20.40078031,0.003806648933
20.41579192,0.002975068799
20.43080353,0.001169918411
20.44581514,0.001004184857
20.46082675,0.0007591121372
20.47583837,0.0005858466263
20.49084998,0.0004355589057
20.50586159,0.0003006278414
20.5208732,0.0001746511848
20.53588481,5.410232982e-05
20.55089642,6.330961078e-05
20.56590804,0.0001791116132
20.58091965,0.0002943615916
20.59593126,0.0004098101553
20.61094287,0.0005259986365
20.62595448,0.0006433206816
20.64096609,0.0007620625571
20.65597771,0.0008824304101
20.67098932,0.001004569255
20.68600093,0.001128576545
20.70101254,0.001254512115
20.71602415,0.001382405614
20.73103576,0.001512262192
20.74604738,0.001644066926
20.76105899,0.001777788332
20.7760706,0.001913381204
20.79108221,0.002050788943
20.80609382,0.002189945504
20.82110543,0.002330777041
20.83611705,0.002473203323
20.85112866,0.002617138959
20.86614027,0.002762494481
20.88115188,0.0029091773
20.89616349,0.003057092558
20.9111751,0.003206143906
20.92618672,0.00335623419
20.94119833,0.00350726609
20.95620994,0.003659142692
20.97122155,0.003811768008
20.98623316,0.003965047455
21.00124477,0.004118888282
21.01625639,0.004273199965
21.031268,0.004427894555
21.04627961,0.004582886993
21.06129122,0.004738095389
21.07630283,0.004893441267
21.09131444,0.005048849777
21.10632606,0.005204249876
21.12133767,0.005359574472
21.13634928,0.00551476055
21.15136089,0.005669749259
21.1663725,0.005824485973
21.18138412,0.005978920333
21.19639573,0.006133006249
21.21140734,0.006286701894
21.22641895,0.006439969661
21.24143056,0.006592776106
21.25644217,0.006745091867
21.27145379,0.006896891564
21.2864654,0.007048153684
21.30147701,0.007198860443
21.31648862,0.007348997638
21.33150023,0.007498554484
21.34651184,0.00764752344
21.36152346,0.00779590002
21.37653507,0.007943682598
21.39154668,0.008090872209
21.40655829,0.008237472335
21.4215699,0.008383488693
21.43658151,0.008528929021
21.45159313,0.008673802854
21.46660474,0.008818121308
21.48161635,0.008961896862
21.49662796,0.009105143141
21.51163957,0.009247874703
21.52665118,0.009390106835
21.5416628,0.009531855346
21.55667441,0.009673136375
21.57168602,0.009813966202
21.58669763,0.009954361074
21.60170924,0.01009433703
21.61672085,0.01023390974
21.63173247,0.01037309436
21.64674408,0.01051190541
21.66175569,0.01065035661
21.6767673,0.01078846082
21.69177891,0.01092622989
21.70679052,0.01106367458
21.72180214,0.01120080453
21.73681375,0.01133762813
21.75182536,0.01147415252
21.76683697,0.01161038352
21.78184858,0.01174632562
21.7968602,0.01188198197
21.81187181,0.01201735435
21.82688342,0.0121524432
21.84189503,0.01228724763
21.85690664,0.01242176546
21.87191825,0.01255599323
21.88692987,0.01268992628
21.90194148,0.01282355876
21.91695309,0.01295688374
21.9319647,0.01308989324
21.94697631,0.0132225783
21.96198792,0.0133549291
21.97699954,0.013486935
21.99201115,0.01361858462
22.00702276,0.01374986598
22.02203437,0.01388076654
22.03704598,0.01401127329
22.05205759,0.01414137288
22.06706921,0.01427105167
22.08208082,0.01440029586
22.09709243,0.01452909153
22.11210404,0.01465742477
22.12711565,0.01478528172
22.14212726,0.0149126487
22.15713888,0.01503951223
22.17215049,0.01516585915
22.1871621,0.01529167667
22.20217371,0.0154169524
22.21718532,0.01554167445
22.23219693,0.01566583148
22.24720855,0.01578941268
22.26222016,0.01591240792
22.27723177,0.01603480766
22.29224338,0.01615660307
22.30725499,0.01627778602
22.3222666,0.01639834906
22.33727822,0.01651828548
22.35228983,0.01663758931
22.36730144,0.01675625525
22.38231305,0.01687427876
22.39732466,0.01699165597
22.41233627,0.01710838368
22.42734789,0.01722445938
22.4423595,0.01733988115
22.45737111,0.01745464768
22.47238272,0.01756875824
22.48739433,0.01768221259
22.50240595,0.017795011
22.51741756,0.01790715416
22.53242917,0.01801864316
22.54744078,0.01812947945
22.56245239,0.01823966475
22.577464,0.01834920106
22.59247562,0.01845809056
22.60748723,0.01856633559
22.62249884,0.01867393861
22.63751045,0.01878090211
22.65252206,0.01888722859
22.66753367,0.01899292054
22.68254529,0.01909798035
22.6975569,0.01920241029
22.71256851,0.01930621247
22.72758012,0.01940938881
22.74259173,0.01951194099
22.75760334,0.01961387043
22.77261496,0.01971517827
22.78762657,0.01981586531
22.80263818,0.01991593204
22.81764979,0.02001537857
22.8326614,0.02011420465
22.84767301,0.02021240964
22.86268463,0.02030999252
22.87769624,0.02040695184
22.89270785,0.02050328579
22.90771946,0.02059899213
22.92273107,0.02069406822
22.93774268,0.02078851105
22.9527543,0.02088231721
22.96776591,0.02097548293
22.98277752,0.02106800408
22.99778913,0.02115987617
23.01280074,0.02125109442
23.02781235,0.02134165373
23.04282397,0.0214315487
23.05783558,0.0215207737
23.07284719,0.02160932284
23.0878588,0.02169719003
23.10287041,0.02178436899
23.11788203,0.02187085327
23.13289364,0.0219566363
23.14790525,0.02204171137
23.16291686,0.02212607171
23.17792847,0.02220971049
23.19294008,0.02229262083
23.2079517,0.02237479584
23.22296331,0.02245622866
23.23797492,0.02253691242
23.25298653,0.02261684037
23.26799814,0.02269600577
23.28300975,0.02277440201
23.29802137,0.02285202259
23.31303298,0.02292886112
23.32804459,0.02300491136
23.3430562,0.02308016724
23.35806781,0.02315462281
23.37307942,0.02322827236
23.38809104,0.0233011103
23.40310265,0.02337313129
23.41811426,0.02344433015
23.43312587,0.02351470191
23.44813748,0.02358424182
23.46314909,0.02365294532
23.47816071,0.02372080807
23.49317232,0.02378782594
23.50818393,0.02385399501
23.52319554,0.02391931157
23.53820715,0.02398377209
23.55321876,0.02404737326
23.56823038,0.02411011199
23.58324199,0.02417198534
23.5982536,0.0242329906
23.61326521,0.02429312522
23.62827682,0.02435238683
23.64328843,0.02441077326
23.65830005,0.02446828248
23.67331166,0.02452491266
23.68832327,0.02458066211
23.70333488,0.0246355293
23.71834649,0.02468951287
23.7333581,0.0247426116
23.74836972,0.02479482441
23.76338133,0.02484615039
23.77839294,0.02489658876
23.79340455,0.02494613888
23.80841616,0.02499480026
23.82342778,0.02504257252
23.83843939,0.02508945547
23.853451,0.02513544902
23.86846261,0.02518055322
23.88347422,0.02522476828
23.89848583,0.02526809453
23.91349745,0.02531053245
23.92850906,0.02535208265
23.94352067,0.02539274589
23.95853228,0.02543252307
23.97354389,0.02547141522
23.9885555,0.02550942353
24.00356712,0.02554654931
24.01857873,0.02558279402
24.03359034,0.02561815925
24.04860195,0.02565264674
24.06361356,0.02568625835
24.07862517,0.02571899608
24.09363679,0.02575086205
24.1086484,0.0257818585
24.12366001,0.02581198778
24.13867162,0.02584125235
24.15368323,0.02586965478
24.16869484,0.02589719772
24.18370646,0.02592388391
24.19871807,0.02594971614
24.21372968,0.02597469727
24.22874129,0.02599883022
24.2437529,0.02602211792
24.25876451,0.02604456333
24.27377613,0.02606616939
24.28878774,0.02608693905
24.30379935,0.02610687522
24.31881096,0.02612598074
24.33382257,0.02614425841
24.34883418,0.02616171093
24.3638458,0.02617834089
24.37885741,0.02619415077
24.39386902,0.02620914288
24.40888063,0.02622331939
24.42389224,0.02623668229
24.43890386,0.02624923335
24.45391547,0.02626097414
24.46892708,0.02627190599
24.48393869,0.02628202997
24.4989503,0.0262913469
24.51396191,0.02629985731
24.52897353,0.02630756143
24.54398514,0.0263144592
24.55899675,0.02632055023
24.57400836,0.02632583383
24.58901997,0.02633030896
24.60403158,0.02633397424
24.6190432,0.02633682798
24.63405481,0.02633886813
24.64906642,0.02634009232
24.66407803,0.02634049783
24.67908964,0.02634008163
24.69410125,0.02633884037
24.70911287,0.02633677038
24.72412448,0.02633386771
24.73913609,0.02633012813
24.7541477,0.02632554713
24.76915931,0.02632011997
24.78417092,0.02631384169
24.79918254,0.02630670713
24.81419415,0.02629871094
24.82920576,0.02628984764
24.84421737,0.02628011163
24.85922898,0.02626949721
24.87424059,0.02625799863
24.88925221,0.0262456101
24.90426382,0.02623232586
24.91927543,0.02621814017
24.93428704,0.02620304737
24.94929865,0.02618704191
24.96431026,0.02617011839
24.97932188,0.02615227158
24.99433349,0.02613349646
25.0093451,0.02611378826
25.02435671,0.02609314249
25.03936832,0.02607155497
25.05437993,0.02604902184
25.06939155,0.02602553965
25.08440316,0.02600110531
25.09941477,0.02597571616
25.11442638,0.02594936999
25.12943799,0.02592206505
25.14444961,0.02589380009
25.15946122,0.02586457433
25.17447283,0.02583438752
25.18948444,0.02580323995
25.20449605,0.0257711324
25.21950766,0.02573806622
25.23451928,0.02570404328
25.24953089,0.025669066
25.2645425,0.02563313732
25.27955411,0.0255962607
25.29456572,0.02555844012
25.30957733,0.02551968005
25.32458895,0.02547998545
25.33960056,0.02543936173
25.35461217,0.02539781476
25.36962378,0.02535535079
25.38463539,0.02531197649
25.399647,0.02526769887
25.41465862,0.02522252525
25.42967023,0.02517646328
25.44468184,0.02512952082
25.45969345,0.02508170597
25.47470506,0.025033027
25.48971667,0.02498349233
25.50472829,0.02493311045
25.5197399,0.02488188994
25.53475151,0.02482983937
25.54976312,0.02477696728
25.56477473,0.02472328216
25.57978634,0.02466879239
25.59479796,0.02461350618
25.60980957,0.02455743158
25.62482118,0.02450057639
25.63983279,0.02444294817
25.6548444,0.02438455415
25.66985601,0.02432540128
25.68486763,0.02426549612
25.69987924,0.02420484484
25.71489085,0.02414345322
25.72990246,0.02408132658
25.74491407,0.02401846982
25.75992569,0.02395488733
25.7749373,0.02389058305
25.78994891,0.02382556041
25.80496052,0.02375982233
25.81997213,0.02369337125
25.83498374,0.02362620908
25.84999536,0.02355833722
25.86500697,0.0234897566
25.88001858,0.02342046764
25.89503019,0.02335047028
25.9100418,0.02327976402
25.92505341,0.02320834788
25.94006503,0.02313622048
25.95507664,0.02306338003
25.97008825,0.02298982438
25.98509986,0.022915551
26.00011147,0.02284055706
26.01512308,0.02276483946
26.0301347,0.02268839482
26.04514631,0.02261121954
26.06015792,0.02253330987
26.07516953,0.02245466188
26.09018114,0.02237527155
26.10519275,0.02229513477
26.12020437,0.02221424744
26.13521598,0.02213260541
26.15022759,0.02205020461
26.1652392,0.02196704105
26.18025081,0.02188311085
26.19526242,0.02179841028
26.21027404,0.02171293579
26.22528565,0.02162668409
26.24029726,0.02153965209
26.25530887,0.02145183703
26.27032048,0.02136323642
26.28533209,0.02127384813
26.30034371,0.0211836704
26.31535532,0.02109270184
26.33036693,0.02100094145
26.34537854,0.02090838868
26.36039015,0.0208150434
26.37540176,0.02072090592
26.39041338,0.02062597702
26.40542499,0.02053025794
26.4204366,0.02043375041
26.43544821,0.02033645661
26.45045982,0.02023837922
26.46547144,0.02013952138
26.48048305,0.0200398867
26.49549466,0.01993947927
26.51050627,0.01983830363
26.52551788,0.01973636478
26.54052949,0.01963366817
26.55554111,0.01953021965
26.57055272,0.0194260255
26.58556433,0.01932109243
26.60057594,0.01921542749
26.61558755,0.01910903812
26.63059916,0.01900193213
26.64561078,0.01889411764
26.66062239,0.01878560309
26.675634,0.01867639724
26.69064561,0.01856650909
26.70565722,0.01845594792
26.72066883,0.01834472326
26.73568045,0.01823284485
26.75069206,0.01812032261
26.76570367,0.01800716668
26.78071528,0.01789338732
26.79572689,0.01777899497
26.8107385,0.01766400016
26.82575012,0.01754841355
26.84076173,0.01743224588
26.85577334,0.01731550794
26.87078495,0.0171982106
26.88579656,0.01708036475
26.90080817,0.01696198127
26.91581979,0.01684307107
26.9308314,0.01672364502
26.94584301,0.01660371395
26.96085462,0.01648328863
26.97586623,0.01636237976
26.99087784,0.01624099794
27.00588946,0.01611915363
27.02090107,0.01599685718
27.03591268,0.01587411878
27.05092429,0.0157509484
27.0659359,0.01562735586
27.08094752,0.01550335072
27.09595913,0.01537894228
27.11097074,0.01525413959
27.12598235,0.01512895137
27.14099396,0.01500338602
27.15600557,0.01487745158
27.17101719,0.01475115569
27.1860288,0.01462450558
27.20104041,0.01449750803
27.21605202,0.01437016934
27.23106363,0.01424249527
27.24607524,0.01411449106
27.26108686,0.01398616138
27.27609847,0.01385751026
27.29111008,0.0137285411
27.30612169,0.01359925664
27.3211333,0.0134696589
27.33614491,0.01333974918
27.35115653,0.013209528
27.36616814,0.01307899512
27.38117975,0.01294814947
27.39619136,0.01281698917
27.41120297,0.01268551149
27.42621458,0.01255371283
27.4412262,0.01242158874
27.45623781,0.01228913386
27.47124942,0.01215634201
27.48626103,0.01202320608
27.50127264,0.01188971815
27.51628425,0.01175586943
27.53129587,0.01162165031
27.54630748,0.01148705038
27.56131909,0.01135205848
27.5763307,0.01121666276
27.59134231,0.01108085066
27.60635392,0.01094460906
27.62136554,0.01080792427
27.63637715,0.01067078214
27.65138876,0.01053316817
27.66640037,0.01039506753
27.68141198,0.01025646523
27.69642359,0.01011734617
27.71143521,0.009977695312
27.72644682,0.009837497742
27.74145843,0.00969673885
27.75647004,0.00955540444
27.77148165,0.009413480885
27.78649327,0.009270955274
27.80150488,0.009127815567
27.81651649,0.00898405076
27.8315281,0.008839651044
27.84653971,0.008694607981
27.86155132,0.008548914673
27.87656294,0.008402565934
27.89157455,0.008255558468
27.90658616,0.008107891043
27.92159777,0.007959564665
27.93660938,0.007810582749
27.95162099,0.00766095129
27.96663261,0.007510679027
27.98164422,0.007359777601
27.99665583,0.007208261707
28.01166744,0.00705614924
28.02667905,0.00690346143
28.04169066,0.006750222965
28.05670228,0.006596462104
28.07171389,0.00644221078
28.0867255,0.006287504681
28.10173711,0.006132383322
28.11674872,0.005976890099
28.13176033,0.005821072323
28.14677195,0.005664981237
28.16178356,0.005508672009
28.17679517,0.005352203712
28.19180678,0.005195639267
28.20681839,0.005039045378
28.22183,0.004882492435
28.23684162,0.004726054384
28.25185323,0.004569808587
28.26686484,0.004413835638
28.28187645,0.004258219157
28.29688806,0.004103045555
28.31189967,0.003948403764
28.32691129,0.003794384936
28.3419229,0.003641082104
28.35693451,0.003488589809
28.37194612,0.003337003689
28.38695773,0.00318642002
28.40196935,0.003036935219
28.41698096,0.002888645288
28.43199257,0.002741645208
28.44700418,0.002596028266
28.46201579,0.002451885308
28.4770274,0.002309303914
28.49203902,0.002168367456
28.50705063,0.002029154051
28.52206224,0.001891735355
28.53707385,0.001756175168
28.55208546,0.001622527816
28.56709707,0.001490836225
28.58210869,0.001361129613
28.5971203,0.001233420671
28.61213191,0.001107702068
28.62714352,0.0009839420475
28.64215513,0.0008620787523
28.65716674,0.0007420128081
28.67217836,0.0006235973955
28.68718997,0.0005066246892
28.70220158,0.0003908068797
28.71721319,0.0002757489187
28.7322248,0.0001609082108
28.74723641,4.553300811e-05
28.76224803,7.143566078e-05
28.77725964,0.0001915258427
28.79227125,0.0003170297973
28.80728286,0.0004514759798
28.82229447,0.0006012736007
28.83730608,0.000774035117
28.8523177,0.001018776358
28.86732931,0.001183229874
28.88234092,0.002996238865
28.89735253,0.003806840076
28.91236414,0.002006540741
28.92737575,0.001989177246
28.94238737,0.001866276357
28.95739898,0.001811491459
28.97241059,0.001776425779
28.9874222,0.001755398816
29.00243381,0.001743012114
29.01744542,0.00173641498
29.03245704,0.00173375984
29.04746865,0.001733815833
29.06248026,0.001735721371
29.07749187,0.001738852615
29.09250348,0.001742745108
29.1075151,0.001747045436
29.12252671,0.001751480136
29.13753832,0.001755835007
29.15254993,0.001759940935
29.16756154,0.001763663922
29.18257315,0.001766897893
29.19758477,0.001769559408
29.21259638,0.001771583674
29.22760799,0.001772921495
29.2426196,0.001773536875
29.25763121,0.001773405122
29.27264282,0.001772511295
29.28765444,0.001770848927
29.30266605,0.001768418952
29.31767766,0.001765228779
29.33268927,0.001761291496
29.34770088,0.001756625163
29.36271249,0.001751252179
29.37772411,0.001745198714
29.39273572,0.001738494187
29.40774733,0.001731170783
29.42275894,0.001723263016
29.43777055,0.001714807308
29.45278216,0.001705841604
29.46779378,0.00169640501
29.48280539,0.001686537456
29.497817,0.001676279371
29.51282861,0.00166567139
29.52784022,0.001654754074
29.54285183,0.001643567646
29.55786345,0.001632151757
29.57287506,0.001620545258
29.58788667,0.001608785996
29.60289828,0.001596910628
29.61790989,0.001584954453
29.6329215,0.001572951261
29.64793312,0.001560933197
29.66294473,0.001548930647
29.67795634,0.001536972137
29.69296795,0.001525084249
29.70797956,0.001513291557
29.72299118,0.001501616574
29.73800279,0.001490079714
29.7530144,0.001478699272
29.76802601,0.001467491415
29.78303762,0.001456470189
29.79804923,0.001445647534
29.81306085,0.001435033315
29.82807246,0.001424635362
29.84308407,0.001414459519
29.85809568,0.001404509704
29.87310729,0.001394787977
29.8881189,0.001385294616
29.90313052,0.001376028194
29.91814213,0.001366985674
29.93315374,0.001358162494
29.94816535,0.001349552665
29.96317696,0.001341148875
29.97818857,0.001332942582
29.99320019,0.001324924125
30.0082118,0.001317082823
30.02322341,0.001309407081
30.03823502,0.001301884496
30.05324663,0.001294501952
30.06825824,0.001287245731
30.08326986,0.001280101603
30.09828147,0.001273054928
30.11329308,0.001266090744
30.12830469,0.001259193862
30.1433163,0.001252348948
30.15832791,0.001245540607
30.17333953,0.001238753461
30.18835114,0.001231972222
30.20336275,0.001225181761
30.21837436,0.001218367177
30.23338597,0.00121151385
30.24839758,0.001204607505
30.2634092,0.001197634261
30.27842081,0.001190580677
30.29343242,0.001183433797
30.30844403,0.00117618119
30.32345564,0.001168810984
30.33846725,0.001161311902
30.35347887,0.001153673286
30.36849048,0.001145885122
30.38350209,0.001137938069
30.3985137,0.001129823468
30.41352531,0.001121533369
30.42853693,0.001113060537
30.44354854,0.001104398469
30.45856015,0.0010955414
30.47357176,0.001086484313
30.48858337,0.001077222944
30.50359498,0.001067753785
30.5186066,0.001058074089
30.53361821,0.001048181866
30.54862982,0.001038075889
30.56364143,0.001027755686
30.57865304,0.00101722154
30.59366465,0.001006474482
30.60867627,0.0009955162857
30.62368788,0.0009843494595
30.63869949,0.0009729772378
30.6537111,0.0009614035696
30.66872271,0.000949633106
30.68373432,0.0009376711869
30.69874594,0.0009255238246
30.71375755,0.0009131976863
30.72876916,0.0009007000749
30.74378077,0.0008880389068
30.75879238,0.0008752226892
30.77380399,0.0008622604933
30.78881561,0.000849161927
30.80382722,0.0008359371043
30.81883883,0.000822596613
30.83385044,0.0008091514794
30.84886205,0.0007956131313
30.86387366,0.0007819933584
30.87888528,0.0007683042707
30.89389689,0.0007545582541
30.9089085,0.0007407679248
30.92392011,0.0007269460811
30.93893172,0.0007131056536
30.95394333,0.0006992596535
30.96895495,0.0006854211203
30.98396656,0.0006716030671
30.99897817,0.000657818426
31.01398978,0.0006440799922
31.02900139,0.0006304003681
31.04401301,0.0006167919075
31.05902462,0.0006032666592
31.07403623,0.0005898363126
31.08904784,0.0005765121434
31.10405945,0.0005633049612
31.11907106,0.0005502250584
31.13408268,0.0005372821621
31.14909429,0.0005244853877
31.1641059,0.0005118431961
31.17911751,0.0004993633542
31.19412912,0.0004870528986
31.20914073,0.0004749181043
31.22415235,0.0004629644565
31.23916396,0.0004511966284
31.25417557,0.0004396184631
31.26918718,0.000428232961
31.28419879,0.0004170422725
31.2992104,0.0004060476964
31.31422202,0.0003952496841
31.32923363,0.0003846478492
31.34424524,0.0003742409833
31.35925685,0.0003640270776
31.37426846,0.0003540033498
31.38928007,0.0003441662776
31.40429169,0.0003345116367
31.4193033,0.0003250345448
31.43431491,0.0003157295104
31.44932652,0.0003065904865
31.46433813,0.0002976109283
31.47934974,0.0002887838558
31.49436136,0.0002801019192
31.50937297,0.0002715574674
31.52438458,0.00026314262
31.53939619,0.0002548493404
31.5544078,0.0002466695109
31.56941941,0.0002385950084
31.58443103,0.0002306177811
31.59944264,0.0002227299236
31.61445425,0.0002149237523
31.62946586,0.000207191878
31.64447747,0.0001995272772
31.65948908,0.0001919233597
31.6745007,0.0001843740327
31.68951231,0.0001768737608
31.70452392,0.0001694176209
31.71953553,0.0001620013517
31.73454714,0.000154621397
31.74955876,0.0001472749422
31.76457037,0.0001399599442
31.77958198,0.0001326751524
31.79459359,0.0001254201226
31.8096052,0.0001181952214
31.82461681,0.0001110016222
31.83962843,0.0001038412903
31.85464004,9.671695911e-05
31.86965165,8.963209535e-05
31.88466326,8.259085253e-05
31.89967487,7.559801328e-05
31.91468648,6.865891872e-05
31.9296981,6.177938418e-05
31.94470971,5.496560012e-05
31.95972132,4.82240163e-05
31.97473293,4.156120693e-05
31.98974454,3.498371364e-05
32.00475615,2.849786182e-05
32.01976777,2.210954395e-05
32.03477938,1.582396135e-05
32.04979099,9.64531156e-06
32.0648026,3.57640319e-06
32.07981421,2.381828527e-06
32.09482582,8.230945635e-06
32.10983744,1.397583174e-05
32.12484905,1.962581186e-05
32.13986066,2.519621987e-05
32.15487227,3.071066409e-05
32.16988388,3.620441893e-05
32.18489549,4.1729699e-05
32.19990711,4.73642541e-05
32.21491872,5.322589545e-05
32.22993033,5.950029785e-05
32.24494194,6.648428121e-05
32.25995355,7.476972349e-05
32.27496516,8.495784491e-05
32.28997678,0.0001029289461
32.30498839,0.0001077826114
32.32,0.000351157518
};\addlegendentry{Current};

\end{axis}
\end{tikzpicture}

==> graphics/results/cavity/delays.tex <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=14, connect spies}]
\centering
\begin{axis}[width=2.5in,
height=2in,
xlabel near ticks,
ylabel near ticks,
yticklabel style = {font=\small},
xticklabel style = {font=\small},
at={(0.758in,0.481in)},
scale only axis,
grid style={line width=.1pt, draw=gray!20},major grid style={line width=.2pt,draw=gray!40},
minor tick num=4,
grid = major,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0,
xmax=125,
xlabel={\small WS mode \#},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-10,
ymax=60,
%axis y line*= left,
ylabel={\small Spatial shift [cm]},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.18,0.7)},anchor=south}
]

\addplot[color=blue, line width=1pt]
  table[col sep=comma]
  {
1,-9.280399423
2,-9.276294128
3,-9.275506318
4,-9.262884818
5,-8.466398353
6,-8.460092529
7,-8.421213792
8,-8.40865379
9,-8.405059629
10,-8.395324638
11,-8.380841598
12,-8.37496126
13,-8.343439763
14,-8.335635644
15,-8.324018841
16,-8.23869745
17,-8.22434703
18,-8.204801295
19,-8.118020962
20,-8.096113243
21,-8.078538983
22,-8.042783131
23,-8.036758335
24,-7.910529545
25,-7.891668003
26,-7.84594748
27,-7.72645602
28,-7.671643363
29,-7.645320394
30,-7.566480228
31,-7.542746235
32,-7.381110051
33,-7.343156315
34,-7.335352452
35,-7.181368464
36,-7.112283039
37,-7.047583083
38,-6.880019391
39,-6.878895812
40,-6.761392911
41,-6.69211739
42,-6.639146807
43,-6.432075954
44,-6.326267577
45,-6.237878368
46,-6.003361363
47,-5.954103819
48,-5.739793139
49,-5.688347001
50,-5.645268731
51,-5.401332715
52,-5.218532546
53,-5.094002786
54,-4.796552967
55,-4.672591939
56,-4.411646077
57,-4.238102089
58,-3.862193696
59,-3.834326468
60,-3.374596456
61,-3.343135791
62,-2.755386738
63,-2.58795047
64,-1.98595281
65,-1.761528259
66,-1.189217012
67,-1.094632902
68,-0.5770696434
69,-0.55741385
70,-0.2440069696
71,-0.2121340068
72,-0.08525772926
73,-0.06867795346
74,-0.02356684937
75,-0.02084697805
76,-0.005955233283
77,-0.00558866978
78,-0.001443721081
79,-0.001280656829
80,-0.000316619199
81,-0.0002711974172
82,-6.14811529e-05
83,-5.572648466e-05
84,-1.120919692e-05
85,-1.060232253e-05
86,-1.985795518e-06
87,-1.810072033e-06
88,-3.279707894e-07
89,-2.906436001e-07
90,-4.926929544e-08
91,-4.541436472e-08
92,-7.019864172e-09
93,-6.67755336e-09
94,-9.738684081e-10
95,-9.010451186e-10
96,-1.275341997e-10
97,-1.153404527e-10
98,-1.545804371e-11
99,-1.438116526e-11
100,-1.787145728e-12
101,-1.70296991e-12
102,-2.014324627e-13
103,-1.879961333e-13
104,-2.194366119e-14
105,-1.996924807e-14
106,-4.616576455e-15
107,-4.016108709e-15
108,-3.457520409e-15
109,-3.245850186e-15
110,-2.022980828e-15
111,2.677245559e-15
112,2.69869062e-15
113,2.833065531e-15
114,3.032300748e-15
115,3.215330089e-15
116,3.290520449e-15
117,1.888343302
118,35.37685749
119,51.72022009
120,61.59436554
};
  \coordinate (spypoint) at (axis cs:4,-8);
  \coordinate (magnifyglass) at (axis cs:40,30);
  
  \draw[red, very thick] (axis cs: 4.5, -9.4) -- (axis cs: 4.5, 15);
  
  
  \draw[red, very thick] (axis cs: 116, -4) -- (axis cs: 116, 45);
  
  
  \draw[red, very thick] (axis cs: 70, -7) -- (axis cs: 70, 10);
  
  
  %\node at (axis cs: 2.5, -9) {\large {\color{red} a.}};
    
    \node at (axis cs: 30, -2) {\large {\color{red} b}};
    
    
    \node at (axis cs: 90, 3) {\large {\color{red} d}};
    
    
  \node at (axis cs: 121, 5) {\large {\color{red} c}};

\end{axis}


\node[pin={[pin distance=1.8cm]40:{%
        \begin{tikzpicture}[baseline,trim axis left,trim axis right]
            \begin{axis}[
                    %width=1in,
                    %height=.75in,
                    no markers,
                    %grid=major,
                    every axis plot post/.append style={thick},
                    footnotesize,
                    xmin=1,xmax=8,
                    ymin=-9.5,ymax=-8,
                ]
               
                \addplot  coordinates {( 1,-9.280399423) (2,-9.276294128) (3,-9.275506318) (4,-9.262884818) (5,-8.466398353) (6,-8.460092529) (7,-8.421213792) (8,-8.40865379
                )};
                
                \draw[red, very thick] (axis cs: 4.5, -9.4) -- (axis cs: 4.5, -8.2);
                \node at (axis cs: 2.5, -9) {\large {\color{red} a}};
                \node at (axis cs: 6, -8.4) {\large {\color{red} b}};
            \end{axis}
        \end{tikzpicture}%
    }},draw,circle,minimum size=0.75cm] at (spypoint) {};
    
%\spy [blue, size=2.5cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> graphics/results/strip/curr_ws_1.tex <==
\begin{tikzpicture}
\centering
\begin{axis}[width=1.85in,
height=1.25in, ylabel near ticks, xlabel near ticks,
%at={(0.758in,0.481in)},
scale only axis,
grid style={line width=.1pt, draw=gray!20},major grid style={line width=.2pt,draw=gray!40},
minor tick num=4,
grid = major,
yticklabel style = {font=\small},
xticklabel style = {font=\small},
xmin=0,
xmax=8,
xlabel={\small Distance [$\mathrm{cm}$]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}, font=\small},
every y tick/.append style={black},
ymin=0,
ymax=0.8,
%axis y line*= left,
%ylabel={Current [A]},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.5,0.7)},anchor=south, font=\small}
]

\addplot[color=blue, line width=1pt]
  table[col sep= comma]
  {
0.01,0.5829683585
0.02,0.2204490125
0.03,0.1787769699
0.04,0.1473578059
0.05,0.1269026348
0.06,0.1115038455
0.07,0.09910952521
0.08,0.08864482571
0.09,0.07951038651
0.1,0.07134590479
0.11,0.06392400145
0.12,0.05709615123
0.13,0.05076304211
0.14,0.04485728217
0.15,0.03933278357
0.16,0.03415796005
0.17,0.02931120572
0.18,0.02477779429
0.19,0.02054769445
0.2,0.01661399565
0.21,0.01297175263
0.22,0.009617125421
0.23,0.006546733537
0.24,0.00375716948
0.25,0.001244633669
0.26,0.0009953358531
0.27,0.002968058147
0.28,0.00467984266
0.29,0.006138071725
0.3,0.007351240545
0.31,0.008328961203
0.32,0.00908193611
0.33,0.009621905414
0.34,0.009961572311
0.35,0.01011450977
0.36,0.01009505182
0.37,0.009918172401
0.38,0.009599354421
0.39,0.009154451704
0.4,0.008599546212
0.41,0.007950802891
0.42,0.00722432432
0.43,0.006436007239
0.44,0.005601402885
0.45,0.004735582938
0.46,0.003853012725
0.47,0.002967433166
0.48,0.002091752808
0.49,0.001237951091
0.5,0.000416993829
0.51,0.0003612382984
0.52,0.001088007627
0.53,0.001755763352
0.54,0.002358171087
0.55,0.002890128104
0.56,0.003347764374
0.57,0.00372842972
0.58,0.004030667562
0.59,0.004254175876
0.6,0.004399756154
0.61,0.004469251264
0.62,0.00446547325
0.63,0.004392122191
0.64,0.004253697342
0.65,0.004055401846
0.66,0.003803042337
0.67,0.003502924831
0.68,0.003161748259
0.69,0.002786497046
0.7,0.002384334089
0.71,0.00196249545
0.72,0.001528188044
0.73,0.001088491516
0.74,0.0006502654264
0.75,0.000220062763
0.76,0.000195949302
0.77,0.0005920606128
0.78,0.0009630805144
0.79,0.001304391076
0.8,0.00161199064
0.81,0.001882527431
0.82,0.002113323076
0.83,0.00230238605
0.84,0.002448415161
0.85,0.002550793353
0.86,0.002609572195
0.87,0.002625447559
0.88,0.002599727082
0.89,0.002534290105
0.9,0.002431540877
0.91,0.002294355854
0.92,0.002126026009
0.93,0.001930195094
0.94,0.001710794844
0.95,0.001471978091
0.96,0.001218050819
0.97,0.0009534041086
0.98,0.0006824469585
0.99,0.0004095408881
1,0.000138937203
1.01,0.0001252822668
1.02,0.000379260212
1.03,0.0006194140073
1.04,0.0008424804144
1.05,0.001045554337
1.06,0.001226121234
1.07,0.001382082909
1.08,0.00151177647
1.09,0.001613986387
1.1,0.001687949651
1.11,0.001733354142
1.12,0.001750330422
1.13,0.001739437226
1.14,0.001701641057
1.15,0.001638290297
1.16,0.001551084395
1.17,0.001442038676
1.18,0.001313445417
1.19,0.001167831846
1.2,0.00100791576
1.21,0.0008365594788
1.22,0.0006567228403
1.23,0.0004714159649
1.24,0.0002836524853
1.25,9.640391891e-05
1.26,8.744416949e-05
1.27,0.0002651336118
1.28,0.0004340721323
1.29,0.0005918683963
1.3,0.0007363631744
1.31,0.0008656562548
1.32,0.0009781288025
1.33,0.001072460944
1.34,0.001147644425
1.35,0.001202990273
1.36,0.001238131465
1.37,0.001253020671
1.38,0.001247923235
1.39,0.001223405596
1.4,0.001180319435
1.41,0.001119781871
1.42,0.001043152118
1.43,0.0009520050004
1.44,0.0008481018282
1.45,0.0007333591027
1.46,0.0006098155906
1.47,0.0004795982888
1.48,0.0003448878217
1.49,0.0002078838036
1.5,7.077069078e-05
1.51,6.431537137e-05
1.52,0.0001953182281
1.53,0.0003202914731
1.54,0.0004374258764
1.55,0.0005450741166
1.56,0.0006417725008
1.57,0.000726259407
1.58,0.0007974902387
1.59,0.0008546487383
1.6,0.0008971545656
1.61,0.0009246671027
1.62,0.0009370855091
1.63,0.0009345451016
1.64,0.0009174101939
1.65,0.0008862635757
1.66,0.0008418928627
1.67,0.0007852739907
1.68,0.0007175521628
1.69,0.0006400205947
1.7,0.0005540974265
1.71,0.0004613011927
1.72,0.0003632252537
1.73,0.0002615116019
1.74,0.0001578244563
1.75,5.382405399e-05
1.76,4.885896292e-05
1.77,0.0001486481845
1.78,0.0002440447352
1.79,0.00033364891
1.8,0.0004161798454
1.81,0.0004904929601
1.82,0.0005555949441
1.83,0.0006106561102
1.84,0.0006550199727
1.85,0.0006882099571
1.86,0.0007099331958
1.87,0.000720081406
1.88,0.0007187288943
1.89,0.000706127773
1.9,0.0006827005169
1.91,0.0006490300262
1.92,0.0006058473965
1.93,0.0005540176295
1.94,0.0004945235447
1.95,0.0004284481744
1.96,0.0003569559441
1.97,0.000281272953
1.98,0.0002026666754
1.99,0.0001224254104
2,4.183780231e-05
2.01,3.782725294e-05
2.02,0.000115340009
2.03,0.0001895282914
2.04,0.0002592946733
2.05,0.0003236321599
2.06,0.0003816381675
2.07,0.0004325266109
2.08,0.0004756379455
2.09,0.0005104470484
2.1,0.0005365688539
2.11,0.0005537616977
2.12,0.0005619283611
2.13,0.0005611148409
2.14,0.000551506906
2.15,0.0005334245359
2.16,0.0005073143663
2.17,0.0004737402969
2.18,0.0004333724411
2.19,0.0003869746224
2.2,0.0003353906369
2.21,0.0002795295217
2.22,0.0002203500763
2.23,0.0001588448931
2.24,9.602415681e-05
2.25,3.289946852e-05
2.26,2.95320504e-05
2.27,9.030313227e-05
2.28,0.0001484909829
2.29,0.0002032309319
2.3,0.000253728917
2.31,0.0002992726282
2.32,0.0003392411607
2.33,0.0003731130525
2.34,0.0004004726098
2.35,0.0004210144528
2.36,0.0004345462405
2.37,0.0004409895686
2.38,0.0004403790554
2.39,0.000432859667
2.4,0.0004186823532
2.41,0.0003981980949
2.42,0.0003718504861
2.43,0.0003401669929
2.44,0.0003037490529
2.45,0.0002632611915
2.46,0.0002194193453
2.47,0.0001729785912
2.48,0.0001247204865
2.49,7.544022627e-05
2.5,2.59338258e-05
2.51,2.301447087e-05
2.52,7.064436025e-05
2.53,0.0001162310419
2.54,0.000159096002
2.55,0.0001986168615
2.56,0.0002342361493
2.57,0.0002654688821
2.58,0.0002919088513
2.59,0.000313233542
2.6,0.0003292076301
2.61,0.00033968503
2.62,0.0003446094844
2.63,0.0003440137168
2.64,0.0003380171844
2.65,0.0003268224948
2.66,0.0003107105677
2.67,0.0002900346424
2.68,0.000265213248
2.69,0.0002367222683
2.7,0.0002050862449
2.71,0.0001708690718
2.72,0.0001346642413
2.73,9.708480701e-05
2.74,5.875322835e-05
2.75,2.029126262e-05
2.76,1.768993451e-05
2.77,5.459934555e-05
2.78,8.987511822e-05
2.79,0.0001229929479
2.8,0.0001534736933
2.81,0.0001808901166
2.82,0.0002048726584
2.83,0.0002251141703
2.84,0.0002413735514
2.85,0.0002534782501
2.86,0.0002613256126
2.87,0.0002648830794
2.88,0.0002641872487
2.89,0.0002593418442
2.9,0.000250514641
2.91,0.000237933421
2.92,0.0002218810413
2.93,0.0002026897136
2.94,0.0001807346036
2.95,0.0001564268673
2.96,0.0001302062483
2.97,0.000102533367
2.98,7.388183142e-05
2.99,4.473030357e-05
3,1.555465094e-05
3.01,1.317969028e-05
3.02,4.102501945e-05
3.03,6.75582306e-05
3.04,9.238712305e-05
3.05,0.0001151560713
3.06,0.0001355509741
3.07,0.000153303417
3.08,0.0001681939944
3.09,0.000180054757
3.1,0.0001887707586
3.11,0.0001942806995
3.12,0.0001965766718
3.13,0.000195703032
3.14,0.0001917544367
3.15,0.0001848730928
3.16,0.0001752452841
3.17,0.0001630972476
3.18,0.0001486904831
3.19,0.000132316586
3.2,0.0001142916989
3.21,9.495068636e-05
3.22,7.464113274e-05
3.23,5.371727053e-05
3.24,3.253394148e-05
3.25,1.144069193e-05
3.26,9.223901131e-06
3.27,2.913758267e-05
3.28,4.799936727e-05
3.29,6.553400732e-05
3.3,8.149591658e-05
3.31,9.567249473e-05
3.32,0.0001078868099
3.33,0.0001179996083
3.34,0.0001259106315
3.35,0.0001315592355
3.36,0.0001349243165
3.37,0.0001360235612
3.38,0.0001349120506
3.39,0.0001316802559
3.4,0.000126451476
3.41,0.0001193787754
3.42,0.0001106414856
3.43,0.0001004413433
3.44,8.899834172e-05
3.45,7.65463738e-05
3.46,6.332874962e-05
3.47,4.959367073e-05
3.48,3.55897419e-05
3.49,2.15615997e-05
3.5,7.745732679e-06
3.51,5.633436517e-06
3.52,1.836714338e-05
3.53,3.026549129e-05
3.54,4.116023022e-05
3.55,5.090706461e-05
3.56,5.938746004e-05
3.57,6.650992785e-05
3.58,7.22107772e-05
3.59,7.645433372e-05
3.6,7.923263369e-05
3.61,8.05646125e-05
3.62,8.049481459e-05
3.63,7.909166083e-05
3.64,7.644531655e-05
3.65,7.266520998e-05
3.66,6.787725666e-05
3.67,6.222084945e-05
3.68,5.584567732e-05
3.69,4.890843788e-05
3.7,4.156950961e-05
3.71,3.398964895e-05
3.72,2.632677605e-05
3.73,1.873290992e-05
3.74,1.135130965e-05
3.75,4.313873639e-06
3.76,2.261157403e-06
3.77,8.271154431e-06
3.78,1.363067926e-05
3.79,1.827266499e-05
3.8,2.2149182e-05
3.81,2.523178211e-05
3.82,2.751142222e-05
3.83,2.899797685e-05
3.84,2.971935714e-05
3.85,2.97202616e-05
3.86,2.906059084e-05
3.87,2.781356479e-05
3.88,2.606358682e-05
3.89,2.390390337e-05
3.9,2.143411147e-05
3.91,1.875756937e-05
3.92,1.597876649e-05
3.93,1.320070957e-05
3.94,1.052238105e-05
3.95,8.036323682e-06
3.96,5.826402578e-06
3.97,3.965791832e-06
3.98,2.515228028e-06
3.99,1.521567157e-06
4,1.016675155e-06
4.01,1.016675155e-06
4.02,1.521567156e-06
4.03,2.515228027e-06
4.04,3.965791831e-06
4.05,5.826402575e-06
4.06,8.03632368e-06
4.07,1.052238105e-05
4.08,1.320070957e-05
4.09,1.597876648e-05
4.1,1.875756937e-05
4.11,2.143411146e-05
4.12,2.390390336e-05
4.13,2.606358682e-05
4.14,2.781356478e-05
4.15,2.906059083e-05
4.16,2.97202616e-05
4.17,2.971935713e-05
4.18,2.899797684e-05
4.19,2.751142222e-05
4.2,2.523178211e-05
4.21,2.2149182e-05
4.22,1.827266499e-05
4.23,1.363067926e-05
4.24,8.27115443e-06
4.25,2.261157403e-06
4.26,4.313873639e-06
4.27,1.135130965e-05
4.28,1.873290992e-05
4.29,2.632677605e-05
4.3,3.398964894e-05
4.31,4.156950961e-05
4.32,4.890843788e-05
4.33,5.584567731e-05
4.34,6.222084944e-05
4.35,6.787725665e-05
4.36,7.266520997e-05
4.37,7.644531654e-05
4.38,7.909166083e-05
4.39,8.049481459e-05
4.4,8.05646125e-05
4.41,7.923263369e-05
4.42,7.645433372e-05
4.43,7.22107772e-05
4.44,6.650992784e-05
4.45,5.938746004e-05
4.46,5.090706461e-05
4.47,4.116023021e-05
4.48,3.026549129e-05
4.49,1.836714338e-05
4.5,5.633436518e-06
4.51,7.745732679e-06
4.52,2.15615997e-05
4.53,3.55897419e-05
4.54,4.959367072e-05
4.55,6.332874962e-05
4.56,7.654637379e-05
4.57,8.899834172e-05
4.58,0.0001004413433
4.59,0.0001106414856
4.6,0.0001193787754
4.61,0.000126451476
4.62,0.0001316802559
4.63,0.0001349120506
4.64,0.0001360235612
4.65,0.0001349243165
4.66,0.0001315592355
4.67,0.0001259106315
4.68,0.0001179996083
4.69,0.0001078868099
4.7,9.567249473e-05
4.71,8.149591658e-05
4.72,6.553400732e-05
4.73,4.799936726e-05
4.74,2.913758267e-05
4.75,9.223901131e-06
4.76,1.144069193e-05
4.77,3.253394148e-05
4.78,5.371727053e-05
4.79,7.464113274e-05
4.8,9.495068635e-05
4.81,0.0001142916989
4.82,0.0001323165859
4.83,0.0001486904831
4.84,0.0001630972476
4.85,0.0001752452841
4.86,0.0001848730928
4.87,0.0001917544367
4.88,0.000195703032
4.89,0.0001965766718
4.9,0.0001942806995
4.91,0.0001887707586
4.92,0.000180054757
4.93,0.0001681939944
4.94,0.000153303417
4.95,0.0001355509741
4.96,0.0001151560713
4.97,9.238712305e-05
4.98,6.755823059e-05
4.99,4.102501944e-05
5,1.317969028e-05
5.01,1.555465094e-05
5.02,4.473030357e-05
5.03,7.388183142e-05
5.04,0.000102533367
5.05,0.0001302062483
5.06,0.0001564268673
5.07,0.0001807346036
5.08,0.0002026897136
5.09,0.0002218810413
5.1,0.000237933421
5.11,0.000250514641
5.12,0.0002593418442
5.13,0.0002641872487
5.14,0.0002648830794
5.15,0.0002613256126
5.16,0.0002534782501
5.17,0.0002413735514
5.18,0.0002251141703
5.19,0.0002048726584
5.2,0.0001808901166
5.21,0.0001534736933
5.22,0.0001229929479
5.23,8.987511822e-05
5.24,5.459934555e-05
5.25,1.768993451e-05
5.26,2.029126262e-05
5.27,5.875322835e-05
5.28,9.708480701e-05
5.29,0.0001346642413
5.3,0.0001708690718
5.31,0.0002050862449
5.32,0.0002367222683
5.33,0.000265213248
5.34,0.0002900346424
5.35,0.0003107105677
5.36,0.0003268224948
5.37,0.0003380171844
5.38,0.0003440137168
5.39,0.0003446094844
5.4,0.00033968503
5.41,0.0003292076301
5.42,0.000313233542
5.43,0.0002919088513
5.44,0.0002654688821
5.45,0.0002342361493
5.46,0.0001986168615
5.47,0.000159096002
5.48,0.0001162310419
5.49,7.064436025e-05
5.5,2.301447087e-05
5.51,2.59338258e-05
5.52,7.544022627e-05
5.53,0.0001247204865
5.54,0.0001729785912
5.55,0.0002194193453
5.56,0.0002632611915
5.57,0.0003037490529
5.58,0.0003401669929
5.59,0.0003718504861
5.6,0.0003981980949
5.61,0.0004186823532
5.62,0.000432859667
5.63,0.0004403790554
5.64,0.0004409895686
5.65,0.0004345462405
5.66,0.0004210144528
5.67,0.0004004726098
5.68,0.0003731130524
5.69,0.0003392411607
5.7,0.0002992726282
5.71,0.000253728917
5.72,0.0002032309319
5.73,0.0001484909829
5.74,9.030313227e-05
5.75,2.95320504e-05
5.76,3.289946852e-05
5.77,9.602415681e-05
5.78,0.0001588448931
5.79,0.0002203500763
5.8,0.0002795295217
5.81,0.0003353906369
5.82,0.0003869746224
5.83,0.0004333724411
5.84,0.0004737402968
5.85,0.0005073143663
5.86,0.0005334245359
5.87,0.000551506906
5.88,0.0005611148408
5.89,0.0005619283611
5.9,0.0005537616977
5.91,0.0005365688539
5.92,0.0005104470484
5.93,0.0004756379454
5.94,0.0004325266109
5.95,0.0003816381675
5.96,0.0003236321599
5.97,0.0002592946733
5.98,0.0001895282914
5.99,0.000115340009
6,3.782725294e-05
6.01,4.183780231e-05
6.02,0.0001224254104
6.03,0.0002026666754
6.04,0.000281272953
6.05,0.0003569559441
6.06,0.0004284481744
6.07,0.0004945235447
6.08,0.0005540176295
6.09,0.0006058473965
6.1,0.0006490300262
6.11,0.0006827005169
6.12,0.0007061277729
6.13,0.0007187288943
6.14,0.000720081406
6.15,0.0007099331958
6.16,0.0006882099571
6.17,0.0006550199727
6.18,0.0006106561102
6.19,0.0005555949441
6.2,0.0004904929601
6.21,0.0004161798453
6.22,0.00033364891
6.23,0.0002440447352
6.24,0.0001486481845
6.25,4.885896292e-05
6.26,5.382405399e-05
6.27,0.0001578244563
6.28,0.0002615116019
6.29,0.0003632252537
6.3,0.0004613011927
6.31,0.0005540974265
6.32,0.0006400205947
6.33,0.0007175521628
6.34,0.0007852739907
6.35,0.0008418928627
6.36,0.0008862635757
6.37,0.0009174101939
6.38,0.0009345451016
6.39,0.0009370855091
6.4,0.0009246671027
6.41,0.0008971545656
6.42,0.0008546487383
6.43,0.0007974902387
6.44,0.000726259407
6.45,0.0006417725008
6.46,0.0005450741166
6.47,0.0004374258764
6.48,0.0003202914731
6.49,0.0001953182281
6.5,6.431537137e-05
6.51,7.077069078e-05
6.52,0.0002078838035
6.53,0.0003448878217
6.54,0.0004795982888
6.55,0.0006098155906
6.56,0.0007333591027
6.57,0.0008481018282
6.58,0.0009520050003
6.59,0.001043152118
6.6,0.001119781871
6.61,0.001180319435
6.62,0.001223405596
6.63,0.001247923235
6.64,0.001253020671
6.65,0.001238131465
6.66,0.001202990273
6.67,0.001147644425
6.68,0.001072460944
6.69,0.0009781288025
6.7,0.0008656562548
6.71,0.0007363631744
6.72,0.0005918683963
6.73,0.0004340721323
6.74,0.0002651336118
6.75,8.744416949e-05
6.76,9.640391891e-05
6.77,0.0002836524853
6.78,0.0004714159649
6.79,0.0006567228403
6.8,0.0008365594788
6.81,0.00100791576
6.82,0.001167831846
6.83,0.001313445417
6.84,0.001442038676
6.85,0.001551084395
6.86,0.001638290297
6.87,0.001701641057
6.88,0.001739437226
6.89,0.001750330422
6.9,0.001733354142
6.91,0.001687949651
6.92,0.001613986387
6.93,0.00151177647
6.94,0.001382082909
6.95,0.001226121234
6.96,0.001045554337
6.97,0.0008424804144
6.98,0.0006194140073
6.99,0.000379260212
7,0.0001252822668
7.01,0.000138937203
7.02,0.0004095408881
7.03,0.0006824469585
7.04,0.0009534041086
7.05,0.001218050819
7.06,0.001471978091
7.07,0.001710794844
7.08,0.001930195094
7.09,0.002126026009
7.1,0.002294355854
7.11,0.002431540877
7.12,0.002534290105
7.13,0.002599727082
7.14,0.002625447559
7.15,0.002609572195
7.16,0.002550793353
7.17,0.002448415161
7.18,0.00230238605
7.19,0.002113323076
7.2,0.001882527431
7.21,0.00161199064
7.22,0.001304391076
7.23,0.0009630805144
7.24,0.0005920606128
7.25,0.000195949302
7.26,0.000220062763
7.27,0.0006502654263
7.28,0.001088491516
7.29,0.001528188044
7.3,0.00196249545
7.31,0.002384334089
7.32,0.002786497046
7.33,0.003161748259
7.34,0.003502924831
7.35,0.003803042337
7.36,0.004055401846
7.37,0.004253697342
7.38,0.004392122191
7.39,0.00446547325
7.4,0.004469251264
7.41,0.004399756154
7.42,0.004254175876
7.43,0.004030667562
7.44,0.00372842972
7.45,0.003347764374
7.46,0.002890128104
7.47,0.002358171087
7.48,0.001755763352
7.49,0.001088007627
7.5,0.0003612382984
7.51,0.000416993829
7.52,0.001237951091
7.53,0.002091752808
7.54,0.002967433166
7.55,0.003853012725
7.56,0.004735582938
7.57,0.005601402885
7.58,0.006436007239
7.59,0.00722432432
7.6,0.007950802891
7.61,0.008599546212
7.62,0.009154451704
7.63,0.009599354421
7.64,0.009918172401
7.65,0.01009505182
7.66,0.01011450977
7.67,0.009961572311
7.68,0.009621905414
7.69,0.00908193611
7.7,0.008328961203
7.71,0.007351240545
7.72,0.006138071725
7.73,0.00467984266
7.74,0.002968058147
7.75,0.0009953358531
7.76,0.001244633669
7.77,0.00375716948
7.78,0.006546733537
7.79,0.009617125421
7.8,0.01297175263
7.81,0.01661399565
7.82,0.02054769445
7.83,0.02477779429
7.84,0.02931120572
7.85,0.03415796005
7.86,0.03933278357
7.87,0.04485728217
7.88,0.05076304211
7.89,0.05709615123
7.9,0.06392400145
7.91,0.07134590479
7.92,0.07951038651
7.93,0.08864482571
7.94,0.09910952521
7.95,0.1115038455
7.96,0.1269026348
7.97,0.1473578059
7.98,0.1787769699
7.99,0.2204490125
8,0.5829683585
};\addlegendentry{Current};

\end{axis}
\end{tikzpicture}

==> graphics/results/strip/curr_ws_16.tex <==
\begin{tikzpicture}
\centering
\begin{axis}[
width=1.85in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
yticklabel style = {font=\small},
xticklabel style = {font=\small},
grid style={line width=.1pt, draw=gray!20},major grid style={line width=.2pt,draw=gray!40},
minor tick num=4,
grid = major,
xmin=0,
xmax=8,
xlabel={\small Distance [$\mathrm{cm}$]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
xlabel near ticks, ylabel near ticks,
every y tick/.append style={black},
ymin=0,
ymax=0.05,
%axis y line*= left,
%ylabel={\small Current [A]},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.5,0.7)},anchor=south, font=\small}
]

\addplot[color=blue, line width=1pt]
  table[col sep= comma]
  {
0.01,0.001018089891
0.02,0.0039790442
0.03,0.005574217075
0.04,0.007053313639
0.05,0.008459719898
0.06,0.009834068662
0.07,0.01119228315
0.08,0.01254136356
0.09,0.01388354115
0.1,0.01521829329
0.11,0.01654336704
0.12,0.01785535936
0.13,0.01915007389
0.14,0.02042275705
0.15,0.02166826492
0.16,0.02288118848
0.17,0.02405595258
0.18,0.02518689778
0.19,0.02626835041
0.2,0.02729468414
0.21,0.02826037519
0.22,0.02916005255
0.23,0.02998854378
0.24,0.03074091715
0.25,0.03141252017
0.26,0.03199901485
0.27,0.03249640962
0.28,0.03290108797
0.29,0.03320983391
0.3,0.03341985395
0.31,0.03352879593
0.32,0.0335347644
0.33,0.03343633267
0.34,0.0332325515
0.35,0.03292295452
0.36,0.03250756032
0.37,0.0319868714
0.38,0.03136186994
0.39,0.03063401063
0.4,0.02980521062
0.41,0.0288778367
0.42,0.02785469003
0.43,0.02673898835
0.44,0.02553434617
0.45,0.02424475291
0.46,0.02287454925
0.47,0.02142840206
0.48,0.01991127795
0.49,0.01832841578
0.5,0.01668529833
0.51,0.01498762336
0.52,0.01324127431
0.53,0.01145229079
0.54,0.009626839156
0.55,0.007771183334
0.56,0.005891656039
0.57,0.003994630638
0.58,0.002086493767
0.59,0.0001736188594
0.6,0.001737659276
0.61,0.003641068736
0.62,0.005530423553
0.63,0.0073996454
0.64,0.009242783923
0.65,0.01105403564
0.66,0.01282776142
0.67,0.01455850246
0.68,0.01624099484
0.69,0.01787018268
0.7,0.01944122982
0.71,0.02094953023
0.72,0.02239071708
0.73,0.0237606706
0.74,0.02505552474
0.75,0.02627167282
0.76,0.02740577208
0.77,0.02845474744
0.78,0.02941579428
0.79,0.03028638061
0.8,0.03106424847
0.81,0.03174741482
0.82,0.03233417189
0.83,0.03282308705
0.84,0.03321300242
0.85,0.033503034
0.86,0.03369257067
0.87,0.03378127289
0.88,0.03376907119
0.89,0.03365616453
0.9,0.03344301843
0.91,0.03313036298
0.92,0.03271919067
0.93,0.03221075404
0.94,0.03160656311
0.95,0.03090838259
0.96,0.03011822881
0.97,0.0292383664
0.98,0.02827130452
0.99,0.02721979275
1,0.02608681657
1.01,0.02487559225
1.02,0.02358956126
1.03,0.02223238402
1.04,0.0208079331
1.05,0.0193202856
1.06,0.01777371489
1.07,0.01617268157
1.08,0.0145218236
1.09,0.01282594566
1.1,0.01109000764
1.11,0.009319112369
1.12,0.007518492396
1.13,0.005693496091
1.14,0.003849572868
1.15,0.001992257679
1.16,0.0001271547816
1.17,0.001740079149
1.18,0.003603752529
1.19,0.005458156902
1.2,0.00729758545
1.21,0.009116351876
1.22,0.01090880958
1.23,0.01266937105
1.24,0.01439252731
1.25,0.01607286741
1.26,0.01770509776
1.27,0.01928406128
1.28,0.02080475624
1.29,0.0222623546
1.3,0.02365221986
1.31,0.02496992429
1.32,0.02621126538
1.33,0.02737228148
1.34,0.0284492665
1.35,0.02943878366
1.36,0.03033767807
1.37,0.03114308828
1.38,0.03185245655
1.39,0.0324635379
1.4,0.03297440783
1.41,0.0333834688
1.42,0.03368945529
1.43,0.03389143751
1.44,0.03398882381
1.45,0.03398136166
1.46,0.03386913737
1.47,0.03365257443
1.48,0.03333243059
1.49,0.03290979373
1.5,0.03238607646
1.51,0.03176300967
1.52,0.03104263489
1.53,0.03022729568
1.54,0.02931962806
1.55,0.02832255001
1.56,0.02723925019
1.57,0.02607317583
1.58,0.02482802004
1.59,0.02350770842
1.6,0.0221163852
1.61,0.02065839885
1.62,0.01913828733
1.63,0.01756076301
1.64,0.01593069724
1.65,0.01425310482
1.66,0.01253312821
1.67,0.01077602168
1.68,0.00898713538
1.69,0.007171899375
1.7,0.005335807738
1.71,0.003484402659
1.72,0.001623258649
1.73,0.0002420331415
1.74,0.002105880475
1.75,0.003962705416
1.76,0.005806959552
1.77,0.007633139019
1.78,0.009435799321
1.79,0.01120956993
1.8,0.01294916866
1.81,0.01464941578
1.82,0.01630524789
1.83,0.01791173152
1.84,0.01946407643
1.85,0.02095764863
1.86,0.02238798309
1.87,0.02375079609
1.88,0.02504199725
1.89,0.02625770112
1.9,0.02739423848
1.91,0.02844816708
1.92,0.029416282
1.93,0.03029562549
1.94,0.03108349633
1.95,0.03177745854
1.96,0.03237534955
1.97,0.03287528774
1.98,0.03327567924
1.99,0.03357522408
2,0.03377292155
2.01,0.03386807472
2.02,0.03386029418
2.03,0.03374950087
2.04,0.03353592803
2.05,0.03322012214
2.06,0.03280294295
2.07,0.03228556247
2.08,0.03166946295
2.09,0.03095643382
2.1,0.03014856759
2.11,0.02924825462
2.12,0.02825817695
2.13,0.02718130093
2.14,0.02602086892
2.15,0.02478038991
2.16,0.02346362909
2.17,0.02207459653
2.18,0.02061753485
2.19,0.01909690599
2.2,0.01751737716
2.21,0.01588380596
2.22,0.01420122473
2.23,0.01247482427
2.24,0.01070993694
2.25,0.008912019111
2.26,0.007086633303
2.27,0.005239429794
2.28,0.003376127981
2.29,0.001502497479
2.3,0.0003756609311
2.31,0.00225253443
2.32,0.00412231728
2.33,0.005979229862
2.34,0.007817537542
2.35,0.009631569305
2.36,0.01141573606
2.37,0.01316454858
2.38,0.01487263495
2.39,0.01653475754
2.4,0.01814582938
2.41,0.0197009299
2.42,0.02119531999
2.43,0.02262445633
2.44,0.02398400499
2.45,0.02526985413
2.46,0.026478126
2.47,0.02760518795
2.48,0.02864766266
2.49,0.02960243743
2.5,0.03046667255
2.51,0.03123780878
2.52,0.03191357393
2.53,0.03249198849
2.54,0.03297137034
2.55,0.03335033858
2.56,0.03362781647
2.57,0.03380303347
2.58,0.03387552636
2.59,0.0338451396
2.6,0.03371202477
2.61,0.03347663922
2.62,0.0331397439
2.63,0.03270240039
2.64,0.0321659672
2.65,0.03153209529
2.66,0.03080272282
2.67,0.02998006926
2.68,0.02906662873
2.69,0.02806516268
2.7,0.02697869194
2.71,0.02581048805
2.72,0.02456406403
2.73,0.02324316444
2.74,0.02185175495
2.75,0.02039401124
2.76,0.01887430733
2.77,0.01729720345
2.78,0.01566743325
2.79,0.0139898906
2.8,0.01226961584
2.81,0.01051178159
2.82,0.008721678104
2.83,0.006904698198
2.84,0.005066321822
2.85,0.003212100244
2.86,0.001347639923
2.87,0.000521413897
2.88,0.002389393845
2.89,0.004250627276
2.9,0.006099453288
2.91,0.007930239841
2.92,0.009737400933
2.93,0.01151541378
2.94,0.01325883597
2.95,0.01496232242
2.96,0.0166206423
2.97,0.01822869561
2.98,0.01978152951
2.99,0.02127435429
3,0.02270255894
3.01,0.02406172619
3.02,0.02534764706
3.03,0.02655633475
3.04,0.02768403793
3.05,0.02872725322
3.06,0.02968273698
3.07,0.0305475162
3.08,0.03131889851
3.09,0.03199448135
3.1,0.03257216002
3.11,0.03305013485
3.12,0.03342691728
3.13,0.03370133489
3.14,0.03387253526
3.15,0.03393998888
3.16,0.03390349078
3.17,0.03376316113
3.18,0.03351944469
3.19,0.03317310914
3.2,0.03272524229
3.21,0.03217724823
3.22,0.03153084236
3.23,0.03078804541
3.24,0.02995117644
3.25,0.02902284487
3.26,0.02800594152
3.27,0.02690362883
3.28,0.02571933016
3.29,0.02445671835
3.3,0.02311970346
3.31,0.02171241988
3.32,0.02023921279
3.33,0.01870462396
3.34,0.01711337715
3.35,0.01547036294
3.36,0.01378062317
3.37,0.01204933507
3.38,0.01028179506
3.39,0.008483402272
3.4,0.006659641978
3.41,0.004816068796
3.42,0.002958289855
3.43,0.001091947928
3.44,0.0007772954384
3.45,0.002643776717
3.46,0.004501847099
3.47,0.006345889048
3.48,0.008170332662
3.49,0.009969671821
3.5,0.01173848008
3.51,0.01347142624
3.52,0.01516328967
3.53,0.01680897518
3.54,0.01840352756
3.55,0.01994214573
3.56,0.02142019639
3.57,0.02283322727
3.58,0.02417697985
3.59,0.02544740152
3.6,0.02664065733
3.61,0.02775314103
3.62,0.0287814856
3.63,0.02972257314
3.64,0.03057354414
3.65,0.03133180606
3.66,0.0319950412
3.67,0.03256121397
3.68,0.03302857724
3.69,0.0333956781
3.7,0.03366136274
3.71,0.03382478055
3.72,0.03388538737
3.73,0.03384294796
3.74,0.03369753748
3.75,0.03344954218
3.76,0.03309965915
3.77,0.03264889519
3.78,0.03209856462
3.79,0.03145028633
3.8,0.03070597977
3.81,0.02986785999
3.82,0.02893843177
3.83,0.0279204828
3.84,0.0268170759
3.85,0.02563154033
3.86,0.02436746216
3.87,0.02302867382
3.88,0.02161924271
3.89,0.02014345901
3.9,0.0186058227
3.91,0.0170110298
3.92,0.01536395788
3.93,0.01366965094
3.94,0.01193330361
3.95,0.01016024484
3.96,0.008355921043
3.97,0.006525878779
3.98,0.004675747113
3.99,0.002811219594
4,0.0009380360139
4.01,0.000938036014
4.02,0.002811219594
4.03,0.004675747113
4.04,0.006525878779
4.05,0.008355921043
4.06,0.01016024484
4.07,0.01193330361
4.08,0.01366965094
4.09,0.01536395788
4.1,0.0170110298
4.11,0.0186058227
4.12,0.02014345901
4.13,0.02161924271
4.14,0.02302867382
4.15,0.02436746216
4.16,0.02563154033
4.17,0.0268170759
4.18,0.0279204828
4.19,0.02893843177
4.2,0.02986785999
4.21,0.03070597977
4.22,0.03145028633
4.23,0.03209856462
4.24,0.03264889519
4.25,0.03309965915
4.26,0.03344954218
4.27,0.03369753748
4.28,0.03384294796
4.29,0.03388538737
4.3,0.03382478055
4.31,0.03366136274
4.32,0.0333956781
4.33,0.03302857724
4.34,0.03256121397
4.35,0.0319950412
4.36,0.03133180606
4.37,0.03057354414
4.38,0.02972257314
4.39,0.0287814856
4.4,0.02775314103
4.41,0.02664065733
4.42,0.02544740152
4.43,0.02417697985
4.44,0.02283322727
4.45,0.02142019639
4.46,0.01994214573
4.47,0.01840352756
4.48,0.01680897518
4.49,0.01516328967
4.5,0.01347142624
4.51,0.01173848008
4.52,0.009969671821
4.53,0.008170332662
4.54,0.006345889048
4.55,0.004501847099
4.56,0.002643776717
4.57,0.0007772954383
4.58,0.001091947928
4.59,0.002958289855
4.6,0.004816068796
4.61,0.006659641978
4.62,0.008483402272
4.63,0.01028179506
4.64,0.01204933507
4.65,0.01378062317
4.66,0.01547036294
4.67,0.01711337715
4.68,0.01870462396
4.69,0.02023921279
4.7,0.02171241988
4.71,0.02311970346
4.72,0.02445671835
4.73,0.02571933016
4.74,0.02690362883
4.75,0.02800594152
4.76,0.02902284487
4.77,0.02995117644
4.78,0.03078804541
4.79,0.03153084236
4.8,0.03217724823
4.81,0.03272524229
4.82,0.03317310914
4.83,0.03351944469
4.84,0.03376316113
4.85,0.03390349078
4.86,0.03393998888
4.87,0.03387253526
4.88,0.03370133489
4.89,0.03342691728
4.9,0.03305013485
4.91,0.03257216002
4.92,0.03199448135
4.93,0.03131889851
4.94,0.0305475162
4.95,0.02968273698
4.96,0.02872725322
4.97,0.02768403793
4.98,0.02655633475
4.99,0.02534764706
5,0.02406172619
5.01,0.02270255894
5.02,0.02127435429
5.03,0.01978152951
5.04,0.01822869561
5.05,0.0166206423
5.06,0.01496232242
5.07,0.01325883597
5.08,0.01151541378
5.09,0.009737400933
5.1,0.007930239841
5.11,0.006099453288
5.12,0.004250627276
5.13,0.002389393845
5.14,0.0005214138971
5.15,0.001347639923
5.16,0.003212100244
5.17,0.005066321822
5.18,0.006904698198
5.19,0.008721678104
5.2,0.01051178159
5.21,0.01226961584
5.22,0.0139898906
5.23,0.01566743325
5.24,0.01729720345
5.25,0.01887430733
5.26,0.02039401124
5.27,0.02185175495
5.28,0.02324316444
5.29,0.02456406403
5.3,0.02581048805
5.31,0.02697869194
5.32,0.02806516268
5.33,0.02906662873
5.34,0.02998006926
5.35,0.03080272282
5.36,0.03153209529
5.37,0.0321659672
5.38,0.03270240039
5.39,0.0331397439
5.4,0.03347663922
5.41,0.03371202477
5.42,0.0338451396
5.43,0.03387552636
5.44,0.03380303347
5.45,0.03362781647
5.46,0.03335033858
5.47,0.03297137034
5.48,0.03249198849
5.49,0.03191357393
5.5,0.03123780878
5.51,0.03046667255
5.52,0.02960243743
5.53,0.02864766266
5.54,0.02760518795
5.55,0.026478126
5.56,0.02526985413
5.57,0.02398400499
5.58,0.02262445633
5.59,0.02119531999
5.6,0.0197009299
5.61,0.01814582938
5.62,0.01653475754
5.63,0.01487263495
5.64,0.01316454858
5.65,0.01141573606
5.66,0.009631569305
5.67,0.007817537542
5.68,0.005979229862
5.69,0.00412231728
5.7,0.00225253443
5.71,0.0003756609311
5.72,0.001502497479
5.73,0.003376127981
5.74,0.005239429794
5.75,0.007086633303
5.76,0.008912019111
5.77,0.01070993694
5.78,0.01247482427
5.79,0.01420122473
5.8,0.01588380596
5.81,0.01751737716
5.82,0.01909690599
5.83,0.02061753485
5.84,0.02207459653
5.85,0.02346362909
5.86,0.02478038991
5.87,0.02602086892
5.88,0.02718130093
5.89,0.02825817695
5.9,0.02924825462
5.91,0.03014856759
5.92,0.03095643382
5.93,0.03166946295
5.94,0.03228556247
5.95,0.03280294295
5.96,0.03322012214
5.97,0.03353592803
5.98,0.03374950087
5.99,0.03386029418
6,0.03386807472
6.01,0.03377292155
6.02,0.03357522408
6.03,0.03327567924
6.04,0.03287528774
6.05,0.03237534955
6.06,0.03177745854
6.07,0.03108349633
6.08,0.03029562549
6.09,0.029416282
6.1,0.02844816708
6.11,0.02739423848
6.12,0.02625770112
6.13,0.02504199725
6.14,0.02375079609
6.15,0.02238798309
6.16,0.02095764863
6.17,0.01946407643
6.18,0.01791173152
6.19,0.01630524789
6.2,0.01464941578
6.21,0.01294916866
6.22,0.01120956993
6.23,0.009435799321
6.24,0.007633139019
6.25,0.005806959552
6.26,0.003962705416
6.27,0.002105880475
6.28,0.0002420331415
6.29,0.001623258649
6.3,0.003484402659
6.31,0.005335807738
6.32,0.007171899375
6.33,0.00898713538
6.34,0.01077602168
6.35,0.01253312821
6.36,0.01425310482
6.37,0.01593069724
6.38,0.01756076301
6.39,0.01913828733
6.4,0.02065839885
6.41,0.0221163852
6.42,0.02350770842
6.43,0.02482802004
6.44,0.02607317583
6.45,0.02723925019
6.46,0.02832255001
6.47,0.02931962806
6.48,0.03022729568
6.49,0.03104263489
6.5,0.03176300967
6.51,0.03238607646
6.52,0.03290979373
6.53,0.03333243059
6.54,0.03365257443
6.55,0.03386913737
6.56,0.03398136166
6.57,0.03398882381
6.58,0.03389143751
6.59,0.03368945529
6.6,0.0333834688
6.61,0.03297440783
6.62,0.0324635379
6.63,0.03185245655
6.64,0.03114308828
6.65,0.03033767807
6.66,0.02943878366
6.67,0.0284492665
6.68,0.02737228148
6.69,0.02621126538
6.7,0.02496992429
6.71,0.02365221986
6.72,0.0222623546
6.73,0.02080475624
6.74,0.01928406128
6.75,0.01770509776
6.76,0.01607286741
6.77,0.01439252731
6.78,0.01266937105
6.79,0.01090880958
6.8,0.009116351876
6.81,0.00729758545
6.82,0.005458156902
6.83,0.003603752529
6.84,0.001740079149
6.85,0.0001271547816
6.86,0.001992257679
6.87,0.003849572868
6.88,0.005693496091
6.89,0.007518492396
6.9,0.009319112369
6.91,0.01109000764
6.92,0.01282594566
6.93,0.0145218236
6.94,0.01617268157
6.95,0.01777371489
6.96,0.0193202856
6.97,0.0208079331
6.98,0.02223238402
6.99,0.02358956126
7,0.02487559225
7.01,0.02608681657
7.02,0.02721979275
7.03,0.02827130452
7.04,0.0292383664
7.05,0.03011822881
7.06,0.03090838259
7.07,0.03160656311
7.08,0.03221075404
7.09,0.03271919067
7.1,0.03313036298
7.11,0.03344301843
7.12,0.03365616453
7.13,0.03376907119
7.14,0.03378127289
7.15,0.03369257067
7.16,0.033503034
7.17,0.03321300242
7.18,0.03282308705
7.19,0.03233417189
7.2,0.03174741482
7.21,0.03106424847
7.22,0.03028638061
7.23,0.02941579428
7.24,0.02845474744
7.25,0.02740577208
7.26,0.02627167282
7.27,0.02505552474
7.28,0.0237606706
7.29,0.02239071708
7.3,0.02094953023
7.31,0.01944122982
7.32,0.01787018268
7.33,0.01624099484
7.34,0.01455850246
7.35,0.01282776142
7.36,0.01105403564
7.37,0.009242783923
7.38,0.0073996454
7.39,0.005530423553
7.4,0.003641068736
7.41,0.001737659276
7.42,0.0001736188594
7.43,0.002086493767
7.44,0.003994630638
7.45,0.005891656039
7.46,0.007771183334
7.47,0.009626839156
7.48,0.01145229079
7.49,0.01324127431
7.5,0.01498762336
7.51,0.01668529833
7.52,0.01832841578
7.53,0.01991127795
7.54,0.02142840206
7.55,0.02287454925
7.56,0.02424475291
7.57,0.02553434617
7.58,0.02673898835
7.59,0.02785469003
7.6,0.0288778367
7.61,0.02980521062
7.62,0.03063401063
7.63,0.03136186994
7.64,0.0319868714
7.65,0.03250756032
7.66,0.03292295452
7.67,0.0332325515
7.68,0.03343633267
7.69,0.0335347644
7.7,0.03352879593
7.71,0.03341985395
7.72,0.03320983391
7.73,0.03290108797
7.74,0.03249640962
7.75,0.03199901485
7.76,0.03141252017
7.77,0.03074091715
7.78,0.02998854378
7.79,0.02916005255
7.8,0.02826037519
7.81,0.02729468414
7.82,0.02626835041
7.83,0.02518689778
7.84,0.02405595258
7.85,0.02288118848
7.86,0.02166826492
7.87,0.02042275705
7.88,0.01915007389
7.89,0.01785535936
7.9,0.01654336704
7.91,0.01521829329
7.92,0.01388354115
7.93,0.01254136356
7.94,0.01119228315
7.95,0.009834068662
7.96,0.008459719898
7.97,0.007053313639
7.98,0.005574217075
7.99,0.0039790442
8,0.001018089891
};\addlegendentry{Current};

\end{axis}
\end{tikzpicture}

==> graphics/results/strip/curr_ws_3.tex <==
\begin{tikzpicture}
\centering
\begin{axis}[
width=1.85in,
height=1.25in,
%at={(0.758in,0.481in)},
scale only axis,
xlabel near ticks, ylabel near ticks,
grid style={line width=.1pt, draw=gray!20},major grid style={line width=.2pt,draw=gray!40},
minor tick num=4,
yticklabel style = {font=\small},
xticklabel style = {font=\small},
grid = major,
xmin=0,
xmax=8,
xlabel={\small Distance [$\mathrm{cm}$]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.06,
%axis y line*= left,
%ylabel={\small Current [A]},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.5,0.7)},anchor=south, font=\small}
]

\addplot[color=blue, line width=1pt]
  table[col sep= comma]
  {
0.01,6.92681681e-05
0.02,0.0002726258885
0.03,0.0003859961238
0.04,0.0004936629792
0.05,0.0005986757787
0.06,0.0007039423182
0.07,0.000810727393
0.08,0.0009197085656
0.09,0.001031251593
0.1,0.001145543313
0.11,0.001262658459
0.12,0.001382596976
0.13,0.001505306487
0.14,0.001630696729
0.15,0.001758649392
0.16,0.001889025189
0.17,0.002021669189
0.18,0.002156415003
0.19,0.002293088212
0.2,0.002431509238
0.21,0.002571495819
0.22,0.002712865177
0.23,0.002855435931
0.24,0.002999029807
0.25,0.003143473156
0.26,0.003288598315
0.27,0.003434244797
0.28,0.003580260341
0.29,0.003726501816
0.3,0.003872835978
0.31,0.004019140091
0.32,0.004165302411
0.33,0.004311222541
0.34,0.004456811648
0.35,0.004601992563
0.36,0.004746699752
0.37,0.00489087918
0.38,0.005034488061
0.39,0.005177494504
0.4,0.005319877071
0.41,0.005461624248
0.42,0.005602733832
0.43,0.005743212263
0.44,0.005883073888
0.45,0.006022340182
0.46,0.006161038937
0.47,0.006299203413
0.48,0.006436871483
0.49,0.006574084769
0.5,0.00671088778
0.51,0.006847327064
0.52,0.006983450386
0.53,0.00711930593
0.54,0.007254941548
0.55,0.007390404046
0.56,0.007525738532
0.57,0.007660987814
0.58,0.007796191866
0.59,0.007931387354
0.6,0.008066607238
0.61,0.00820188044
0.62,0.008337231591
0.63,0.008472680838
0.64,0.008608243737
0.65,0.008743931202
0.66,0.008879749533
0.67,0.009015700502
0.68,0.009151781498
0.69,0.00928798573
0.7,0.009424302485
0.71,0.009560717421
0.72,0.009697212909
0.73,0.0098337684
0.74,0.009970360829
0.75,0.01010696503
0.76,0.01024355415
0.77,0.01038010013
0.78,0.0105165741
0.79,0.01065294683
0.8,0.01078918916
0.81,0.0109252724
0.82,0.01106116869
0.83,0.0111968514
0.84,0.01133229543
0.85,0.0114674775
0.86,0.01160237641
0.87,0.01173697325
0.88,0.0118712516
0.89,0.01200519762
0.9,0.01213880017
0.91,0.01227205084
0.92,0.01240494397
0.93,0.01253747658
0.94,0.01266964835
0.95,0.01280146146
0.96,0.01293292045
0.97,0.01306403207
0.98,0.01319480507
0.99,0.01332524994
1,0.01345537873
1.01,0.01358520471
1.02,0.01371474217
1.03,0.01384400609
1.04,0.0139730119
1.05,0.01410177518
1.06,0.01423031139
1.07,0.0143586356
1.08,0.01448676227
1.09,0.01461470499
1.1,0.01474247626
1.11,0.01487008734
1.12,0.01499754805
1.13,0.01512486663
1.14,0.01525204963
1.15,0.01537910186
1.16,0.01550602628
1.17,0.015632824
1.18,0.01575949428
1.19,0.01588603459
1.2,0.01601244059
1.21,0.01613870629
1.22,0.01626482411
1.23,0.01639078504
1.24,0.01651657874
1.25,0.01664219373
1.26,0.01676761756
1.27,0.01689283701
1.28,0.01701783823
1.29,0.01714260701
1.3,0.01726712891
1.31,0.01739138949
1.32,0.0175153745
1.33,0.01763907005
1.34,0.01776246282
1.35,0.01788554015
1.36,0.01800829027
1.37,0.01813070237
1.38,0.01825276675
1.39,0.0183744749
1.4,0.01849581957
1.41,0.01861679482
1.42,0.01873739608
1.43,0.01885762013
1.44,0.01897746511
1.45,0.01909693046
1.46,0.01921601694
1.47,0.01933472647
1.48,0.01945306211
1.49,0.01957102796
1.5,0.01968862902
1.51,0.01980587106
1.52,0.01992276055
1.53,0.02003930443
1.54,0.02015551004
1.55,0.02027138494
1.56,0.02038693675
1.57,0.02050217305
1.58,0.02061710119
1.59,0.02073172817
1.6,0.02084606054
1.61,0.02096010425
1.62,0.02107386454
1.63,0.02118734588
1.64,0.02130055186
1.65,0.02141348515
1.66,0.02152614742
1.67,0.02163853934
1.68,0.02175066054
1.69,0.02186250961
1.7,0.02197408413
1.71,0.0220853807
1.72,0.02219639495
1.73,0.02230712164
1.74,0.02241755472
1.75,0.02252768737
1.76,0.02263751217
1.77,0.02274702112
1.78,0.02285620581
1.79,0.02296505747
1.8,0.02307356713
1.81,0.02318172574
1.82,0.02328952422
1.83,0.02339695364
1.84,0.02350400532
1.85,0.02361067088
1.86,0.02371694241
1.87,0.02382281248
1.88,0.0239282743
1.89,0.02403332173
1.9,0.02413794934
1.91,0.0242421525
1.92,0.02434592735
1.93,0.02444927087
1.94,0.02455218088
1.95,0.024654656
1.96,0.02475669567
1.97,0.02485830011
1.98,0.02495947028
1.99,0.02506020782
2,0.02516051501
2.01,0.02526039466
2.02,0.02535985009
2.03,0.02545888502
2.04,0.02555750348
2.05,0.02565570971
2.06,0.02575350811
2.07,0.02585090312
2.08,0.0259478991
2.09,0.02604450032
2.1,0.0261407108
2.11,0.02623653426
2.12,0.02633197405
2.13,0.02642703308
2.14,0.02652171376
2.15,0.02661601794
2.16,0.02670994686
2.17,0.02680350118
2.18,0.02689668086
2.19,0.02698948524
2.2,0.02708191297
2.21,0.02717396206
2.22,0.0272656299
2.23,0.02735691324
2.24,0.02744780829
2.25,0.02753831073
2.26,0.02762841575
2.27,0.02771811813
2.28,0.02780741232
2.29,0.02789629247
2.3,0.0279847525
2.31,0.02807278622
2.32,0.02816038738
2.33,0.02824754971
2.34,0.02833426705
2.35,0.0284205334
2.36,0.02850634296
2.37,0.02859169023
2.38,0.02867657007
2.39,0.02876097772
2.4,0.02884490888
2.41,0.0289283597
2.42,0.0290113269
2.43,0.02909380768
2.44,0.02917579984
2.45,0.02925730171
2.46,0.0293383122
2.47,0.02941883073
2.48,0.02949885729
2.49,0.02957839234
2.5,0.02965743685
2.51,0.02973599218
2.52,0.0298140601
2.53,0.02989164272
2.54,0.02996874242
2.55,0.03004536181
2.56,0.03012150369
2.57,0.03019717092
2.58,0.03027236644
2.59,0.03034709315
2.6,0.03042135389
2.61,0.03049515133
2.62,0.030568488
2.63,0.03064136612
2.64,0.03071378768
2.65,0.03078575429
2.66,0.03085726721
2.67,0.03092832729
2.68,0.03099893498
2.69,0.03106909024
2.7,0.03113879263
2.71,0.03120804122
2.72,0.03127683463
2.73,0.03134517105
2.74,0.03141304823
2.75,0.03148046354
2.76,0.03154741394
2.77,0.03161389608
2.78,0.0316799063
2.79,0.03174544067
2.8,0.03181049506
2.81,0.03187506516
2.82,0.03193914657
2.83,0.0320027348
2.84,0.03206582538
2.85,0.03212841385
2.86,0.03219049587
2.87,0.03225206722
2.88,0.03231312388
2.89,0.03237366206
2.9,0.03243367823
2.91,0.03249316919
2.92,0.03255213204
2.93,0.03261056426
2.94,0.03266846371
2.95,0.03272582864
2.96,0.0327826577
2.97,0.03283894994
2.98,0.03289470483
2.99,0.0329499222
3,0.03300460228
3.01,0.03305874566
3.02,0.03311235323
3.03,0.03316542623
3.04,0.03321796612
3.05,0.03326997464
3.06,0.03332145368
3.07,0.03337240532
3.08,0.03342283173
3.09,0.03347273514
3.1,0.03352211782
3.11,0.03357098199
3.12,0.03361932983
3.13,0.03366716338
3.14,0.03371448457
3.15,0.0337612951
3.16,0.03380759649
3.17,0.03385338999
3.18,0.03389867657
3.19,0.03394345692
3.2,0.0339877314
3.21,0.03403150005
3.22,0.03407476258
3.23,0.03411751835
3.24,0.0341597664
3.25,0.03420150543
3.26,0.03424273385
3.27,0.03428344975
3.28,0.03432365094
3.29,0.034363335
3.3,0.03440249927
3.31,0.03444114091
3.32,0.0344792569
3.33,0.03451684413
3.34,0.03455389937
3.35,0.03459041938
3.36,0.03462640088
3.37,0.03466184065
3.38,0.03469673551
3.39,0.03473108242
3.4,0.03476487845
3.41,0.03479812087
3.42,0.03483080714
3.43,0.03486293496
3.44,0.03489450228
3.45,0.03492550734
3.46,0.03495594867
3.47,0.03498582508
3.48,0.03501513574
3.49,0.03504388008
3.5,0.0350720579
3.51,0.03509966928
3.52,0.0351267146
3.53,0.03515319455
3.54,0.03517911005
3.55,0.03520446232
3.56,0.03522925276
3.57,0.035253483
3.58,0.03527715482
3.59,0.03530027014
3.6,0.03532283099
3.61,0.03534483945
3.62,0.03536629767
3.63,0.03538720777
3.64,0.03540757183
3.65,0.03542739189
3.66,0.03544666986
3.67,0.03546540753
3.68,0.03548360652
3.69,0.03550126827
3.7,0.03551839401
3.71,0.03553498472
3.72,0.03555104115
3.73,0.03556656378
3.74,0.03558155282
3.75,0.03559600821
3.76,0.0356099296
3.77,0.03562331637
3.78,0.03563616764
3.79,0.03564848227
3.8,0.03566025886
3.81,0.0356714958
3.82,0.03568219128
3.83,0.03569234329
3.84,0.03570194967
3.85,0.03571100816
3.86,0.03571951636
3.87,0.03572747184
3.88,0.03573487212
3.89,0.03574171473
3.9,0.03574799723
3.91,0.03575371725
3.92,0.03575887252
3.93,0.03576346089
3.94,0.03576748038
3.95,0.03577092919
3.96,0.03577380573
3.97,0.03577610865
3.98,0.03577783682
3.99,0.03577898942
4,0.03577956586
4.01,0.03577956586
4.02,0.03577898942
4.03,0.03577783682
4.04,0.03577610865
4.05,0.03577380573
4.06,0.03577092919
4.07,0.03576748038
4.08,0.03576346089
4.09,0.03575887252
4.1,0.03575371725
4.11,0.03574799723
4.12,0.03574171473
4.13,0.03573487212
4.14,0.03572747184
4.15,0.03571951636
4.16,0.03571100816
4.17,0.03570194967
4.18,0.03569234329
4.19,0.03568219128
4.2,0.0356714958
4.21,0.03566025886
4.22,0.03564848227
4.23,0.03563616764
4.24,0.03562331637
4.25,0.0356099296
4.26,0.03559600821
4.27,0.03558155282
4.28,0.03556656378
4.29,0.03555104115
4.3,0.03553498472
4.31,0.03551839401
4.32,0.03550126827
4.33,0.03548360652
4.34,0.03546540753
4.35,0.03544666986
4.36,0.03542739189
4.37,0.03540757183
4.38,0.03538720777
4.39,0.03536629767
4.4,0.03534483945
4.41,0.03532283099
4.42,0.03530027014
4.43,0.03527715482
4.44,0.035253483
4.45,0.03522925276
4.46,0.03520446232
4.47,0.03517911005
4.48,0.03515319455
4.49,0.0351267146
4.5,0.03509966928
4.51,0.0350720579
4.52,0.03504388008
4.53,0.03501513574
4.54,0.03498582508
4.55,0.03495594867
4.56,0.03492550734
4.57,0.03489450228
4.58,0.03486293496
4.59,0.03483080714
4.6,0.03479812087
4.61,0.03476487845
4.62,0.03473108242
4.63,0.03469673551
4.64,0.03466184065
4.65,0.03462640088
4.66,0.03459041938
4.67,0.03455389937
4.68,0.03451684413
4.69,0.0344792569
4.7,0.03444114091
4.71,0.03440249927
4.72,0.034363335
4.73,0.03432365094
4.74,0.03428344975
4.75,0.03424273385
4.76,0.03420150543
4.77,0.0341597664
4.78,0.03411751835
4.79,0.03407476258
4.8,0.03403150005
4.81,0.0339877314
4.82,0.03394345692
4.83,0.03389867657
4.84,0.03385338999
4.85,0.03380759649
4.86,0.0337612951
4.87,0.03371448457
4.88,0.03366716338
4.89,0.03361932983
4.9,0.03357098199
4.91,0.03352211782
4.92,0.03347273514
4.93,0.03342283173
4.94,0.03337240532
4.95,0.03332145368
4.96,0.03326997464
4.97,0.03321796612
4.98,0.03316542623
4.99,0.03311235323
5,0.03305874566
5.01,0.03300460228
5.02,0.0329499222
5.03,0.03289470483
5.04,0.03283894994
5.05,0.0327826577
5.06,0.03272582864
5.07,0.03266846371
5.08,0.03261056426
5.09,0.03255213204
5.1,0.03249316919
5.11,0.03243367823
5.12,0.03237366206
5.13,0.03231312388
5.14,0.03225206722
5.15,0.03219049587
5.16,0.03212841385
5.17,0.03206582538
5.18,0.0320027348
5.19,0.03193914657
5.2,0.03187506516
5.21,0.03181049506
5.22,0.03174544067
5.23,0.0316799063
5.24,0.03161389608
5.25,0.03154741394
5.26,0.03148046354
5.27,0.03141304824
5.28,0.03134517105
5.29,0.03127683463
5.3,0.03120804122
5.31,0.03113879263
5.32,0.03106909024
5.33,0.03099893498
5.34,0.03092832729
5.35,0.03085726721
5.36,0.03078575429
5.37,0.03071378768
5.38,0.03064136612
5.39,0.030568488
5.4,0.03049515133
5.41,0.03042135389
5.42,0.03034709315
5.43,0.03027236644
5.44,0.03019717092
5.45,0.03012150369
5.46,0.03004536181
5.47,0.02996874242
5.48,0.02989164272
5.49,0.0298140601
5.5,0.02973599218
5.51,0.02965743685
5.52,0.02957839234
5.53,0.02949885729
5.54,0.02941883073
5.55,0.0293383122
5.56,0.02925730171
5.57,0.02917579984
5.58,0.02909380768
5.59,0.0290113269
5.6,0.0289283597
5.61,0.02884490888
5.62,0.02876097772
5.63,0.02867657007
5.64,0.02859169023
5.65,0.02850634296
5.66,0.0284205334
5.67,0.02833426705
5.68,0.02824754971
5.69,0.02816038738
5.7,0.02807278622
5.71,0.0279847525
5.72,0.02789629247
5.73,0.02780741232
5.74,0.02771811813
5.75,0.02762841575
5.76,0.02753831073
5.77,0.02744780829
5.78,0.02735691324
5.79,0.0272656299
5.8,0.02717396206
5.81,0.02708191297
5.82,0.02698948524
5.83,0.02689668086
5.84,0.02680350118
5.85,0.02670994686
5.86,0.02661601794
5.87,0.02652171376
5.88,0.02642703308
5.89,0.02633197405
5.9,0.02623653426
5.91,0.0261407108
5.92,0.02604450032
5.93,0.0259478991
5.94,0.02585090312
5.95,0.02575350811
5.96,0.02565570971
5.97,0.02555750348
5.98,0.02545888502
5.99,0.02535985009
6,0.02526039466
6.01,0.02516051501
6.02,0.02506020782
6.03,0.02495947028
6.04,0.02485830011
6.05,0.02475669567
6.06,0.024654656
6.07,0.02455218088
6.08,0.02444927087
6.09,0.02434592735
6.1,0.0242421525
6.11,0.02413794934
6.12,0.02403332173
6.13,0.0239282743
6.14,0.02382281248
6.15,0.02371694241
6.16,0.02361067088
6.17,0.02350400532
6.18,0.02339695364
6.19,0.02328952422
6.2,0.02318172574
6.21,0.02307356713
6.22,0.02296505747
6.23,0.02285620581
6.24,0.02274702112
6.25,0.02263751217
6.26,0.02252768737
6.27,0.02241755472
6.28,0.02230712164
6.29,0.02219639495
6.3,0.0220853807
6.31,0.02197408413
6.32,0.02186250961
6.33,0.02175066054
6.34,0.02163853934
6.35,0.02152614742
6.36,0.02141348515
6.37,0.02130055186
6.38,0.02118734588
6.39,0.02107386454
6.4,0.02096010425
6.41,0.02084606054
6.42,0.02073172817
6.43,0.02061710119
6.44,0.02050217305
6.45,0.02038693675
6.46,0.02027138494
6.47,0.02015551004
6.48,0.02003930443
6.49,0.01992276055
6.5,0.01980587106
6.51,0.01968862902
6.52,0.01957102796
6.53,0.01945306211
6.54,0.01933472647
6.55,0.01921601694
6.56,0.01909693046
6.57,0.01897746511
6.58,0.01885762013
6.59,0.01873739608
6.6,0.01861679482
6.61,0.01849581957
6.62,0.0183744749
6.63,0.01825276675
6.64,0.01813070237
6.65,0.01800829027
6.66,0.01788554015
6.67,0.01776246282
6.68,0.01763907005
6.69,0.0175153745
6.7,0.01739138949
6.71,0.01726712891
6.72,0.01714260701
6.73,0.01701783823
6.74,0.01689283701
6.75,0.01676761756
6.76,0.01664219373
6.77,0.01651657874
6.78,0.01639078504
6.79,0.01626482411
6.8,0.01613870629
6.81,0.01601244059
6.82,0.01588603459
6.83,0.01575949428
6.84,0.015632824
6.85,0.01550602628
6.86,0.01537910186
6.87,0.01525204963
6.88,0.01512486663
6.89,0.01499754805
6.9,0.01487008734
6.91,0.01474247626
6.92,0.01461470499
6.93,0.01448676227
6.94,0.0143586356
6.95,0.01423031139
6.96,0.01410177518
6.97,0.0139730119
6.98,0.01384400609
6.99,0.01371474217
7,0.01358520471
7.01,0.01345537873
7.02,0.01332524994
7.03,0.01319480507
7.04,0.01306403207
7.05,0.01293292045
7.06,0.01280146146
7.07,0.01266964835
7.08,0.01253747658
7.09,0.01240494397
7.1,0.01227205084
7.11,0.01213880017
7.12,0.01200519762
7.13,0.0118712516
7.14,0.01173697325
7.15,0.01160237641
7.16,0.0114674775
7.17,0.01133229543
7.18,0.0111968514
7.19,0.01106116869
7.2,0.0109252724
7.21,0.01078918916
7.22,0.01065294683
7.23,0.0105165741
7.24,0.01038010013
7.25,0.01024355415
7.26,0.01010696503
7.27,0.009970360829
7.28,0.0098337684
7.29,0.009697212909
7.3,0.009560717421
7.31,0.009424302485
7.32,0.00928798573
7.33,0.009151781498
7.34,0.009015700502
7.35,0.008879749533
7.36,0.008743931202
7.37,0.008608243737
7.38,0.008472680838
7.39,0.008337231591
7.4,0.00820188044
7.41,0.008066607238
7.42,0.007931387354
7.43,0.007796191866
7.44,0.007660987814
7.45,0.007525738532
7.46,0.007390404046
7.47,0.007254941548
7.48,0.00711930593
7.49,0.006983450386
7.5,0.006847327064
7.51,0.00671088778
7.52,0.006574084769
7.53,0.006436871483
7.54,0.006299203413
7.55,0.006161038937
7.56,0.006022340182
7.57,0.005883073888
7.58,0.005743212263
7.59,0.005602733832
7.6,0.005461624248
7.61,0.005319877071
7.62,0.005177494504
7.63,0.005034488061
7.64,0.00489087918
7.65,0.004746699752
7.66,0.004601992563
7.67,0.004456811648
7.68,0.004311222541
7.69,0.004165302411
7.7,0.004019140091
7.71,0.003872835978
7.72,0.003726501816
7.73,0.003580260341
7.74,0.003434244797
7.75,0.003288598315
7.76,0.003143473156
7.77,0.002999029807
7.78,0.002855435931
7.79,0.002712865177
7.8,0.002571495819
7.81,0.002431509238
7.82,0.002293088212
7.83,0.002156415003
7.84,0.002021669189
7.85,0.001889025189
7.86,0.001758649392
7.87,0.001630696729
7.88,0.001505306487
7.89,0.001382596976
7.9,0.001262658459
7.91,0.001145543313
7.92,0.001031251593
7.93,0.0009197085656
7.94,0.000810727393
7.95,0.0007039423182
7.96,0.0005986757787
7.97,0.0004936629792
7.98,0.0003859961238
7.99,0.0002726258885
8,6.92681681e-05
};\addlegendentry{Current};

\end{axis}
\end{tikzpicture}

==> graphics/results/strip/delays.tex <==
\begin{tikzpicture}
\centering
\begin{axis}[width=2.5in,
height=2in,
xlabel near ticks,
ylabel near ticks,
yticklabel style = {font=\small},
xticklabel style = {font=\small},
at={(0.758in,0.481in)},
scale only axis,
grid style={line width=.1pt, draw=gray!20},major grid style={line width=.2pt,draw=gray!40},
minor tick num=4,
grid = major,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={\small WS mode \#},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-10,
ymax=2,
%axis y line*= left,
ylabel={\small Spatial shift [cm]},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.18,0.7)},anchor=south}
]

\addplot[color=blue, line width=1pt]
  table[col sep=comma]
  {
1,-8.077352155
2,-8.072980972
3,-0.005738880471
4,-0.005730080038
5,-0.005715380975
6,-0.005694741786
7,-0.005668089771
8,-0.005635352382
9,-0.005596403579
10,-0.005551139569
};

\draw[red, very thick] (axis cs: 2.5, -8.5) -- (axis cs: 2.5, 1.5);
\node at (axis cs: 1, -4) {\large {\color{red} a}};
\node at (axis cs: 5, 1) {\large {\color{red} b}};
\end{axis}
\end{tikzpicture}

==> graphics/results/waveguide2/delays.tex <==
\begin{tikzpicture}
\centering
\begin{axis}[width=2.5in,
height=2in,
xlabel near ticks,
ylabel near ticks,
yticklabel style = {font=\small},
xticklabel style = {font=\small},
at={(0.758in,0.481in)},
scale only axis,
grid style={line width=.1pt, draw=gray!20},major grid style={line width=.2pt,draw=gray!40},
minor tick num=4,
grid = major,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0,
xmax=55,
xlabel={\small Mode \#},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=250,
%axis y line*= left,
ylabel={\small Spatial shift [cm]},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black,at={(0.18,0.7)},anchor=south}
]

\addplot[color=blue, line width=1pt]
  table[row sep=crcr]
  {
1 30.245907675944668 \\
2 30.390359060403 \\
3 30.63551867367133 \\
4 30.988147539902837 \\
5 31.459983342089053 \\
6 32.0656770294652 \\
7 32.82862441527828 \\
8 33.77900707994825 \\
9 34.95833608262327 \\
10 36.429607157238216 \\
11 38.284224869140004 \\
12 40.66179738349786 \\
13 43.78230885272667 \\
14 47.84293960352561 \\
15 47.99875706000922 \\
16 48.14888680751052 \\
17 49.593231699149854 \\
18 49.69552559211831 \\
19 52.48939519198427 \\
20 52.86315916303667 \\
21 54.18285832560063 \\
22 57.68472236059042 \\
23 58.05971034806293 \\
24 58.24162557148877 \\
25 58.5436784941552 \\
26 58.68027830311645 \\
27 58.97558681507196 \\
28 59.533991317430214 \\
29 60.23736054360277 \\
30 61.09742079060934 \\
31 62.12734187681109 \\
32 63.343116568484724 \\
33 64.19666286851952 \\
34 64.74767758336614 \\
35 66.26093284132975 \\
36 67.69325433006213 \\
37 69.36921232302814 \\
38 70.32322618321042 \\
39 71.69958152109194 \\
40 74.62371804156273 \\
41 78.07725951146865 \\
42 81.4181429881076 \\
43 84.4293187269094 \\
44 89.36116344978268 \\
45 95.03756574060739 \\
46 101.2721962738003 \\
47 101.51998879397695 \\
48 112.42393734011969 \\
49 130.37808104852888 \\
50 161.67960852889914 \\
51 167.13975403680004 \\
52 243.67756634104146 \\
};
\draw[red, very thick] (axis cs: 14, 20) -- (axis cs: 14, 180);
\draw[red, very thick] (axis cs: 22, 30) -- (axis cs: 22, 180);
\draw[red, very thick] (axis cs: 40, 40) -- (axis cs: 40, 180);
\node at (axis cs: 7, 140) {\large {\color{red} a}};
\node at (axis cs: 18, 140) {\large {\color{red} b}};
\node at (axis cs: 30, 140) {\large {\color{red} c}};
\node at (axis cs: 44, 140) {\large {\color{red} d}};
\end{axis}
\end{tikzpicture}

==> graphics/results/waveguide2/transient.tex <==
\begin{tikzpicture}[thick,scale=1, every node/.style={scale=1}]
\centering
\begin{axis}
[
width=2.75in,
 height=2.2in,
%ymode=log,
 compat=newest,
 minor tick num=4,
% yticklabel style = {font=\small},
% xticklabel style = {font=\small},
scale only axis,
%ytick distance = 3e-5,
xlabel near ticks,
ylabel near ticks,
%xmin=250,
%xmax=850,
xtick distance = 0.5,
xlabel={Time [$\mu \mathrm{s}$]},
%ymin=-0.75e-6,
%ymax= 0.6e-6,
ylabel={Amplitude},
axis background/.style={fill=white},
grid=major,
%legend style={at={(0.5,-0.1)},anchor=south}
]

\addplot[forget plot, color=blue, line width=1pt]
  table[x=t, y=data1, col sep=comma]{graphics/results/waveguide2/transient_data.csv};
%\addlegendentry{incoming}

\addplot[forget plot, color=red, dashed, line width=1pt]
  table[x=t, y=data2, col sep=comma]{graphics/results/waveguide2/transient_data.csv};
%\addlegendentry{outgoing - air}


\addplot[forget plot, color=black, dotted, line width=1pt]
  table[x=t, y=data3, col sep=comma]{graphics/results/waveguide2/transient_data.csv};
%\addlegendentry{outgoing - inhom.}



\end{axis}
\end{tikzpicture}
